Aperiodic Crosscorrelation of Sequences Derived from Characters

It is shown that pairs of maximal linear recursive sequences (m-sequences) typically have mean square aperiodic crosscorrelation on par with that of random sequences, but that if one takes a pair of m-sequences where one is the reverse of the other, and shifts them appropriately, one can get significantly lower mean square aperiodic crosscorrelation. Sequence pairs with even lower mean square aperiodic crosscorrelation are constructed by taking a Legendre sequence, cyclically shifting it, and then cutting it (approximately) in half and using the halves as the sequences of the pair. In some of these constructions, the mean square aperiodic crosscorrelation can be lowered further if one truncates or periodically extends (appends) the sequences. Exact asymptotic formulae for mean squared aperiodic crosscorrelation are proved for sequences derived from additive characters (including m-sequences and modified versions thereof) and multiplicative characters (including Legendre sequences and their relatives). Data is presented that shows that sequences of modest length have performance that closely approximates the asymptotic formulae.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.872,0.985) { 0};
\draw[gp path] (2.056,1.688)--(2.236,1.688);
\draw[gp path] (11.893,1.688)--(11.713,1.688);
\node[gp node right] at (1.872,1.688) { 50000};
\draw[gp path] (2.056,2.391)--(2.236,2.391);
\draw[gp path] (11.893,2.391)--(11.713,2.391);
\node[gp node right] at (1.872,2.391) { 100000};
\draw[gp path] (2.056,3.093)--(2.236,3.093);
\draw[gp path] (11.893,3.093)--(11.713,3.093);
\node[gp node right] at (1.872,3.093) { 150000};
\draw[gp path] (2.056,3.796)--(2.236,3.796);
\draw[gp path] (11.893,3.796)--(11.713,3.796);
\node[gp node right] at (1.872,3.796) { 200000};
\draw[gp path] (2.056,4.499)--(2.236,4.499);
\draw[gp path] (11.893,4.499)--(11.713,4.499);
\node[gp node right] at (1.872,4.499) { 250000};
\draw[gp path] (2.056,5.202)--(2.236,5.202);
\draw[gp path] (11.893,5.202)--(11.713,5.202);
\node[gp node right] at (1.872,5.202) { 300000};
\draw[gp path] (2.056,5.905)--(2.236,5.905);
\draw[gp path] (11.893,5.905)--(11.713,5.905);
\node[gp node right] at (1.872,5.905) { 350000};
\draw[gp path] (2.056,6.607)--(2.236,6.607);
\draw[gp path] (11.893,6.607)--(11.713,6.607);
\node[gp node right] at (1.872,6.607) { 400000};
\draw[gp path] (2.056,7.310)--(2.236,7.310);
\draw[gp path] (11.893,7.310)--(11.713,7.310);
\node[gp node right] at (1.872,7.310) { 450000};
\draw[gp path] (2.056,8.013)--(2.236,8.013);
\draw[gp path] (11.893,8.013)--(11.713,8.013);
\node[gp node right] at (1.872,8.013) { 500000};
\draw[gp path] (2.759,0.985)--(2.759,1.165);
\draw[gp path] (2.759,8.013)--(2.759,7.833);
\node[gp node center] at (2.759,0.677) { 0.8};
\draw[gp path] (4.164,0.985)--(4.164,1.165);
\draw[gp path] (4.164,8.013)--(4.164,7.833);
\node[gp node center] at (4.164,0.677) { 0.9};
\draw[gp path] (5.569,0.985)--(5.569,1.165);
\draw[gp path] (5.569,8.013)--(5.569,7.833);
\node[gp node center] at (5.569,0.677) { 1};
\draw[gp path] (6.975,0.985)--(6.975,1.165);
\draw[gp path] (6.975,8.013)--(6.975,7.833);
\node[gp node center] at (6.975,0.677) { 1.1};
\draw[gp path] (8.380,0.985)--(8.380,1.165);
\draw[gp path] (8.380,8.013)--(8.380,7.833);
\node[gp node center] at (8.380,0.677) { 1.2};
\draw[gp path] (9.785,0.985)--(9.785,1.165);
\draw[gp path] (9.785,8.013)--(9.785,7.833);
\node[gp node center] at (9.785,0.677) { 1.3};
\draw[gp path] (11.190,0.985)--(11.190,1.165);
\draw[gp path] (11.190,8.013)--(11.190,7.833);
\node[gp node center] at (11.190,0.677) { 1.4};
\draw[gp path] (2.056,8.013)--(2.056,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Frequency};
\node[gp node center] at (6.974,0.215) {Demerit Factor (bin width 0.005)};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.407,0.985)--(2.479,0.985)--(2.479,0.986)--(2.407,0.986)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.407,0.985)--(2.478,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.478,0.985)--(2.549,0.985)--(2.549,0.987)--(2.478,0.987)--cycle;
\draw[gp path] (2.478,0.985)--(2.478,0.986)--(2.548,0.986)--(2.548,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.548,0.985)--(2.619,0.985)--(2.619,0.990)--(2.548,0.990)--cycle;
\draw[gp path] (2.548,0.985)--(2.548,0.989)--(2.618,0.989)--(2.618,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.618,0.985)--(2.689,0.985)--(2.689,0.992)--(2.618,0.992)--cycle;
\draw[gp path] (2.618,0.985)--(2.618,0.991)--(2.688,0.991)--(2.688,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.688,0.985)--(2.760,0.985)--(2.760,0.999)--(2.688,0.999)--cycle;
\draw[gp path] (2.688,0.985)--(2.688,0.998)--(2.759,0.998)--(2.759,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.759,0.985)--(2.830,0.985)--(2.830,1.009)--(2.759,1.009)--cycle;
\draw[gp path] (2.759,0.985)--(2.759,1.008)--(2.829,1.008)--(2.829,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.829,0.985)--(2.900,0.985)--(2.900,1.018)--(2.829,1.018)--cycle;
\draw[gp path] (2.829,0.985)--(2.829,1.017)--(2.899,1.017)--(2.899,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.899,0.985)--(2.970,0.985)--(2.970,1.034)--(2.899,1.034)--cycle;
\draw[gp path] (2.899,0.985)--(2.899,1.033)--(2.969,1.033)--(2.969,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.969,0.985)--(3.041,0.985)--(3.041,1.056)--(2.969,1.056)--cycle;
\draw[gp path] (2.969,0.985)--(2.969,1.055)--(3.040,1.055)--(3.040,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.040,0.985)--(3.111,0.985)--(3.111,1.087)--(3.040,1.087)--cycle;
\draw[gp path] (3.040,0.985)--(3.040,1.086)--(3.110,1.086)--(3.110,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.110,0.985)--(3.181,0.985)--(3.181,1.113)--(3.110,1.113)--cycle;
\draw[gp path] (3.110,0.985)--(3.110,1.112)--(3.180,1.112)--(3.180,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.180,0.985)--(3.251,0.985)--(3.251,1.140)--(3.180,1.140)--cycle;
\draw[gp path] (3.180,0.985)--(3.180,1.139)--(3.250,1.139)--(3.250,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.250,0.985)--(3.322,0.985)--(3.322,1.149)--(3.250,1.149)--cycle;
\draw[gp path] (3.250,0.985)--(3.250,1.148)--(3.321,1.148)--(3.321,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.321,0.985)--(3.392,0.985)--(3.392,1.169)--(3.321,1.169)--cycle;
\draw[gp path] (3.321,0.985)--(3.321,1.168)--(3.391,1.168)--(3.391,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.391,0.985)--(3.462,0.985)--(3.462,1.176)--(3.391,1.176)--cycle;
\draw[gp path] (3.391,0.985)--(3.391,1.175)--(3.461,1.175)--(3.461,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.461,0.985)--(3.533,0.985)--(3.533,1.178)--(3.461,1.178)--cycle;
\draw[gp path] (3.461,0.985)--(3.461,1.177)--(3.532,1.177)--(3.532,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.532,0.985)--(3.603,0.985)--(3.603,1.171)--(3.532,1.171)--cycle;
\draw[gp path] (3.532,0.985)--(3.532,1.170)--(3.602,1.170)--(3.602,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.602,0.985)--(3.673,0.985)--(3.673,1.158)--(3.602,1.158)--cycle;
\draw[gp path] (3.602,0.985)--(3.602,1.157)--(3.672,1.157)--(3.672,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.672,0.985)--(3.743,0.985)--(3.743,1.150)--(3.672,1.150)--cycle;
\draw[gp path] (3.672,0.985)--(3.672,1.149)--(3.742,1.149)--(3.742,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.742,0.985)--(3.814,0.985)--(3.814,1.137)--(3.742,1.137)--cycle;
\draw[gp path] (3.742,0.985)--(3.742,1.136)--(3.813,1.136)--(3.813,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.813,0.985)--(3.884,0.985)--(3.884,1.129)--(3.813,1.129)--cycle;
\draw[gp path] (3.813,0.985)--(3.813,1.128)--(3.883,1.128)--(3.883,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.883,0.985)--(3.954,0.985)--(3.954,1.119)--(3.883,1.119)--cycle;
\draw[gp path] (3.883,0.985)--(3.883,1.118)--(3.953,1.118)--(3.953,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.953,0.985)--(4.024,0.985)--(4.024,1.109)--(3.953,1.109)--cycle;
\draw[gp path] (3.953,0.985)--(3.953,1.108)--(4.023,1.108)--(4.023,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.023,0.985)--(4.095,0.985)--(4.095,1.103)--(4.023,1.103)--cycle;
\draw[gp path] (4.023,0.985)--(4.023,1.102)--(4.094,1.102)--(4.094,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.094,0.985)--(4.165,0.985)--(4.165,1.100)--(4.094,1.100)--cycle;
\draw[gp path] (4.094,0.985)--(4.094,1.099)--(4.164,1.099)--(4.164,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.164,0.985)--(4.235,0.985)--(4.235,1.105)--(4.164,1.105)--cycle;
\draw[gp path] (4.164,0.985)--(4.164,1.104)--(4.234,1.104)--(4.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.234,0.985)--(4.305,0.985)--(4.305,1.113)--(4.234,1.113)--cycle;
\draw[gp path] (4.234,0.985)--(4.234,1.112)--(4.304,1.112)--(4.304,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.304,0.985)--(4.376,0.985)--(4.376,1.131)--(4.304,1.131)--cycle;
\draw[gp path] (4.304,0.985)--(4.304,1.130)--(4.375,1.130)--(4.375,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.375,0.985)--(4.446,0.985)--(4.446,1.177)--(4.375,1.177)--cycle;
\draw[gp path] (4.375,0.985)--(4.375,1.176)--(4.445,1.176)--(4.445,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.445,0.985)--(4.516,0.985)--(4.516,1.257)--(4.445,1.257)--cycle;
\draw[gp path] (4.445,0.985)--(4.445,1.256)--(4.515,1.256)--(4.515,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.515,0.985)--(4.587,0.985)--(4.587,1.354)--(4.515,1.354)--cycle;
\draw[gp path] (4.515,0.985)--(4.515,1.353)--(4.586,1.353)--(4.586,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.586,0.985)--(4.657,0.985)--(4.657,1.503)--(4.586,1.503)--cycle;
\draw[gp path] (4.586,0.985)--(4.586,1.502)--(4.656,1.502)--(4.656,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.656,0.985)--(4.727,0.985)--(4.727,1.749)--(4.656,1.749)--cycle;
\draw[gp path] (4.656,0.985)--(4.656,1.748)--(4.726,1.748)--(4.726,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.726,0.985)--(4.797,0.985)--(4.797,2.030)--(4.726,2.030)--cycle;
\draw[gp path] (4.726,0.985)--(4.726,2.029)--(4.796,2.029)--(4.796,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.796,0.985)--(4.868,0.985)--(4.868,2.397)--(4.796,2.397)--cycle;
\draw[gp path] (4.796,0.985)--(4.796,2.396)--(4.867,2.396)--(4.867,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.867,0.985)--(4.938,0.985)--(4.938,2.860)--(4.867,2.860)--cycle;
\draw[gp path] (4.867,0.985)--(4.867,2.859)--(4.937,2.859)--(4.937,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.937,0.985)--(5.008,0.985)--(5.008,3.343)--(4.937,3.343)--cycle;
\draw[gp path] (4.937,0.985)--(4.937,3.342)--(5.007,3.342)--(5.007,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.007,0.985)--(5.078,0.985)--(5.078,3.944)--(5.007,3.944)--cycle;
\draw[gp path] (5.007,0.985)--(5.007,3.943)--(5.077,3.943)--(5.077,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.077,0.985)--(5.149,0.985)--(5.149,4.601)--(5.077,4.601)--cycle;
\draw[gp path] (5.077,0.985)--(5.077,4.600)--(5.148,4.600)--(5.148,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.148,0.985)--(5.219,0.985)--(5.219,5.368)--(5.148,5.368)--cycle;
\draw[gp path] (5.148,0.985)--(5.148,5.367)--(5.218,5.367)--(5.218,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.218,0.985)--(5.289,0.985)--(5.289,6.004)--(5.218,6.004)--cycle;
\draw[gp path] (5.218,0.985)--(5.218,6.003)--(5.288,6.003)--(5.288,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.288,0.985)--(5.359,0.985)--(5.359,6.590)--(5.288,6.590)--cycle;
\draw[gp path] (5.288,0.985)--(5.288,6.589)--(5.358,6.589)--(5.358,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.358,0.985)--(5.430,0.985)--(5.430,7.115)--(5.358,7.115)--cycle;
\draw[gp path] (5.358,0.985)--(5.358,7.114)--(5.429,7.114)--(5.429,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.429,0.985)--(5.500,0.985)--(5.500,7.544)--(5.429,7.544)--cycle;
\draw[gp path] (5.429,0.985)--(5.429,7.543)--(5.499,7.543)--(5.499,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.499,0.985)--(5.570,0.985)--(5.570,7.627)--(5.499,7.627)--cycle;
\draw[gp path] (5.499,0.985)--(5.499,7.626)--(5.569,7.626)--(5.569,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.569,0.985)--(5.640,0.985)--(5.640,7.661)--(5.569,7.661)--cycle;
\draw[gp path] (5.569,0.985)--(5.569,7.660)--(5.639,7.660)--(5.639,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.639,0.985)--(5.711,0.985)--(5.711,7.619)--(5.639,7.619)--cycle;
\draw[gp path] (5.639,0.985)--(5.639,7.618)--(5.710,7.618)--(5.710,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.710,0.985)--(5.781,0.985)--(5.781,7.260)--(5.710,7.260)--cycle;
\draw[gp path] (5.710,0.985)--(5.710,7.259)--(5.780,7.259)--(5.780,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.780,0.985)--(5.851,0.985)--(5.851,6.814)--(5.780,6.814)--cycle;
\draw[gp path] (5.780,0.985)--(5.780,6.813)--(5.850,6.813)--(5.850,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.850,0.985)--(5.922,0.985)--(5.922,6.293)--(5.850,6.293)--cycle;
\draw[gp path] (5.850,0.985)--(5.850,6.292)--(5.921,6.292)--(5.921,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.921,0.985)--(5.992,0.985)--(5.992,5.705)--(5.921,5.705)--cycle;
\draw[gp path] (5.921,0.985)--(5.921,5.704)--(5.991,5.704)--(5.991,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.991,0.985)--(6.062,0.985)--(6.062,5.004)--(5.991,5.004)--cycle;
\draw[gp path] (5.991,0.985)--(5.991,5.003)--(6.061,5.003)--(6.061,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.061,0.985)--(6.132,0.985)--(6.132,4.341)--(6.061,4.341)--cycle;
\draw[gp path] (6.061,0.985)--(6.061,4.340)--(6.131,4.340)--(6.131,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.131,0.985)--(6.203,0.985)--(6.203,3.777)--(6.131,3.777)--cycle;
\draw[gp path] (6.131,0.985)--(6.131,3.776)--(6.202,3.776)--(6.202,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.202,0.985)--(6.273,0.985)--(6.273,3.207)--(6.202,3.207)--cycle;
\draw[gp path] (6.202,0.985)--(6.202,3.206)--(6.272,3.206)--(6.272,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.272,0.985)--(6.343,0.985)--(6.343,2.756)--(6.272,2.756)--cycle;
\draw[gp path] (6.272,0.985)--(6.272,2.755)--(6.342,2.755)--(6.342,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.342,0.985)--(6.413,0.985)--(6.413,2.384)--(6.342,2.384)--cycle;
\draw[gp path] (6.342,0.985)--(6.342,2.383)--(6.412,2.383)--(6.412,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.412,0.985)--(6.484,0.985)--(6.484,2.083)--(6.412,2.083)--cycle;
\draw[gp path] (6.412,0.985)--(6.412,2.082)--(6.483,2.082)--(6.483,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.483,0.985)--(6.554,0.985)--(6.554,1.819)--(6.483,1.819)--cycle;
\draw[gp path] (6.483,0.985)--(6.483,1.818)--(6.553,1.818)--(6.553,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.553,0.985)--(6.624,0.985)--(6.624,1.611)--(6.553,1.611)--cycle;
\draw[gp path] (6.553,0.985)--(6.553,1.610)--(6.623,1.610)--(6.623,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.623,0.985)--(6.694,0.985)--(6.694,1.432)--(6.623,1.432)--cycle;
\draw[gp path] (6.623,0.985)--(6.623,1.431)--(6.693,1.431)--(6.693,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.693,0.985)--(6.765,0.985)--(6.765,1.311)--(6.693,1.311)--cycle;
\draw[gp path] (6.693,0.985)--(6.693,1.310)--(6.764,1.310)--(6.764,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.764,0.985)--(6.835,0.985)--(6.835,1.219)--(6.764,1.219)--cycle;
\draw[gp path] (6.764,0.985)--(6.764,1.218)--(6.834,1.218)--(6.834,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.834,0.985)--(6.905,0.985)--(6.905,1.159)--(6.834,1.159)--cycle;
\draw[gp path] (6.834,0.985)--(6.834,1.158)--(6.904,1.158)--(6.904,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.904,0.985)--(6.976,0.985)--(6.976,1.117)--(6.904,1.117)--cycle;
\draw[gp path] (6.904,0.985)--(6.904,1.116)--(6.975,1.116)--(6.975,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.975,0.985)--(7.046,0.985)--(7.046,1.085)--(6.975,1.085)--cycle;
\draw[gp path] (6.975,0.985)--(6.975,1.084)--(7.045,1.084)--(7.045,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.045,0.985)--(7.116,0.985)--(7.116,1.066)--(7.045,1.066)--cycle;
\draw[gp path] (7.045,0.985)--(7.045,1.065)--(7.115,1.065)--(7.115,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.115,0.985)--(7.186,0.985)--(7.186,1.055)--(7.115,1.055)--cycle;
\draw[gp path] (7.115,0.985)--(7.115,1.054)--(7.185,1.054)--(7.185,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.185,0.985)--(7.257,0.985)--(7.257,1.046)--(7.185,1.046)--cycle;
\draw[gp path] (7.185,0.985)--(7.185,1.045)--(7.256,1.045)--(7.256,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.256,0.985)--(7.327,0.985)--(7.327,1.039)--(7.256,1.039)--cycle;
\draw[gp path] (7.256,0.985)--(7.256,1.038)--(7.326,1.038)--(7.326,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.326,0.985)--(7.397,0.985)--(7.397,1.036)--(7.326,1.036)--cycle;
\draw[gp path] (7.326,0.985)--(7.326,1.035)--(7.396,1.035)--(7.396,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.396,0.985)--(7.467,0.985)--(7.467,1.036)--(7.396,1.036)--cycle;
\draw[gp path] (7.396,0.985)--(7.396,1.035)--(7.466,1.035)--(7.466,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.466,0.985)--(7.538,0.985)--(7.538,1.035)--(7.466,1.035)--cycle;
\draw[gp path] (7.466,0.985)--(7.466,1.034)--(7.537,1.034)--(7.537,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.537,0.985)--(7.608,0.985)--(7.608,1.032)--(7.537,1.032)--cycle;
\draw[gp path] (7.537,0.985)--(7.537,1.031)--(7.607,1.031)--(7.607,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.607,0.985)--(7.678,0.985)--(7.678,1.032)--(7.607,1.032)--cycle;
\draw[gp path] (7.607,0.985)--(7.607,1.031)--(7.677,1.031)--(7.677,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.677,0.985)--(7.748,0.985)--(7.748,1.032)--(7.677,1.032)--cycle;
\draw[gp path] (7.677,0.985)--(7.677,1.031)--(7.747,1.031)--(7.747,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.747,0.985)--(7.819,0.985)--(7.819,1.032)--(7.747,1.032)--cycle;
\draw[gp path] (7.747,0.985)--(7.747,1.031)--(7.818,1.031)--(7.818,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.818,0.985)--(7.889,0.985)--(7.889,1.031)--(7.818,1.031)--cycle;
\draw[gp path] (7.818,0.985)--(7.818,1.030)--(7.888,1.030)--(7.888,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.888,0.985)--(7.959,0.985)--(7.959,1.031)--(7.888,1.031)--cycle;
\draw[gp path] (7.888,0.985)--(7.888,1.030)--(7.958,1.030)--(7.958,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.958,0.985)--(8.029,0.985)--(8.029,1.030)--(7.958,1.030)--cycle;
\draw[gp path] (7.958,0.985)--(7.958,1.029)--(8.028,1.029)--(8.028,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.028,0.985)--(8.100,0.985)--(8.100,1.030)--(8.028,1.030)--cycle;
\draw[gp path] (8.028,0.985)--(8.028,1.029)--(8.099,1.029)--(8.099,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.099,0.985)--(8.170,0.985)--(8.170,1.029)--(8.099,1.029)--cycle;
\draw[gp path] (8.099,0.985)--(8.099,1.028)--(8.169,1.028)--(8.169,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.169,0.985)--(8.240,0.985)--(8.240,1.030)--(8.169,1.030)--cycle;
\draw[gp path] (8.169,0.985)--(8.169,1.029)--(8.239,1.029)--(8.239,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.239,0.985)--(8.311,0.985)--(8.311,1.030)--(8.239,1.030)--cycle;
\draw[gp path] (8.239,0.985)--(8.239,1.029)--(8.310,1.029)--(8.310,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.310,0.985)--(8.381,0.985)--(8.381,1.031)--(8.310,1.031)--cycle;
\draw[gp path] (8.310,0.985)--(8.310,1.030)--(8.380,1.030)--(8.380,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.380,0.985)--(8.451,0.985)--(8.451,1.030)--(8.380,1.030)--cycle;
\draw[gp path] (8.380,0.985)--(8.380,1.029)--(8.450,1.029)--(8.450,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.450,0.985)--(8.521,0.985)--(8.521,1.028)--(8.450,1.028)--cycle;
\draw[gp path] (8.450,0.985)--(8.450,1.027)--(8.520,1.027)--(8.520,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.520,0.985)--(8.592,0.985)--(8.592,1.028)--(8.520,1.028)--cycle;
\draw[gp path] (8.520,0.985)--(8.520,1.027)--(8.591,1.027)--(8.591,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.591,0.985)--(8.662,0.985)--(8.662,1.028)--(8.591,1.028)--cycle;
\draw[gp path] (8.591,0.985)--(8.591,1.027)--(8.661,1.027)--(8.661,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.661,0.985)--(8.732,0.985)--(8.732,1.029)--(8.661,1.029)--cycle;
\draw[gp path] (8.661,0.985)--(8.661,1.028)--(8.731,1.028)--(8.731,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.731,0.985)--(8.802,0.985)--(8.802,1.026)--(8.731,1.026)--cycle;
\draw[gp path] (8.731,0.985)--(8.731,1.025)--(8.801,1.025)--(8.801,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.801,0.985)--(8.873,0.985)--(8.873,1.027)--(8.801,1.027)--cycle;
\draw[gp path] (8.801,0.985)--(8.801,1.026)--(8.872,1.026)--(8.872,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.872,0.985)--(8.943,0.985)--(8.943,1.026)--(8.872,1.026)--cycle;
\draw[gp path] (8.872,0.985)--(8.872,1.025)--(8.942,1.025)--(8.942,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.942,0.985)--(9.013,0.985)--(9.013,1.025)--(8.942,1.025)--cycle;
\draw[gp path] (8.942,0.985)--(8.942,1.024)--(9.012,1.024)--(9.012,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.012,0.985)--(9.083,0.985)--(9.083,1.026)--(9.012,1.026)--cycle;
\draw[gp path] (9.012,0.985)--(9.012,1.025)--(9.082,1.025)--(9.082,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.082,0.985)--(9.154,0.985)--(9.154,1.026)--(9.082,1.026)--cycle;
\draw[gp path] (9.082,0.985)--(9.082,1.025)--(9.153,1.025)--(9.153,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.153,0.985)--(9.224,0.985)--(9.224,1.026)--(9.153,1.026)--cycle;
\draw[gp path] (9.153,0.985)--(9.153,1.025)--(9.223,1.025)--(9.223,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.223,0.985)--(9.294,0.985)--(9.294,1.025)--(9.223,1.025)--cycle;
\draw[gp path] (9.223,0.985)--(9.223,1.024)--(9.293,1.024)--(9.293,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.293,0.985)--(9.364,0.985)--(9.364,1.027)--(9.293,1.027)--cycle;
\draw[gp path] (9.293,0.985)--(9.293,1.026)--(9.363,1.026)--(9.363,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.363,0.985)--(9.435,0.985)--(9.435,1.026)--(9.363,1.026)--cycle;
\draw[gp path] (9.363,0.985)--(9.363,1.025)--(9.434,1.025)--(9.434,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.434,0.985)--(9.505,0.985)--(9.505,1.025)--(9.434,1.025)--cycle;
\draw[gp path] (9.434,0.985)--(9.434,1.024)--(9.504,1.024)--(9.504,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.504,0.985)--(9.575,0.985)--(9.575,1.024)--(9.504,1.024)--cycle;
\draw[gp path] (9.504,0.985)--(9.504,1.023)--(9.574,1.023)--(9.574,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.574,0.985)--(9.646,0.985)--(9.646,1.024)--(9.574,1.024)--cycle;
\draw[gp path] (9.574,0.985)--(9.574,1.023)--(9.645,1.023)--(9.645,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.645,0.985)--(9.716,0.985)--(9.716,1.025)--(9.645,1.025)--cycle;
\draw[gp path] (9.645,0.985)--(9.645,1.024)--(9.715,1.024)--(9.715,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.715,0.985)--(9.786,0.985)--(9.786,1.021)--(9.715,1.021)--cycle;
\draw[gp path] (9.715,0.985)--(9.715,1.020)--(9.785,1.020)--(9.785,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.785,0.985)--(9.856,0.985)--(9.856,1.021)--(9.785,1.021)--cycle;
\draw[gp path] (9.785,0.985)--(9.785,1.020)--(9.855,1.020)--(9.855,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.855,0.985)--(9.927,0.985)--(9.927,1.018)--(9.855,1.018)--cycle;
\draw[gp path] (9.855,0.985)--(9.855,1.017)--(9.926,1.017)--(9.926,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.926,0.985)--(9.997,0.985)--(9.997,1.017)--(9.926,1.017)--cycle;
\draw[gp path] (9.926,0.985)--(9.926,1.016)--(9.996,1.016)--(9.996,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.996,0.985)--(10.067,0.985)--(10.067,1.014)--(9.996,1.014)--cycle;
\draw[gp path] (9.996,0.985)--(9.996,1.013)--(10.066,1.013)--(10.066,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.066,0.985)--(10.137,0.985)--(10.137,1.012)--(10.066,1.012)--cycle;
\draw[gp path] (10.066,0.985)--(10.066,1.011)--(10.136,1.011)--(10.136,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.136,0.985)--(10.208,0.985)--(10.208,1.009)--(10.136,1.009)--cycle;
\draw[gp path] (10.136,0.985)--(10.136,1.008)--(10.207,1.008)--(10.207,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.207,0.985)--(10.278,0.985)--(10.278,1.007)--(10.207,1.007)--cycle;
\draw[gp path] (10.207,0.985)--(10.207,1.006)--(10.277,1.006)--(10.277,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.277,0.985)--(10.348,0.985)--(10.348,1.003)--(10.277,1.003)--cycle;
\draw[gp path] (10.277,0.985)--(10.277,1.002)--(10.347,1.002)--(10.347,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.347,0.985)--(10.418,0.985)--(10.418,1.001)--(10.347,1.001)--cycle;
\draw[gp path] (10.347,0.985)--(10.347,1.000)--(10.417,1.000)--(10.417,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.417,0.985)--(10.489,0.985)--(10.489,0.998)--(10.417,0.998)--cycle;
\draw[gp path] (10.417,0.985)--(10.417,0.997)--(10.488,0.997)--(10.488,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.488,0.985)--(10.559,0.985)--(10.559,0.996)--(10.488,0.996)--cycle;
\draw[gp path] (10.488,0.985)--(10.488,0.995)--(10.558,0.995)--(10.558,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.558,0.985)--(10.629,0.985)--(10.629,0.994)--(10.558,0.994)--cycle;
\draw[gp path] (10.558,0.985)--(10.558,0.993)--(10.628,0.993)--(10.628,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.628,0.985)--(10.700,0.985)--(10.700,0.992)--(10.628,0.992)--cycle;
\draw[gp path] (10.628,0.985)--(10.628,0.991)--(10.699,0.991)--(10.699,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.699,0.985)--(10.770,0.985)--(10.770,0.990)--(10.699,0.990)--cycle;
\draw[gp path] (10.699,0.985)--(10.699,0.989)--(10.769,0.989)--(10.769,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.769,0.985)--(10.840,0.985)--(10.840,0.989)--(10.769,0.989)--cycle;
\draw[gp path] (10.769,0.985)--(10.769,0.988)--(10.839,0.988)--(10.839,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.839,0.985)--(10.910,0.985)--(10.910,0.988)--(10.839,0.988)--cycle;
\draw[gp path] (10.839,0.985)--(10.839,0.987)--(10.909,0.987)--(10.909,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.909,0.985)--(10.981,0.985)--(10.981,0.987)--(10.909,0.987)--cycle;
\draw[gp path] (10.909,0.985)--(10.909,0.986)--(10.980,0.986)--(10.980,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.980,0.985)--(11.051,0.985)--(11.051,0.987)--(10.980,0.987)--cycle;
\draw[gp path] (10.980,0.985)--(10.980,0.986)--(11.050,0.986)--(11.050,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.050,0.985)--(11.121,0.985)--(11.121,0.986)--(11.050,0.986)--cycle;
\draw[gp path] (11.050,0.985)--(11.120,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.120,0.985)--(11.191,0.985)--(11.191,0.986)--(11.120,0.986)--cycle;
\draw[gp path] (11.120,0.985)--(11.190,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.190,0.985)--(11.262,0.985)--(11.262,0.986)--(11.190,0.986)--cycle;
\draw[gp path] (11.190,0.985)--(11.261,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,8.013)--(2.056,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.688,0.985) { 0};
\draw[gp path] (1.872,1.989)--(2.052,1.989);
\draw[gp path] (11.893,1.989)--(11.713,1.989);
\node[gp node right] at (1.688,1.989) { 2000};
\draw[gp path] (1.872,2.993)--(2.052,2.993);
\draw[gp path] (11.893,2.993)--(11.713,2.993);
\node[gp node right] at (1.688,2.993) { 4000};
\draw[gp path] (1.872,3.997)--(2.052,3.997);
\draw[gp path] (11.893,3.997)--(11.713,3.997);
\node[gp node right] at (1.688,3.997) { 6000};
\draw[gp path] (1.872,5.001)--(2.052,5.001);
\draw[gp path] (11.893,5.001)--(11.713,5.001);
\node[gp node right] at (1.688,5.001) { 8000};
\draw[gp path] (1.872,6.005)--(2.052,6.005);
\draw[gp path] (11.893,6.005)--(11.713,6.005);
\node[gp node right] at (1.688,6.005) { 10000};
\draw[gp path] (1.872,7.009)--(2.052,7.009);
\draw[gp path] (11.893,7.009)--(11.713,7.009);
\node[gp node right] at (1.688,7.009) { 12000};
\draw[gp path] (1.872,8.013)--(2.052,8.013);
\draw[gp path] (11.893,8.013)--(11.713,8.013);
\node[gp node right] at (1.688,8.013) { 14000};
\draw[gp path] (2.588,0.985)--(2.588,1.165);
\draw[gp path] (2.588,8.013)--(2.588,7.833);
\node[gp node center] at (2.588,0.677) { 0.8};
\draw[gp path] (4.019,0.985)--(4.019,1.165);
\draw[gp path] (4.019,8.013)--(4.019,7.833);
\node[gp node center] at (4.019,0.677) { 0.9};
\draw[gp path] (5.451,0.985)--(5.451,1.165);
\draw[gp path] (5.451,8.013)--(5.451,7.833);
\node[gp node center] at (5.451,0.677) { 1};
\draw[gp path] (6.883,0.985)--(6.883,1.165);
\draw[gp path] (6.883,8.013)--(6.883,7.833);
\node[gp node center] at (6.883,0.677) { 1.1};
\draw[gp path] (8.314,0.985)--(8.314,1.165);
\draw[gp path] (8.314,8.013)--(8.314,7.833);
\node[gp node center] at (8.314,0.677) { 1.2};
\draw[gp path] (9.746,0.985)--(9.746,1.165);
\draw[gp path] (9.746,8.013)--(9.746,7.833);
\node[gp node center] at (9.746,0.677) { 1.3};
\draw[gp path] (11.177,0.985)--(11.177,1.165);
\draw[gp path] (11.177,8.013)--(11.177,7.833);
\node[gp node center] at (11.177,0.677) { 1.4};
\draw[gp path] (1.872,8.013)--(1.872,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Frequency};
\node[gp node center] at (6.882,0.215) {Demerit Factor (bin width 0.005)};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.230,0.985)--(2.302,0.985)--(2.302,0.987)--(2.230,0.987)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.230,0.985)--(2.230,0.986)--(2.301,0.986)--(2.301,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.301,0.985)--(2.374,0.985)--(2.374,1.011)--(2.301,1.011)--cycle;
\draw[gp path] (2.301,0.985)--(2.301,1.010)--(2.373,1.010)--(2.373,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.373,0.985)--(2.446,0.985)--(2.446,1.122)--(2.373,1.122)--cycle;
\draw[gp path] (2.373,0.985)--(2.373,1.121)--(2.445,1.121)--(2.445,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.445,0.985)--(2.517,0.985)--(2.517,1.218)--(2.445,1.218)--cycle;
\draw[gp path] (2.445,0.985)--(2.445,1.217)--(2.516,1.217)--(2.516,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.516,0.985)--(2.589,0.985)--(2.589,1.454)--(2.516,1.454)--cycle;
\draw[gp path] (2.516,0.985)--(2.516,1.453)--(2.588,1.453)--(2.588,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.588,0.985)--(2.660,0.985)--(2.660,1.790)--(2.588,1.790)--cycle;
\draw[gp path] (2.588,0.985)--(2.588,1.789)--(2.659,1.789)--(2.659,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.659,0.985)--(2.732,0.985)--(2.732,2.118)--(2.659,2.118)--cycle;
\draw[gp path] (2.659,0.985)--(2.659,2.117)--(2.731,2.117)--(2.731,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.731,0.985)--(2.804,0.985)--(2.804,2.713)--(2.731,2.713)--cycle;
\draw[gp path] (2.731,0.985)--(2.731,2.712)--(2.803,2.712)--(2.803,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.803,0.985)--(2.875,0.985)--(2.875,3.484)--(2.803,3.484)--cycle;
\draw[gp path] (2.803,0.985)--(2.803,3.483)--(2.874,3.483)--(2.874,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.874,0.985)--(2.947,0.985)--(2.947,4.594)--(2.874,4.594)--cycle;
\draw[gp path] (2.874,0.985)--(2.874,4.593)--(2.946,4.593)--(2.946,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.946,0.985)--(3.018,0.985)--(3.018,5.523)--(2.946,5.523)--cycle;
\draw[gp path] (2.946,0.985)--(2.946,5.522)--(3.017,5.522)--(3.017,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.017,0.985)--(3.090,0.985)--(3.090,6.503)--(3.017,6.503)--cycle;
\draw[gp path] (3.017,0.985)--(3.017,6.502)--(3.089,6.502)--(3.089,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.089,0.985)--(3.161,0.985)--(3.161,6.804)--(3.089,6.804)--cycle;
\draw[gp path] (3.089,0.985)--(3.089,6.803)--(3.160,6.803)--(3.160,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.160,0.985)--(3.233,0.985)--(3.233,7.521)--(3.160,7.521)--cycle;
\draw[gp path] (3.160,0.985)--(3.160,7.520)--(3.232,7.520)--(3.232,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.232,0.985)--(3.305,0.985)--(3.305,7.789)--(3.232,7.789)--cycle;
\draw[gp path] (3.232,0.985)--(3.232,7.788)--(3.304,7.788)--(3.304,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.304,0.985)--(3.376,0.985)--(3.376,7.846)--(3.304,7.846)--cycle;
\draw[gp path] (3.304,0.985)--(3.304,7.845)--(3.375,7.845)--(3.375,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.375,0.985)--(3.448,0.985)--(3.448,7.585)--(3.375,7.585)--cycle;
\draw[gp path] (3.375,0.985)--(3.375,7.584)--(3.447,7.584)--(3.447,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.447,0.985)--(3.519,0.985)--(3.519,7.120)--(3.447,7.120)--cycle;
\draw[gp path] (3.447,0.985)--(3.447,7.119)--(3.518,7.119)--(3.518,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.518,0.985)--(3.591,0.985)--(3.591,6.827)--(3.518,6.827)--cycle;
\draw[gp path] (3.518,0.985)--(3.518,6.826)--(3.590,6.826)--(3.590,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.590,0.985)--(3.662,0.985)--(3.662,6.361)--(3.590,6.361)--cycle;
\draw[gp path] (3.590,0.985)--(3.590,6.360)--(3.661,6.360)--(3.661,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.661,0.985)--(3.734,0.985)--(3.734,6.097)--(3.661,6.097)--cycle;
\draw[gp path] (3.661,0.985)--(3.661,6.096)--(3.733,6.096)--(3.733,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.733,0.985)--(3.806,0.985)--(3.806,5.726)--(3.733,5.726)--cycle;
\draw[gp path] (3.733,0.985)--(3.733,5.725)--(3.805,5.725)--(3.805,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.805,0.985)--(3.877,0.985)--(3.877,5.330)--(3.805,5.330)--cycle;
\draw[gp path] (3.805,0.985)--(3.805,5.329)--(3.876,5.329)--(3.876,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.876,0.985)--(3.949,0.985)--(3.949,5.033)--(3.876,5.033)--cycle;
\draw[gp path] (3.876,0.985)--(3.876,5.032)--(3.948,5.032)--(3.948,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.948,0.985)--(4.020,0.985)--(4.020,4.742)--(3.948,4.742)--cycle;
\draw[gp path] (3.948,0.985)--(3.948,4.741)--(4.019,4.741)--(4.019,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.019,0.985)--(4.092,0.985)--(4.092,4.661)--(4.019,4.661)--cycle;
\draw[gp path] (4.019,0.985)--(4.019,4.660)--(4.091,4.660)--(4.091,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.091,0.985)--(4.164,0.985)--(4.164,4.435)--(4.091,4.435)--cycle;
\draw[gp path] (4.091,0.985)--(4.091,4.434)--(4.163,4.434)--(4.163,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.163,0.985)--(4.235,0.985)--(4.235,4.298)--(4.163,4.298)--cycle;
\draw[gp path] (4.163,0.985)--(4.163,4.297)--(4.234,4.297)--(4.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.234,0.985)--(4.307,0.985)--(4.307,4.259)--(4.234,4.259)--cycle;
\draw[gp path] (4.234,0.985)--(4.234,4.258)--(4.306,4.258)--(4.306,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.306,0.985)--(4.378,0.985)--(4.378,4.316)--(4.306,4.316)--cycle;
\draw[gp path] (4.306,0.985)--(4.306,4.315)--(4.377,4.315)--(4.377,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.377,0.985)--(4.450,0.985)--(4.450,4.141)--(4.377,4.141)--cycle;
\draw[gp path] (4.377,0.985)--(4.377,4.140)--(4.449,4.140)--(4.449,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.449,0.985)--(4.521,0.985)--(4.521,3.929)--(4.449,3.929)--cycle;
\draw[gp path] (4.449,0.985)--(4.449,3.928)--(4.520,3.928)--(4.520,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.520,0.985)--(4.593,0.985)--(4.593,3.931)--(4.520,3.931)--cycle;
\draw[gp path] (4.520,0.985)--(4.520,3.930)--(4.592,3.930)--(4.592,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.592,0.985)--(4.665,0.985)--(4.665,3.744)--(4.592,3.744)--cycle;
\draw[gp path] (4.592,0.985)--(4.592,3.743)--(4.664,3.743)--(4.664,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.664,0.985)--(4.736,0.985)--(4.736,3.802)--(4.664,3.802)--cycle;
\draw[gp path] (4.664,0.985)--(4.664,3.801)--(4.735,3.801)--(4.735,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.735,0.985)--(4.808,0.985)--(4.808,3.675)--(4.735,3.675)--cycle;
\draw[gp path] (4.735,0.985)--(4.735,3.674)--(4.807,3.674)--(4.807,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.807,0.985)--(4.879,0.985)--(4.879,3.727)--(4.807,3.727)--cycle;
\draw[gp path] (4.807,0.985)--(4.807,3.726)--(4.878,3.726)--(4.878,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.878,0.985)--(4.951,0.985)--(4.951,3.564)--(4.878,3.564)--cycle;
\draw[gp path] (4.878,0.985)--(4.878,3.563)--(4.950,3.563)--(4.950,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.950,0.985)--(5.022,0.985)--(5.022,3.635)--(4.950,3.635)--cycle;
\draw[gp path] (4.950,0.985)--(4.950,3.634)--(5.021,3.634)--(5.021,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.021,0.985)--(5.094,0.985)--(5.094,3.440)--(5.021,3.440)--cycle;
\draw[gp path] (5.021,0.985)--(5.021,3.439)--(5.093,3.439)--(5.093,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.093,0.985)--(5.166,0.985)--(5.166,3.408)--(5.093,3.408)--cycle;
\draw[gp path] (5.093,0.985)--(5.093,3.407)--(5.165,3.407)--(5.165,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.165,0.985)--(5.237,0.985)--(5.237,3.360)--(5.165,3.360)--cycle;
\draw[gp path] (5.165,0.985)--(5.165,3.359)--(5.236,3.359)--(5.236,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.236,0.985)--(5.309,0.985)--(5.309,3.420)--(5.236,3.420)--cycle;
\draw[gp path] (5.236,0.985)--(5.236,3.419)--(5.308,3.419)--(5.308,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.308,0.985)--(5.380,0.985)--(5.380,3.413)--(5.308,3.413)--cycle;
\draw[gp path] (5.308,0.985)--(5.308,3.412)--(5.379,3.412)--(5.379,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.379,0.985)--(5.452,0.985)--(5.452,3.279)--(5.379,3.279)--cycle;
\draw[gp path] (5.379,0.985)--(5.379,3.278)--(5.451,3.278)--(5.451,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.451,0.985)--(5.524,0.985)--(5.524,3.306)--(5.451,3.306)--cycle;
\draw[gp path] (5.451,0.985)--(5.451,3.305)--(5.523,3.305)--(5.523,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.523,0.985)--(5.595,0.985)--(5.595,3.303)--(5.523,3.303)--cycle;
\draw[gp path] (5.523,0.985)--(5.523,3.302)--(5.594,3.302)--(5.594,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.594,0.985)--(5.667,0.985)--(5.667,3.173)--(5.594,3.173)--cycle;
\draw[gp path] (5.594,0.985)--(5.594,3.172)--(5.666,3.172)--(5.666,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.666,0.985)--(5.738,0.985)--(5.738,3.193)--(5.666,3.193)--cycle;
\draw[gp path] (5.666,0.985)--(5.666,3.192)--(5.737,3.192)--(5.737,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.737,0.985)--(5.810,0.985)--(5.810,3.069)--(5.737,3.069)--cycle;
\draw[gp path] (5.737,0.985)--(5.737,3.068)--(5.809,3.068)--(5.809,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.809,0.985)--(5.881,0.985)--(5.881,3.092)--(5.809,3.092)--cycle;
\draw[gp path] (5.809,0.985)--(5.809,3.091)--(5.880,3.091)--(5.880,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.880,0.985)--(5.953,0.985)--(5.953,3.032)--(5.880,3.032)--cycle;
\draw[gp path] (5.880,0.985)--(5.880,3.031)--(5.952,3.031)--(5.952,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.952,0.985)--(6.025,0.985)--(6.025,2.953)--(5.952,2.953)--cycle;
\draw[gp path] (5.952,0.985)--(5.952,2.952)--(6.024,2.952)--(6.024,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.024,0.985)--(6.096,0.985)--(6.096,3.019)--(6.024,3.019)--cycle;
\draw[gp path] (6.024,0.985)--(6.024,3.018)--(6.095,3.018)--(6.095,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.095,0.985)--(6.168,0.985)--(6.168,3.036)--(6.095,3.036)--cycle;
\draw[gp path] (6.095,0.985)--(6.095,3.035)--(6.167,3.035)--(6.167,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.167,0.985)--(6.239,0.985)--(6.239,2.901)--(6.167,2.901)--cycle;
\draw[gp path] (6.167,0.985)--(6.167,2.900)--(6.238,2.900)--(6.238,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.238,0.985)--(6.311,0.985)--(6.311,3.011)--(6.238,3.011)--cycle;
\draw[gp path] (6.238,0.985)--(6.238,3.010)--(6.310,3.010)--(6.310,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.310,0.985)--(6.382,0.985)--(6.382,2.893)--(6.310,2.893)--cycle;
\draw[gp path] (6.310,0.985)--(6.310,2.892)--(6.381,2.892)--(6.381,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.381,0.985)--(6.454,0.985)--(6.454,2.928)--(6.381,2.928)--cycle;
\draw[gp path] (6.381,0.985)--(6.381,2.927)--(6.453,2.927)--(6.453,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.453,0.985)--(6.526,0.985)--(6.526,2.871)--(6.453,2.871)--cycle;
\draw[gp path] (6.453,0.985)--(6.453,2.870)--(6.525,2.870)--(6.525,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.525,0.985)--(6.597,0.985)--(6.597,2.792)--(6.525,2.792)--cycle;
\draw[gp path] (6.525,0.985)--(6.525,2.791)--(6.596,2.791)--(6.596,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.596,0.985)--(6.669,0.985)--(6.669,2.872)--(6.596,2.872)--cycle;
\draw[gp path] (6.596,0.985)--(6.596,2.871)--(6.668,2.871)--(6.668,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.668,0.985)--(6.740,0.985)--(6.740,2.819)--(6.668,2.819)--cycle;
\draw[gp path] (6.668,0.985)--(6.668,2.818)--(6.739,2.818)--(6.739,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.739,0.985)--(6.812,0.985)--(6.812,2.831)--(6.739,2.831)--cycle;
\draw[gp path] (6.739,0.985)--(6.739,2.830)--(6.811,2.830)--(6.811,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.811,0.985)--(6.884,0.985)--(6.884,2.810)--(6.811,2.810)--cycle;
\draw[gp path] (6.811,0.985)--(6.811,2.809)--(6.883,2.809)--(6.883,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.883,0.985)--(6.955,0.985)--(6.955,2.752)--(6.883,2.752)--cycle;
\draw[gp path] (6.883,0.985)--(6.883,2.751)--(6.954,2.751)--(6.954,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.954,0.985)--(7.027,0.985)--(7.027,2.691)--(6.954,2.691)--cycle;
\draw[gp path] (6.954,0.985)--(6.954,2.690)--(7.026,2.690)--(7.026,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.026,0.985)--(7.098,0.985)--(7.098,2.792)--(7.026,2.792)--cycle;
\draw[gp path] (7.026,0.985)--(7.026,2.791)--(7.097,2.791)--(7.097,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.097,0.985)--(7.170,0.985)--(7.170,2.741)--(7.097,2.741)--cycle;
\draw[gp path] (7.097,0.985)--(7.097,2.740)--(7.169,2.740)--(7.169,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.169,0.985)--(7.241,0.985)--(7.241,2.691)--(7.169,2.691)--cycle;
\draw[gp path] (7.169,0.985)--(7.169,2.690)--(7.240,2.690)--(7.240,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.240,0.985)--(7.313,0.985)--(7.313,2.697)--(7.240,2.697)--cycle;
\draw[gp path] (7.240,0.985)--(7.240,2.696)--(7.312,2.696)--(7.312,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.312,0.985)--(7.385,0.985)--(7.385,2.745)--(7.312,2.745)--cycle;
\draw[gp path] (7.312,0.985)--(7.312,2.744)--(7.384,2.744)--(7.384,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.384,0.985)--(7.456,0.985)--(7.456,2.712)--(7.384,2.712)--cycle;
\draw[gp path] (7.384,0.985)--(7.384,2.711)--(7.455,2.711)--(7.455,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.455,0.985)--(7.528,0.985)--(7.528,2.619)--(7.455,2.619)--cycle;
\draw[gp path] (7.455,0.985)--(7.455,2.618)--(7.527,2.618)--(7.527,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.527,0.985)--(7.599,0.985)--(7.599,2.621)--(7.527,2.621)--cycle;
\draw[gp path] (7.527,0.985)--(7.527,2.620)--(7.598,2.620)--(7.598,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.598,0.985)--(7.671,0.985)--(7.671,2.621)--(7.598,2.621)--cycle;
\draw[gp path] (7.598,0.985)--(7.598,2.620)--(7.670,2.620)--(7.670,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.670,0.985)--(7.742,0.985)--(7.742,2.642)--(7.670,2.642)--cycle;
\draw[gp path] (7.670,0.985)--(7.670,2.641)--(7.741,2.641)--(7.741,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.741,0.985)--(7.814,0.985)--(7.814,2.597)--(7.741,2.597)--cycle;
\draw[gp path] (7.741,0.985)--(7.741,2.596)--(7.813,2.596)--(7.813,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.813,0.985)--(7.886,0.985)--(7.886,2.592)--(7.813,2.592)--cycle;
\draw[gp path] (7.813,0.985)--(7.813,2.591)--(7.885,2.591)--(7.885,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.885,0.985)--(7.957,0.985)--(7.957,2.573)--(7.885,2.573)--cycle;
\draw[gp path] (7.885,0.985)--(7.885,2.572)--(7.956,2.572)--(7.956,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.956,0.985)--(8.029,0.985)--(8.029,2.572)--(7.956,2.572)--cycle;
\draw[gp path] (7.956,0.985)--(7.956,2.571)--(8.028,2.571)--(8.028,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.028,0.985)--(8.100,0.985)--(8.100,2.528)--(8.028,2.528)--cycle;
\draw[gp path] (8.028,0.985)--(8.028,2.527)--(8.099,2.527)--(8.099,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.099,0.985)--(8.172,0.985)--(8.172,2.542)--(8.099,2.542)--cycle;
\draw[gp path] (8.099,0.985)--(8.099,2.541)--(8.171,2.541)--(8.171,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.171,0.985)--(8.243,0.985)--(8.243,2.552)--(8.171,2.552)--cycle;
\draw[gp path] (8.171,0.985)--(8.171,2.551)--(8.242,2.551)--(8.242,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.242,0.985)--(8.315,0.985)--(8.315,2.586)--(8.242,2.586)--cycle;
\draw[gp path] (8.242,0.985)--(8.242,2.585)--(8.314,2.585)--(8.314,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.314,0.985)--(8.387,0.985)--(8.387,2.553)--(8.314,2.553)--cycle;
\draw[gp path] (8.314,0.985)--(8.314,2.552)--(8.386,2.552)--(8.386,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.386,0.985)--(8.458,0.985)--(8.458,2.469)--(8.386,2.469)--cycle;
\draw[gp path] (8.386,0.985)--(8.386,2.468)--(8.457,2.468)--(8.457,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.457,0.985)--(8.530,0.985)--(8.530,2.496)--(8.457,2.496)--cycle;
\draw[gp path] (8.457,0.985)--(8.457,2.495)--(8.529,2.495)--(8.529,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.529,0.985)--(8.601,0.985)--(8.601,2.472)--(8.529,2.472)--cycle;
\draw[gp path] (8.529,0.985)--(8.529,2.471)--(8.600,2.471)--(8.600,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.600,0.985)--(8.673,0.985)--(8.673,2.508)--(8.600,2.508)--cycle;
\draw[gp path] (8.600,0.985)--(8.600,2.507)--(8.672,2.507)--(8.672,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.672,0.985)--(8.745,0.985)--(8.745,2.429)--(8.672,2.429)--cycle;
\draw[gp path] (8.672,0.985)--(8.672,2.428)--(8.744,2.428)--(8.744,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.744,0.985)--(8.816,0.985)--(8.816,2.459)--(8.744,2.459)--cycle;
\draw[gp path] (8.744,0.985)--(8.744,2.458)--(8.815,2.458)--(8.815,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.815,0.985)--(8.888,0.985)--(8.888,2.430)--(8.815,2.430)--cycle;
\draw[gp path] (8.815,0.985)--(8.815,2.429)--(8.887,2.429)--(8.887,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.887,0.985)--(8.959,0.985)--(8.959,2.392)--(8.887,2.392)--cycle;
\draw[gp path] (8.887,0.985)--(8.887,2.391)--(8.958,2.391)--(8.958,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.958,0.985)--(9.031,0.985)--(9.031,2.406)--(8.958,2.406)--cycle;
\draw[gp path] (8.958,0.985)--(8.958,2.405)--(9.030,2.405)--(9.030,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.030,0.985)--(9.102,0.985)--(9.102,2.420)--(9.030,2.420)--cycle;
\draw[gp path] (9.030,0.985)--(9.030,2.419)--(9.101,2.419)--(9.101,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.101,0.985)--(9.174,0.985)--(9.174,2.426)--(9.101,2.426)--cycle;
\draw[gp path] (9.101,0.985)--(9.101,2.425)--(9.173,2.425)--(9.173,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.173,0.985)--(9.246,0.985)--(9.246,2.387)--(9.173,2.387)--cycle;
\draw[gp path] (9.173,0.985)--(9.173,2.386)--(9.245,2.386)--(9.245,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.245,0.985)--(9.317,0.985)--(9.317,2.437)--(9.245,2.437)--cycle;
\draw[gp path] (9.245,0.985)--(9.245,2.436)--(9.316,2.436)--(9.316,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.316,0.985)--(9.389,0.985)--(9.389,2.398)--(9.316,2.398)--cycle;
\draw[gp path] (9.316,0.985)--(9.316,2.397)--(9.388,2.397)--(9.388,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.388,0.985)--(9.460,0.985)--(9.460,2.377)--(9.388,2.377)--cycle;
\draw[gp path] (9.388,0.985)--(9.388,2.376)--(9.459,2.376)--(9.459,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.459,0.985)--(9.532,0.985)--(9.532,2.353)--(9.459,2.353)--cycle;
\draw[gp path] (9.459,0.985)--(9.459,2.352)--(9.531,2.352)--(9.531,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.531,0.985)--(9.603,0.985)--(9.603,2.338)--(9.531,2.338)--cycle;
\draw[gp path] (9.531,0.985)--(9.531,2.337)--(9.602,2.337)--(9.602,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.602,0.985)--(9.675,0.985)--(9.675,2.370)--(9.602,2.370)--cycle;
\draw[gp path] (9.602,0.985)--(9.602,2.369)--(9.674,2.369)--(9.674,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.674,0.985)--(9.747,0.985)--(9.747,2.249)--(9.674,2.249)--cycle;
\draw[gp path] (9.674,0.985)--(9.674,2.248)--(9.746,2.248)--(9.746,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.746,0.985)--(9.818,0.985)--(9.818,2.243)--(9.746,2.243)--cycle;
\draw[gp path] (9.746,0.985)--(9.746,2.242)--(9.817,2.242)--(9.817,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.817,0.985)--(9.890,0.985)--(9.890,2.128)--(9.817,2.128)--cycle;
\draw[gp path] (9.817,0.985)--(9.817,2.127)--(9.889,2.127)--(9.889,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.889,0.985)--(9.961,0.985)--(9.961,2.094)--(9.889,2.094)--cycle;
\draw[gp path] (9.889,0.985)--(9.889,2.093)--(9.960,2.093)--(9.960,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.960,0.985)--(10.033,0.985)--(10.033,1.986)--(9.960,1.986)--cycle;
\draw[gp path] (9.960,0.985)--(9.960,1.985)--(10.032,1.985)--(10.032,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.032,0.985)--(10.105,0.985)--(10.105,1.905)--(10.032,1.905)--cycle;
\draw[gp path] (10.032,0.985)--(10.032,1.904)--(10.104,1.904)--(10.104,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.104,0.985)--(10.176,0.985)--(10.176,1.809)--(10.104,1.809)--cycle;
\draw[gp path] (10.104,0.985)--(10.104,1.808)--(10.175,1.808)--(10.175,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.175,0.985)--(10.248,0.985)--(10.248,1.732)--(10.175,1.732)--cycle;
\draw[gp path] (10.175,0.985)--(10.175,1.731)--(10.247,1.731)--(10.247,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.247,0.985)--(10.319,0.985)--(10.319,1.604)--(10.247,1.604)--cycle;
\draw[gp path] (10.247,0.985)--(10.247,1.603)--(10.318,1.603)--(10.318,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.318,0.985)--(10.391,0.985)--(10.391,1.538)--(10.318,1.538)--cycle;
\draw[gp path] (10.318,0.985)--(10.318,1.537)--(10.390,1.537)--(10.390,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.390,0.985)--(10.462,0.985)--(10.462,1.412)--(10.390,1.412)--cycle;
\draw[gp path] (10.390,0.985)--(10.390,1.411)--(10.461,1.411)--(10.461,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.461,0.985)--(10.534,0.985)--(10.534,1.338)--(10.461,1.338)--cycle;
\draw[gp path] (10.461,0.985)--(10.461,1.337)--(10.533,1.337)--(10.533,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.533,0.985)--(10.606,0.985)--(10.606,1.259)--(10.533,1.259)--cycle;
\draw[gp path] (10.533,0.985)--(10.533,1.258)--(10.605,1.258)--(10.605,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.605,0.985)--(10.677,0.985)--(10.677,1.187)--(10.605,1.187)--cycle;
\draw[gp path] (10.605,0.985)--(10.605,1.186)--(10.676,1.186)--(10.676,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.676,0.985)--(10.749,0.985)--(10.749,1.128)--(10.676,1.128)--cycle;
\draw[gp path] (10.676,0.985)--(10.676,1.127)--(10.748,1.127)--(10.748,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.748,0.985)--(10.820,0.985)--(10.820,1.090)--(10.748,1.090)--cycle;
\draw[gp path] (10.748,0.985)--(10.748,1.089)--(10.819,1.089)--(10.819,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.819,0.985)--(10.892,0.985)--(10.892,1.046)--(10.819,1.046)--cycle;
\draw[gp path] (10.819,0.985)--(10.819,1.045)--(10.891,1.045)--(10.891,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.891,0.985)--(10.963,0.985)--(10.963,1.021)--(10.891,1.021)--cycle;
\draw[gp path] (10.891,0.985)--(10.891,1.020)--(10.962,1.020)--(10.962,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.962,0.985)--(11.035,0.985)--(11.035,1.014)--(10.962,1.014)--cycle;
\draw[gp path] (10.962,0.985)--(10.962,1.013)--(11.034,1.013)--(11.034,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.034,0.985)--(11.107,0.985)--(11.107,0.993)--(11.034,0.993)--cycle;
\draw[gp path] (11.034,0.985)--(11.034,0.992)--(11.106,0.992)--(11.106,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.106,0.985)--(11.178,0.985)--(11.178,0.989)--(11.106,0.989)--cycle;
\draw[gp path] (11.106,0.985)--(11.106,0.988)--(11.177,0.988)--(11.177,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.177,0.985)--(11.250,0.985)--(11.250,0.987)--(11.177,0.987)--cycle;
\draw[gp path] (11.177,0.985)--(11.177,0.986)--(11.249,0.986)--(11.249,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.872,8.013)--(1.872,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.872,0.985) { 0};
\draw[gp path] (2.056,1.688)--(2.236,1.688);
\draw[gp path] (11.893,1.688)--(11.713,1.688);
\node[gp node right] at (1.872,1.688) { 50000};
\draw[gp path] (2.056,2.391)--(2.236,2.391);
\draw[gp path] (11.893,2.391)--(11.713,2.391);
\node[gp node right] at (1.872,2.391) { 100000};
\draw[gp path] (2.056,3.093)--(2.236,3.093);
\draw[gp path] (11.893,3.093)--(11.713,3.093);
\node[gp node right] at (1.872,3.093) { 150000};
\draw[gp path] (2.056,3.796)--(2.236,3.796);
\draw[gp path] (11.893,3.796)--(11.713,3.796);
\node[gp node right] at (1.872,3.796) { 200000};
\draw[gp path] (2.056,4.499)--(2.236,4.499);
\draw[gp path] (11.893,4.499)--(11.713,4.499);
\node[gp node right] at (1.872,4.499) { 250000};
\draw[gp path] (2.056,5.202)--(2.236,5.202);
\draw[gp path] (11.893,5.202)--(11.713,5.202);
\node[gp node right] at (1.872,5.202) { 300000};
\draw[gp path] (2.056,5.905)--(2.236,5.905);
\draw[gp path] (11.893,5.905)--(11.713,5.905);
\node[gp node right] at (1.872,5.905) { 350000};
\draw[gp path] (2.056,6.607)--(2.236,6.607);
\draw[gp path] (11.893,6.607)--(11.713,6.607);
\node[gp node right] at (1.872,6.607) { 400000};
\draw[gp path] (2.056,7.310)--(2.236,7.310);
\draw[gp path] (11.893,7.310)--(11.713,7.310);
\node[gp node right] at (1.872,7.310) { 450000};
\draw[gp path] (2.056,8.013)--(2.236,8.013);
\draw[gp path] (11.893,8.013)--(11.713,8.013);
\node[gp node right] at (1.872,8.013) { 500000};
\draw[gp path] (2.759,0.985)--(2.759,1.165);
\draw[gp path] (2.759,8.013)--(2.759,7.833);
\node[gp node center] at (2.759,0.677) { 0.8};
\draw[gp path] (4.164,0.985)--(4.164,1.165);
\draw[gp path] (4.164,8.013)--(4.164,7.833);
\node[gp node center] at (4.164,0.677) { 0.9};
\draw[gp path] (5.569,0.985)--(5.569,1.165);
\draw[gp path] (5.569,8.013)--(5.569,7.833);
\node[gp node center] at (5.569,0.677) { 1};
\draw[gp path] (6.975,0.985)--(6.975,1.165);
\draw[gp path] (6.975,8.013)--(6.975,7.833);
\node[gp node center] at (6.975,0.677) { 1.1};
\draw[gp path] (8.380,0.985)--(8.380,1.165);
\draw[gp path] (8.380,8.013)--(8.380,7.833);
\node[gp node center] at (8.380,0.677) { 1.2};
\draw[gp path] (9.785,0.985)--(9.785,1.165);
\draw[gp path] (9.785,8.013)--(9.785,7.833);
\node[gp node center] at (9.785,0.677) { 1.3};
\draw[gp path] (11.190,0.985)--(11.190,1.165);
\draw[gp path] (11.190,8.013)--(11.190,7.833);
\node[gp node center] at (11.190,0.677) { 1.4};
\draw[gp path] (2.056,8.013)--(2.056,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Frequency};
\node[gp node center] at (6.974,0.215) {Demerit Factor (bin width 0.005)};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.813,0.985)--(3.884,0.985)--(3.884,0.986)--(3.813,0.986)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.813,0.985)--(3.883,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.883,0.985)--(3.954,0.985)--(3.954,0.986)--(3.883,0.986)--cycle;
\draw[gp path] (3.883,0.985)--(3.953,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.953,0.985)--(4.024,0.985)--(4.024,0.987)--(3.953,0.987)--cycle;
\draw[gp path] (3.953,0.985)--(3.953,0.986)--(4.023,0.986)--(4.023,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.023,0.985)--(4.095,0.985)--(4.095,0.989)--(4.023,0.989)--cycle;
\draw[gp path] (4.023,0.985)--(4.023,0.988)--(4.094,0.988)--(4.094,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.094,0.985)--(4.165,0.985)--(4.165,0.994)--(4.094,0.994)--cycle;
\draw[gp path] (4.094,0.985)--(4.094,0.993)--(4.164,0.993)--(4.164,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.164,0.985)--(4.235,0.985)--(4.235,1.002)--(4.164,1.002)--cycle;
\draw[gp path] (4.164,0.985)--(4.164,1.001)--(4.234,1.001)--(4.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.234,0.985)--(4.305,0.985)--(4.305,1.017)--(4.234,1.017)--cycle;
\draw[gp path] (4.234,0.985)--(4.234,1.016)--(4.304,1.016)--(4.304,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.304,0.985)--(4.376,0.985)--(4.376,1.038)--(4.304,1.038)--cycle;
\draw[gp path] (4.304,0.985)--(4.304,1.037)--(4.375,1.037)--(4.375,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.375,0.985)--(4.446,0.985)--(4.446,1.085)--(4.375,1.085)--cycle;
\draw[gp path] (4.375,0.985)--(4.375,1.084)--(4.445,1.084)--(4.445,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.445,0.985)--(4.516,0.985)--(4.516,1.163)--(4.445,1.163)--cycle;
\draw[gp path] (4.445,0.985)--(4.445,1.162)--(4.515,1.162)--(4.515,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.515,0.985)--(4.587,0.985)--(4.587,1.266)--(4.515,1.266)--cycle;
\draw[gp path] (4.515,0.985)--(4.515,1.265)--(4.586,1.265)--(4.586,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.586,0.985)--(4.657,0.985)--(4.657,1.421)--(4.586,1.421)--cycle;
\draw[gp path] (4.586,0.985)--(4.586,1.420)--(4.656,1.420)--(4.656,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.656,0.985)--(4.727,0.985)--(4.727,1.667)--(4.656,1.667)--cycle;
\draw[gp path] (4.656,0.985)--(4.656,1.666)--(4.726,1.666)--(4.726,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.726,0.985)--(4.797,0.985)--(4.797,1.953)--(4.726,1.953)--cycle;
\draw[gp path] (4.726,0.985)--(4.726,1.952)--(4.796,1.952)--(4.796,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.796,0.985)--(4.868,0.985)--(4.868,2.319)--(4.796,2.319)--cycle;
\draw[gp path] (4.796,0.985)--(4.796,2.318)--(4.867,2.318)--(4.867,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.867,0.985)--(4.938,0.985)--(4.938,2.784)--(4.867,2.784)--cycle;
\draw[gp path] (4.867,0.985)--(4.867,2.783)--(4.937,2.783)--(4.937,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.937,0.985)--(5.008,0.985)--(5.008,3.266)--(4.937,3.266)--cycle;
\draw[gp path] (4.937,0.985)--(4.937,3.265)--(5.007,3.265)--(5.007,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.007,0.985)--(5.078,0.985)--(5.078,3.872)--(5.007,3.872)--cycle;
\draw[gp path] (5.007,0.985)--(5.007,3.871)--(5.077,3.871)--(5.077,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.077,0.985)--(5.149,0.985)--(5.149,4.527)--(5.077,4.527)--cycle;
\draw[gp path] (5.077,0.985)--(5.077,4.526)--(5.148,4.526)--(5.148,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.148,0.985)--(5.219,0.985)--(5.219,5.299)--(5.148,5.299)--cycle;
\draw[gp path] (5.148,0.985)--(5.148,5.298)--(5.218,5.298)--(5.218,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.218,0.985)--(5.289,0.985)--(5.289,5.936)--(5.218,5.936)--cycle;
\draw[gp path] (5.218,0.985)--(5.218,5.935)--(5.288,5.935)--(5.288,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.288,0.985)--(5.359,0.985)--(5.359,6.524)--(5.288,6.524)--cycle;
\draw[gp path] (5.288,0.985)--(5.288,6.523)--(5.358,6.523)--(5.358,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.358,0.985)--(5.430,0.985)--(5.430,7.047)--(5.358,7.047)--cycle;
\draw[gp path] (5.358,0.985)--(5.358,7.046)--(5.429,7.046)--(5.429,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.429,0.985)--(5.500,0.985)--(5.500,7.476)--(5.429,7.476)--cycle;
\draw[gp path] (5.429,0.985)--(5.429,7.475)--(5.499,7.475)--(5.499,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.499,0.985)--(5.570,0.985)--(5.570,7.563)--(5.499,7.563)--cycle;
\draw[gp path] (5.499,0.985)--(5.499,7.562)--(5.569,7.562)--(5.569,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.569,0.985)--(5.640,0.985)--(5.640,7.596)--(5.569,7.596)--cycle;
\draw[gp path] (5.569,0.985)--(5.569,7.595)--(5.639,7.595)--(5.639,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.639,0.985)--(5.711,0.985)--(5.711,7.554)--(5.639,7.554)--cycle;
\draw[gp path] (5.639,0.985)--(5.639,7.553)--(5.710,7.553)--(5.710,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.710,0.985)--(5.781,0.985)--(5.781,7.199)--(5.710,7.199)--cycle;
\draw[gp path] (5.710,0.985)--(5.710,7.198)--(5.780,7.198)--(5.780,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.780,0.985)--(5.851,0.985)--(5.851,6.752)--(5.780,6.752)--cycle;
\draw[gp path] (5.780,0.985)--(5.780,6.751)--(5.850,6.751)--(5.850,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.850,0.985)--(5.922,0.985)--(5.922,6.235)--(5.850,6.235)--cycle;
\draw[gp path] (5.850,0.985)--(5.850,6.234)--(5.921,6.234)--(5.921,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.921,0.985)--(5.992,0.985)--(5.992,5.646)--(5.921,5.646)--cycle;
\draw[gp path] (5.921,0.985)--(5.921,5.645)--(5.991,5.645)--(5.991,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.991,0.985)--(6.062,0.985)--(6.062,4.947)--(5.991,4.947)--cycle;
\draw[gp path] (5.991,0.985)--(5.991,4.946)--(6.061,4.946)--(6.061,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.061,0.985)--(6.132,0.985)--(6.132,4.286)--(6.061,4.286)--cycle;
\draw[gp path] (6.061,0.985)--(6.061,4.285)--(6.131,4.285)--(6.131,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.131,0.985)--(6.203,0.985)--(6.203,3.720)--(6.131,3.720)--cycle;
\draw[gp path] (6.131,0.985)--(6.131,3.719)--(6.202,3.719)--(6.202,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.202,0.985)--(6.273,0.985)--(6.273,3.150)--(6.202,3.150)--cycle;
\draw[gp path] (6.202,0.985)--(6.202,3.149)--(6.272,3.149)--(6.272,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.272,0.985)--(6.343,0.985)--(6.343,2.702)--(6.272,2.702)--cycle;
\draw[gp path] (6.272,0.985)--(6.272,2.701)--(6.342,2.701)--(6.342,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.342,0.985)--(6.413,0.985)--(6.413,2.327)--(6.342,2.327)--cycle;
\draw[gp path] (6.342,0.985)--(6.342,2.326)--(6.412,2.326)--(6.412,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.412,0.985)--(6.484,0.985)--(6.484,2.030)--(6.412,2.030)--cycle;
\draw[gp path] (6.412,0.985)--(6.412,2.029)--(6.483,2.029)--(6.483,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.483,0.985)--(6.554,0.985)--(6.554,1.765)--(6.483,1.765)--cycle;
\draw[gp path] (6.483,0.985)--(6.483,1.764)--(6.553,1.764)--(6.553,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.553,0.985)--(6.624,0.985)--(6.624,1.558)--(6.553,1.558)--cycle;
\draw[gp path] (6.553,0.985)--(6.553,1.557)--(6.623,1.557)--(6.623,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.623,0.985)--(6.694,0.985)--(6.694,1.381)--(6.623,1.381)--cycle;
\draw[gp path] (6.623,0.985)--(6.623,1.380)--(6.693,1.380)--(6.693,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.693,0.985)--(6.765,0.985)--(6.765,1.258)--(6.693,1.258)--cycle;
\draw[gp path] (6.693,0.985)--(6.693,1.257)--(6.764,1.257)--(6.764,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.764,0.985)--(6.835,0.985)--(6.835,1.167)--(6.764,1.167)--cycle;
\draw[gp path] (6.764,0.985)--(6.764,1.166)--(6.834,1.166)--(6.834,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.834,0.985)--(6.905,0.985)--(6.905,1.107)--(6.834,1.107)--cycle;
\draw[gp path] (6.834,0.985)--(6.834,1.106)--(6.904,1.106)--(6.904,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.904,0.985)--(6.976,0.985)--(6.976,1.066)--(6.904,1.066)--cycle;
\draw[gp path] (6.904,0.985)--(6.904,1.065)--(6.975,1.065)--(6.975,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.975,0.985)--(7.046,0.985)--(7.046,1.035)--(6.975,1.035)--cycle;
\draw[gp path] (6.975,0.985)--(6.975,1.034)--(7.045,1.034)--(7.045,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.045,0.985)--(7.116,0.985)--(7.116,1.018)--(7.045,1.018)--cycle;
\draw[gp path] (7.045,0.985)--(7.045,1.017)--(7.115,1.017)--(7.115,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.115,0.985)--(7.186,0.985)--(7.186,1.005)--(7.115,1.005)--cycle;
\draw[gp path] (7.115,0.985)--(7.115,1.004)--(7.185,1.004)--(7.185,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.185,0.985)--(7.257,0.985)--(7.257,0.997)--(7.185,0.997)--cycle;
\draw[gp path] (7.185,0.985)--(7.185,0.996)--(7.256,0.996)--(7.256,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.256,0.985)--(7.327,0.985)--(7.327,0.991)--(7.256,0.991)--cycle;
\draw[gp path] (7.256,0.985)--(7.256,0.990)--(7.326,0.990)--(7.326,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.326,0.985)--(7.397,0.985)--(7.397,0.988)--(7.326,0.988)--cycle;
\draw[gp path] (7.326,0.985)--(7.326,0.987)--(7.396,0.987)--(7.396,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.396,0.985)--(7.467,0.985)--(7.467,0.987)--(7.396,0.987)--cycle;
\draw[gp path] (7.396,0.985)--(7.396,0.986)--(7.466,0.986)--(7.466,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.466,0.985)--(7.538,0.985)--(7.538,0.986)--(7.466,0.986)--cycle;
\draw[gp path] (7.466,0.985)--(7.537,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.537,0.985)--(7.608,0.985)--(7.608,0.987)--(7.537,0.987)--cycle;
\draw[gp path] (7.537,0.985)--(7.537,0.986)--(7.607,0.986)--(7.607,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.607,0.985)--(7.678,0.985)--(7.678,0.986)--(7.607,0.986)--cycle;
\draw[gp path] (7.607,0.985)--(7.677,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.056,8.013)--(2.056,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,2.947)}
\gppoint{gp mark 7}{(1.524,2.877)}
\gppoint{gp mark 7}{(1.545,2.868)}
\gppoint{gp mark 7}{(1.565,2.855)}
\gppoint{gp mark 7}{(1.585,2.833)}
\gppoint{gp mark 7}{(1.606,2.872)}
\gppoint{gp mark 7}{(1.626,2.886)}
\gppoint{gp mark 7}{(1.646,2.907)}
\gppoint{gp mark 7}{(1.667,2.928)}
\gppoint{gp mark 7}{(1.687,2.997)}
\gppoint{gp mark 7}{(1.707,2.985)}
\gppoint{gp mark 7}{(1.728,3.002)}
\gppoint{gp mark 7}{(1.748,2.974)}
\gppoint{gp mark 7}{(1.768,3.014)}
\gppoint{gp mark 7}{(1.789,3.044)}
\gppoint{gp mark 7}{(1.809,2.997)}
\gppoint{gp mark 7}{(1.829,2.967)}
\gppoint{gp mark 7}{(1.850,3.018)}
\gppoint{gp mark 7}{(1.870,3.061)}
\gppoint{gp mark 7}{(1.890,3.108)}
\gppoint{gp mark 7}{(1.911,3.122)}
\gppoint{gp mark 7}{(1.931,3.108)}
\gppoint{gp mark 7}{(1.951,3.067)}
\gppoint{gp mark 7}{(1.972,3.099)}
\gppoint{gp mark 7}{(1.992,3.064)}
\gppoint{gp mark 7}{(2.012,3.030)}
\gppoint{gp mark 7}{(2.033,3.076)}
\gppoint{gp mark 7}{(2.053,3.044)}
\gppoint{gp mark 7}{(2.073,3.099)}
\gppoint{gp mark 7}{(2.094,3.039)}
\gppoint{gp mark 7}{(2.114,3.053)}
\gppoint{gp mark 7}{(2.134,3.055)}
\gppoint{gp mark 7}{(2.155,3.051)}
\gppoint{gp mark 7}{(2.175,3.122)}
\gppoint{gp mark 7}{(2.195,3.107)}
\gppoint{gp mark 7}{(2.216,3.147)}
\gppoint{gp mark 7}{(2.236,3.181)}
\gppoint{gp mark 7}{(2.256,3.214)}
\gppoint{gp mark 7}{(2.277,3.207)}
\gppoint{gp mark 7}{(2.297,3.213)}
\gppoint{gp mark 7}{(2.317,3.207)}
\gppoint{gp mark 7}{(2.338,3.209)}
\gppoint{gp mark 7}{(2.358,3.231)}
\gppoint{gp mark 7}{(2.378,3.206)}
\gppoint{gp mark 7}{(2.399,3.227)}
\gppoint{gp mark 7}{(2.419,3.217)}
\gppoint{gp mark 7}{(2.439,3.199)}
\gppoint{gp mark 7}{(2.460,3.164)}
\gppoint{gp mark 7}{(2.480,3.179)}
\gppoint{gp mark 7}{(2.500,3.188)}
\gppoint{gp mark 7}{(2.521,3.205)}
\gppoint{gp mark 7}{(2.541,3.280)}
\gppoint{gp mark 7}{(2.561,3.174)}
\gppoint{gp mark 7}{(2.582,3.157)}
\gppoint{gp mark 7}{(2.602,3.210)}
\gppoint{gp mark 7}{(2.622,3.166)}
\gppoint{gp mark 7}{(2.643,3.076)}
\gppoint{gp mark 7}{(2.663,3.076)}
\gppoint{gp mark 7}{(2.683,3.085)}
\gppoint{gp mark 7}{(2.704,3.071)}
\gppoint{gp mark 7}{(2.724,3.116)}
\gppoint{gp mark 7}{(2.744,3.107)}
\gppoint{gp mark 7}{(2.765,3.084)}
\gppoint{gp mark 7}{(2.785,3.059)}
\gppoint{gp mark 7}{(2.805,3.047)}
\gppoint{gp mark 7}{(2.825,3.055)}
\gppoint{gp mark 7}{(2.846,3.084)}
\gppoint{gp mark 7}{(2.866,3.130)}
\gppoint{gp mark 7}{(2.886,3.144)}
\gppoint{gp mark 7}{(2.907,3.152)}
\gppoint{gp mark 7}{(2.927,3.174)}
\gppoint{gp mark 7}{(2.947,3.183)}
\gppoint{gp mark 7}{(2.968,3.190)}
\gppoint{gp mark 7}{(2.988,3.173)}
\gppoint{gp mark 7}{(3.008,3.167)}
\gppoint{gp mark 7}{(3.029,3.216)}
\gppoint{gp mark 7}{(3.049,3.206)}
\gppoint{gp mark 7}{(3.069,3.255)}
\gppoint{gp mark 7}{(3.090,3.329)}
\gppoint{gp mark 7}{(3.110,3.364)}
\gppoint{gp mark 7}{(3.130,3.388)}
\gppoint{gp mark 7}{(3.151,3.366)}
\gppoint{gp mark 7}{(3.171,3.373)}
\gppoint{gp mark 7}{(3.191,3.433)}
\gppoint{gp mark 7}{(3.212,3.476)}
\gppoint{gp mark 7}{(3.232,3.479)}
\gppoint{gp mark 7}{(3.252,3.544)}
\gppoint{gp mark 7}{(3.273,3.529)}
\gppoint{gp mark 7}{(3.293,3.474)}
\gppoint{gp mark 7}{(3.313,3.451)}
\gppoint{gp mark 7}{(3.334,3.440)}
\gppoint{gp mark 7}{(3.354,3.420)}
\gppoint{gp mark 7}{(3.374,3.483)}
\gppoint{gp mark 7}{(3.395,3.482)}
\gppoint{gp mark 7}{(3.415,3.476)}
\gppoint{gp mark 7}{(3.435,3.474)}
\gppoint{gp mark 7}{(3.456,3.458)}
\gppoint{gp mark 7}{(3.476,3.462)}
\gppoint{gp mark 7}{(3.496,3.541)}
\gppoint{gp mark 7}{(3.517,3.515)}
\gppoint{gp mark 7}{(3.537,3.518)}
\gppoint{gp mark 7}{(3.557,3.601)}
\gppoint{gp mark 7}{(3.578,3.556)}
\gppoint{gp mark 7}{(3.598,3.419)}
\gppoint{gp mark 7}{(3.618,3.373)}
\gppoint{gp mark 7}{(3.639,3.381)}
\gppoint{gp mark 7}{(3.659,3.416)}
\gppoint{gp mark 7}{(3.679,3.457)}
\gppoint{gp mark 7}{(3.700,3.504)}
\gppoint{gp mark 7}{(3.720,3.500)}
\gppoint{gp mark 7}{(3.740,3.532)}
\gppoint{gp mark 7}{(3.761,3.504)}
\gppoint{gp mark 7}{(3.781,3.510)}
\gppoint{gp mark 7}{(3.801,3.537)}
\gppoint{gp mark 7}{(3.822,3.534)}
\gppoint{gp mark 7}{(3.842,3.555)}
\gppoint{gp mark 7}{(3.862,3.602)}
\gppoint{gp mark 7}{(3.883,3.545)}
\gppoint{gp mark 7}{(3.903,3.582)}
\gppoint{gp mark 7}{(3.923,3.608)}
\gppoint{gp mark 7}{(3.944,3.678)}
\gppoint{gp mark 7}{(3.964,3.680)}
\gppoint{gp mark 7}{(3.984,3.669)}
\gppoint{gp mark 7}{(4.005,3.627)}
\gppoint{gp mark 7}{(4.025,3.623)}
\gppoint{gp mark 7}{(4.045,3.554)}
\gppoint{gp mark 7}{(4.066,3.586)}
\gppoint{gp mark 7}{(4.086,3.559)}
\gppoint{gp mark 7}{(4.106,3.481)}
\gppoint{gp mark 7}{(4.127,3.479)}
\gppoint{gp mark 7}{(4.147,3.455)}
\gppoint{gp mark 7}{(4.167,3.526)}
\gppoint{gp mark 7}{(4.188,3.580)}
\gppoint{gp mark 7}{(4.208,3.594)}
\gppoint{gp mark 7}{(4.228,3.572)}
\gppoint{gp mark 7}{(4.249,3.647)}
\gppoint{gp mark 7}{(4.269,3.599)}
\gppoint{gp mark 7}{(4.289,3.565)}
\gppoint{gp mark 7}{(4.310,3.558)}
\gppoint{gp mark 7}{(4.330,3.533)}
\gppoint{gp mark 7}{(4.350,3.495)}
\gppoint{gp mark 7}{(4.371,3.527)}
\gppoint{gp mark 7}{(4.391,3.481)}
\gppoint{gp mark 7}{(4.411,3.514)}
\gppoint{gp mark 7}{(4.432,3.499)}
\gppoint{gp mark 7}{(4.452,3.447)}
\gppoint{gp mark 7}{(4.472,3.407)}
\gppoint{gp mark 7}{(4.493,3.409)}
\gppoint{gp mark 7}{(4.513,3.490)}
\gppoint{gp mark 7}{(4.533,3.534)}
\gppoint{gp mark 7}{(4.554,3.557)}
\gppoint{gp mark 7}{(4.574,3.581)}
\gppoint{gp mark 7}{(4.594,3.553)}
\gppoint{gp mark 7}{(4.615,3.577)}
\gppoint{gp mark 7}{(4.635,3.584)}
\gppoint{gp mark 7}{(4.655,3.597)}
\gppoint{gp mark 7}{(4.676,3.573)}
\gppoint{gp mark 7}{(4.696,3.537)}
\gppoint{gp mark 7}{(4.716,3.565)}
\gppoint{gp mark 7}{(4.737,3.600)}
\gppoint{gp mark 7}{(4.757,3.576)}
\gppoint{gp mark 7}{(4.777,3.513)}
\gppoint{gp mark 7}{(4.798,3.490)}
\gppoint{gp mark 7}{(4.818,3.481)}
\gppoint{gp mark 7}{(4.838,3.495)}
\gppoint{gp mark 7}{(4.859,3.515)}
\gppoint{gp mark 7}{(4.879,3.523)}
\gppoint{gp mark 7}{(4.899,3.543)}
\gppoint{gp mark 7}{(4.920,3.537)}
\gppoint{gp mark 7}{(4.940,3.531)}
\gppoint{gp mark 7}{(4.960,3.518)}
\gppoint{gp mark 7}{(4.981,3.581)}
\gppoint{gp mark 7}{(5.001,3.565)}
\gppoint{gp mark 7}{(5.021,3.565)}
\gppoint{gp mark 7}{(5.042,3.510)}
\gppoint{gp mark 7}{(5.062,3.497)}
\gppoint{gp mark 7}{(5.082,3.561)}
\gppoint{gp mark 7}{(5.103,3.526)}
\gppoint{gp mark 7}{(5.123,3.570)}
\gppoint{gp mark 7}{(5.143,3.523)}
\gppoint{gp mark 7}{(5.164,3.544)}
\gppoint{gp mark 7}{(5.184,3.594)}
\gppoint{gp mark 7}{(5.204,3.568)}
\gppoint{gp mark 7}{(5.225,3.600)}
\gppoint{gp mark 7}{(5.245,3.634)}
\gppoint{gp mark 7}{(5.265,3.691)}
\gppoint{gp mark 7}{(5.286,3.642)}
\gppoint{gp mark 7}{(5.306,3.697)}
\gppoint{gp mark 7}{(5.326,3.700)}
\gppoint{gp mark 7}{(5.347,3.702)}
\gppoint{gp mark 7}{(5.367,3.685)}
\gppoint{gp mark 7}{(5.387,3.684)}
\gppoint{gp mark 7}{(5.407,3.711)}
\gppoint{gp mark 7}{(5.428,3.706)}
\gppoint{gp mark 7}{(5.448,3.722)}
\gppoint{gp mark 7}{(5.468,3.786)}
\gppoint{gp mark 7}{(5.489,3.805)}
\gppoint{gp mark 7}{(5.509,3.779)}
\gppoint{gp mark 7}{(5.529,3.764)}
\gppoint{gp mark 7}{(5.550,3.775)}
\gppoint{gp mark 7}{(5.570,3.724)}
\gppoint{gp mark 7}{(5.590,3.728)}
\gppoint{gp mark 7}{(5.611,3.717)}
\gppoint{gp mark 7}{(5.631,3.657)}
\gppoint{gp mark 7}{(5.651,3.671)}
\gppoint{gp mark 7}{(5.672,3.598)}
\gppoint{gp mark 7}{(5.692,3.563)}
\gppoint{gp mark 7}{(5.712,3.566)}
\gppoint{gp mark 7}{(5.733,3.675)}
\gppoint{gp mark 7}{(5.753,3.650)}
\gppoint{gp mark 7}{(5.773,3.623)}
\gppoint{gp mark 7}{(5.794,3.649)}
\gppoint{gp mark 7}{(5.814,3.624)}
\gppoint{gp mark 7}{(5.834,3.674)}
\gppoint{gp mark 7}{(5.855,3.644)}
\gppoint{gp mark 7}{(5.875,3.631)}
\gppoint{gp mark 7}{(5.895,3.662)}
\gppoint{gp mark 7}{(5.916,3.614)}
\gppoint{gp mark 7}{(5.936,3.618)}
\gppoint{gp mark 7}{(5.956,3.600)}
\gppoint{gp mark 7}{(5.977,3.595)}
\gppoint{gp mark 7}{(5.997,3.609)}
\gppoint{gp mark 7}{(6.017,3.636)}
\gppoint{gp mark 7}{(6.038,3.570)}
\gppoint{gp mark 7}{(6.058,3.555)}
\gppoint{gp mark 7}{(6.078,3.509)}
\gppoint{gp mark 7}{(6.099,3.477)}
\gppoint{gp mark 7}{(6.119,3.511)}
\gppoint{gp mark 7}{(6.139,3.497)}
\gppoint{gp mark 7}{(6.160,3.536)}
\gppoint{gp mark 7}{(6.180,3.493)}
\gppoint{gp mark 7}{(6.200,3.534)}
\gppoint{gp mark 7}{(6.221,3.447)}
\gppoint{gp mark 7}{(6.241,3.506)}
\gppoint{gp mark 7}{(6.261,3.456)}
\gppoint{gp mark 7}{(6.282,3.518)}
\gppoint{gp mark 7}{(6.302,3.568)}
\gppoint{gp mark 7}{(6.322,3.592)}
\gppoint{gp mark 7}{(6.343,3.645)}
\gppoint{gp mark 7}{(6.363,3.697)}
\gppoint{gp mark 7}{(6.383,3.680)}
\gppoint{gp mark 7}{(6.404,3.682)}
\gppoint{gp mark 7}{(6.424,3.675)}
\gppoint{gp mark 7}{(6.444,3.735)}
\gppoint{gp mark 7}{(6.465,3.716)}
\gppoint{gp mark 7}{(6.485,3.606)}
\gppoint{gp mark 7}{(6.505,3.536)}
\gppoint{gp mark 7}{(6.526,3.468)}
\gppoint{gp mark 7}{(6.546,3.457)}
\gppoint{gp mark 7}{(6.566,3.365)}
\gppoint{gp mark 7}{(6.587,3.410)}
\gppoint{gp mark 7}{(6.607,3.440)}
\gppoint{gp mark 7}{(6.627,3.417)}
\gppoint{gp mark 7}{(6.648,3.418)}
\gppoint{gp mark 7}{(6.668,3.429)}
\gppoint{gp mark 7}{(6.688,3.380)}
\gppoint{gp mark 7}{(6.709,3.333)}
\gppoint{gp mark 7}{(6.729,3.361)}
\gppoint{gp mark 7}{(6.749,3.371)}
\gppoint{gp mark 7}{(6.770,3.450)}
\gppoint{gp mark 7}{(6.790,3.451)}
\gppoint{gp mark 7}{(6.810,3.497)}
\gppoint{gp mark 7}{(6.831,3.515)}
\gppoint{gp mark 7}{(6.851,3.506)}
\gppoint{gp mark 7}{(6.871,3.561)}
\gppoint{gp mark 7}{(6.892,3.590)}
\gppoint{gp mark 7}{(6.912,3.644)}
\gppoint{gp mark 7}{(6.932,3.632)}
\gppoint{gp mark 7}{(6.953,3.622)}
\gppoint{gp mark 7}{(6.973,3.710)}
\gppoint{gp mark 7}{(6.993,3.711)}
\gppoint{gp mark 7}{(7.014,3.625)}
\gppoint{gp mark 7}{(7.034,3.648)}
\gppoint{gp mark 7}{(7.054,3.646)}
\gppoint{gp mark 7}{(7.075,3.759)}
\gppoint{gp mark 7}{(7.095,3.726)}
\gppoint{gp mark 7}{(7.115,3.728)}
\gppoint{gp mark 7}{(7.136,3.759)}
\gppoint{gp mark 7}{(7.156,3.765)}
\gppoint{gp mark 7}{(7.176,3.726)}
\gppoint{gp mark 7}{(7.197,3.629)}
\gppoint{gp mark 7}{(7.217,3.622)}
\gppoint{gp mark 7}{(7.237,3.535)}
\gppoint{gp mark 7}{(7.258,3.508)}
\gppoint{gp mark 7}{(7.278,3.481)}
\gppoint{gp mark 7}{(7.298,3.502)}
\gppoint{gp mark 7}{(7.319,3.536)}
\gppoint{gp mark 7}{(7.339,3.474)}
\gppoint{gp mark 7}{(7.359,3.436)}
\gppoint{gp mark 7}{(7.380,3.436)}
\gppoint{gp mark 7}{(7.400,3.465)}
\gppoint{gp mark 7}{(7.420,3.441)}
\gppoint{gp mark 7}{(7.441,3.487)}
\gppoint{gp mark 7}{(7.461,3.510)}
\gppoint{gp mark 7}{(7.481,3.499)}
\gppoint{gp mark 7}{(7.502,3.583)}
\gppoint{gp mark 7}{(7.522,3.568)}
\gppoint{gp mark 7}{(7.542,3.584)}
\gppoint{gp mark 7}{(7.563,3.586)}
\gppoint{gp mark 7}{(7.583,3.645)}
\gppoint{gp mark 7}{(7.603,3.611)}
\gppoint{gp mark 7}{(7.624,3.645)}
\gppoint{gp mark 7}{(7.644,3.662)}
\gppoint{gp mark 7}{(7.664,3.677)}
\gppoint{gp mark 7}{(7.685,3.614)}
\gppoint{gp mark 7}{(7.705,3.654)}
\gppoint{gp mark 7}{(7.725,3.664)}
\gppoint{gp mark 7}{(7.746,3.606)}
\gppoint{gp mark 7}{(7.766,3.578)}
\gppoint{gp mark 7}{(7.786,3.550)}
\gppoint{gp mark 7}{(7.807,3.650)}
\gppoint{gp mark 7}{(7.827,3.700)}
\gppoint{gp mark 7}{(7.847,3.647)}
\gppoint{gp mark 7}{(7.868,3.629)}
\gppoint{gp mark 7}{(7.888,3.680)}
\gppoint{gp mark 7}{(7.908,3.721)}
\gppoint{gp mark 7}{(7.929,3.719)}
\gppoint{gp mark 7}{(7.949,3.730)}
\gppoint{gp mark 7}{(7.969,3.730)}
\gppoint{gp mark 7}{(7.990,3.693)}
\gppoint{gp mark 7}{(8.010,3.656)}
\gppoint{gp mark 7}{(8.030,3.650)}
\gppoint{gp mark 7}{(8.050,3.719)}
\gppoint{gp mark 7}{(8.071,3.676)}
\gppoint{gp mark 7}{(8.091,3.684)}
\gppoint{gp mark 7}{(8.111,3.632)}
\gppoint{gp mark 7}{(8.132,3.670)}
\gppoint{gp mark 7}{(8.152,3.665)}
\gppoint{gp mark 7}{(8.172,3.597)}
\gppoint{gp mark 7}{(8.193,3.589)}
\gppoint{gp mark 7}{(8.213,3.662)}
\gppoint{gp mark 7}{(8.233,3.650)}
\gppoint{gp mark 7}{(8.254,3.662)}
\gppoint{gp mark 7}{(8.274,3.749)}
\gppoint{gp mark 7}{(8.294,3.745)}
\gppoint{gp mark 7}{(8.315,3.803)}
\gppoint{gp mark 7}{(8.335,3.823)}
\gppoint{gp mark 7}{(8.355,3.820)}
\gppoint{gp mark 7}{(8.376,3.808)}
\gppoint{gp mark 7}{(8.396,3.758)}
\gppoint{gp mark 7}{(8.416,3.777)}
\gppoint{gp mark 7}{(8.437,3.790)}
\gppoint{gp mark 7}{(8.457,3.763)}
\gppoint{gp mark 7}{(8.477,3.735)}
\gppoint{gp mark 7}{(8.498,3.735)}
\gppoint{gp mark 7}{(8.518,3.750)}
\gppoint{gp mark 7}{(8.538,3.825)}
\gppoint{gp mark 7}{(8.559,3.758)}
\gppoint{gp mark 7}{(8.579,3.752)}
\gppoint{gp mark 7}{(8.599,3.707)}
\gppoint{gp mark 7}{(8.620,3.724)}
\gppoint{gp mark 7}{(8.640,3.736)}
\gppoint{gp mark 7}{(8.660,3.762)}
\gppoint{gp mark 7}{(8.681,3.815)}
\gppoint{gp mark 7}{(8.701,3.787)}
\gppoint{gp mark 7}{(8.721,3.833)}
\gppoint{gp mark 7}{(8.742,3.797)}
\gppoint{gp mark 7}{(8.762,3.768)}
\gppoint{gp mark 7}{(8.782,3.783)}
\gppoint{gp mark 7}{(8.803,3.788)}
\gppoint{gp mark 7}{(8.823,3.855)}
\gppoint{gp mark 7}{(8.843,3.916)}
\gppoint{gp mark 7}{(8.864,3.939)}
\gppoint{gp mark 7}{(8.884,3.905)}
\gppoint{gp mark 7}{(8.904,3.935)}
\gppoint{gp mark 7}{(8.925,3.917)}
\gppoint{gp mark 7}{(8.945,3.912)}
\gppoint{gp mark 7}{(8.965,3.929)}
\gppoint{gp mark 7}{(8.986,3.945)}
\gppoint{gp mark 7}{(9.006,3.839)}
\gppoint{gp mark 7}{(9.026,3.915)}
\gppoint{gp mark 7}{(9.047,3.872)}
\gppoint{gp mark 7}{(9.067,3.873)}
\gppoint{gp mark 7}{(9.087,3.856)}
\gppoint{gp mark 7}{(9.108,3.897)}
\gppoint{gp mark 7}{(9.128,3.955)}
\gppoint{gp mark 7}{(9.148,3.896)}
\gppoint{gp mark 7}{(9.169,3.881)}
\gppoint{gp mark 7}{(9.189,3.883)}
\gppoint{gp mark 7}{(9.209,3.839)}
\gppoint{gp mark 7}{(9.230,3.866)}
\gppoint{gp mark 7}{(9.250,3.925)}
\gppoint{gp mark 7}{(9.270,3.947)}
\gppoint{gp mark 7}{(9.291,3.980)}
\gppoint{gp mark 7}{(9.311,3.990)}
\gppoint{gp mark 7}{(9.331,3.961)}
\gppoint{gp mark 7}{(9.352,3.936)}
\gppoint{gp mark 7}{(9.372,3.958)}
\gppoint{gp mark 7}{(9.392,3.948)}
\gppoint{gp mark 7}{(9.413,4.008)}
\gppoint{gp mark 7}{(9.433,4.042)}
\gppoint{gp mark 7}{(9.453,4.035)}
\gppoint{gp mark 7}{(9.474,4.055)}
\gppoint{gp mark 7}{(9.494,4.053)}
\gppoint{gp mark 7}{(9.514,4.131)}
\gppoint{gp mark 7}{(9.535,4.168)}
\gppoint{gp mark 7}{(9.555,4.107)}
\gppoint{gp mark 7}{(9.575,4.084)}
\gppoint{gp mark 7}{(9.596,4.084)}
\gppoint{gp mark 7}{(9.616,4.090)}
\gppoint{gp mark 7}{(9.636,4.087)}
\gppoint{gp mark 7}{(9.657,4.048)}
\gppoint{gp mark 7}{(9.677,4.076)}
\gppoint{gp mark 7}{(9.697,4.065)}
\gppoint{gp mark 7}{(9.718,4.076)}
\gppoint{gp mark 7}{(9.738,4.048)}
\gppoint{gp mark 7}{(9.758,4.009)}
\gppoint{gp mark 7}{(9.779,3.976)}
\gppoint{gp mark 7}{(9.799,3.926)}
\gppoint{gp mark 7}{(9.819,3.907)}
\gppoint{gp mark 7}{(9.840,3.909)}
\gppoint{gp mark 7}{(9.860,3.924)}
\gppoint{gp mark 7}{(9.880,3.903)}
\gppoint{gp mark 7}{(9.901,3.945)}
\gppoint{gp mark 7}{(9.921,3.961)}
\gppoint{gp mark 7}{(9.941,3.984)}
\gppoint{gp mark 7}{(9.962,3.917)}
\gppoint{gp mark 7}{(9.982,3.948)}
\gppoint{gp mark 7}{(10.002,3.950)}
\gppoint{gp mark 7}{(10.023,3.942)}
\gppoint{gp mark 7}{(10.043,3.863)}
\gppoint{gp mark 7}{(10.063,3.831)}
\gppoint{gp mark 7}{(10.084,3.809)}
\gppoint{gp mark 7}{(10.104,3.833)}
\gppoint{gp mark 7}{(10.124,3.834)}
\gppoint{gp mark 7}{(10.145,3.900)}
\gppoint{gp mark 7}{(10.165,3.898)}
\gppoint{gp mark 7}{(10.185,3.860)}
\gppoint{gp mark 7}{(10.206,3.776)}
\gppoint{gp mark 7}{(10.226,3.792)}
\gppoint{gp mark 7}{(10.246,3.767)}
\gppoint{gp mark 7}{(10.267,3.789)}
\gppoint{gp mark 7}{(10.287,3.837)}
\gppoint{gp mark 7}{(10.307,3.763)}
\gppoint{gp mark 7}{(10.328,3.721)}
\gppoint{gp mark 7}{(10.348,3.699)}
\gppoint{gp mark 7}{(10.368,3.773)}
\gppoint{gp mark 7}{(10.389,3.737)}
\gppoint{gp mark 7}{(10.409,3.779)}
\gppoint{gp mark 7}{(10.429,3.802)}
\gppoint{gp mark 7}{(10.450,3.754)}
\gppoint{gp mark 7}{(10.470,3.788)}
\gppoint{gp mark 7}{(10.490,3.800)}
\gppoint{gp mark 7}{(10.511,3.869)}
\gppoint{gp mark 7}{(10.531,3.852)}
\gppoint{gp mark 7}{(10.551,3.800)}
\gppoint{gp mark 7}{(10.572,3.816)}
\gppoint{gp mark 7}{(10.592,3.837)}
\gppoint{gp mark 7}{(10.612,3.818)}
\gppoint{gp mark 7}{(10.632,3.814)}
\gppoint{gp mark 7}{(10.653,3.766)}
\gppoint{gp mark 7}{(10.673,3.751)}
\gppoint{gp mark 7}{(10.693,3.705)}
\gppoint{gp mark 7}{(10.714,3.770)}
\gppoint{gp mark 7}{(10.734,3.701)}
\gppoint{gp mark 7}{(10.754,3.729)}
\gppoint{gp mark 7}{(10.775,3.691)}
\gppoint{gp mark 7}{(10.795,3.720)}
\gppoint{gp mark 7}{(10.815,3.788)}
\gppoint{gp mark 7}{(10.836,3.829)}
\gppoint{gp mark 7}{(10.856,3.831)}
\gppoint{gp mark 7}{(10.876,3.878)}
\gppoint{gp mark 7}{(10.897,3.800)}
\gppoint{gp mark 7}{(10.917,3.808)}
\gppoint{gp mark 7}{(10.937,3.790)}
\gppoint{gp mark 7}{(10.958,3.822)}
\gppoint{gp mark 7}{(10.978,3.774)}
\gppoint{gp mark 7}{(10.998,3.750)}
\gppoint{gp mark 7}{(11.019,3.752)}
\gppoint{gp mark 7}{(11.039,3.767)}
\gppoint{gp mark 7}{(11.059,3.764)}
\gppoint{gp mark 7}{(11.080,3.761)}
\gppoint{gp mark 7}{(11.100,3.672)}
\gppoint{gp mark 7}{(11.120,3.629)}
\gppoint{gp mark 7}{(11.141,3.624)}
\gppoint{gp mark 7}{(11.161,3.620)}
\gppoint{gp mark 7}{(11.181,3.601)}
\gppoint{gp mark 7}{(11.202,3.606)}
\gppoint{gp mark 7}{(11.222,3.576)}
\gppoint{gp mark 7}{(11.242,3.512)}
\gppoint{gp mark 7}{(11.263,3.526)}
\gppoint{gp mark 7}{(11.283,3.459)}
\gppoint{gp mark 7}{(11.303,3.416)}
\gppoint{gp mark 7}{(11.324,3.421)}
\gppoint{gp mark 7}{(11.344,3.391)}
\gppoint{gp mark 7}{(11.364,3.491)}
\gppoint{gp mark 7}{(11.385,3.496)}
\gppoint{gp mark 7}{(11.405,3.450)}
\gppoint{gp mark 7}{(11.425,3.524)}
\gppoint{gp mark 7}{(11.446,3.483)}
\gppoint{gp mark 7}{(11.466,3.474)}
\gppoint{gp mark 7}{(11.486,3.434)}
\gppoint{gp mark 7}{(11.507,3.391)}
\gppoint{gp mark 7}{(11.527,3.408)}
\gppoint{gp mark 7}{(11.547,3.335)}
\gppoint{gp mark 7}{(11.568,3.303)}
\gppoint{gp mark 7}{(11.588,3.224)}
\gppoint{gp mark 7}{(11.608,3.130)}
\gppoint{gp mark 7}{(11.629,3.124)}
\gppoint{gp mark 7}{(11.649,3.191)}
\gppoint{gp mark 7}{(11.669,3.196)}
\gppoint{gp mark 7}{(11.690,3.270)}
\gppoint{gp mark 7}{(11.710,3.257)}
\gppoint{gp mark 7}{(11.730,3.189)}
\gppoint{gp mark 7}{(11.751,3.190)}
\gppoint{gp mark 7}{(11.771,3.135)}
\gppoint{gp mark 7}{(11.791,3.072)}
\gppoint{gp mark 7}{(11.812,3.049)}
\gppoint{gp mark 7}{(11.832,3.029)}
\gppoint{gp mark 7}{(11.852,2.977)}
\gppoint{gp mark 7}{(11.873,2.975)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,3.541)--(1.514,3.541)--(1.525,3.541)--(1.535,3.541)--(1.546,3.541)%
  --(1.556,3.541)--(1.566,3.541)--(1.577,3.541)--(1.587,3.541)--(1.598,3.541)--(1.608,3.541)%
  --(1.618,3.541)--(1.629,3.541)--(1.639,3.541)--(1.650,3.541)--(1.660,3.541)--(1.670,3.541)%
  --(1.681,3.541)--(1.691,3.541)--(1.702,3.541)--(1.712,3.541)--(1.722,3.541)--(1.733,3.541)%
  --(1.743,3.541)--(1.754,3.541)--(1.764,3.541)--(1.774,3.541)--(1.785,3.541)--(1.795,3.541)%
  --(1.806,3.541)--(1.816,3.541)--(1.826,3.541)--(1.837,3.541)--(1.847,3.541)--(1.858,3.541)%
  --(1.868,3.541)--(1.878,3.541)--(1.889,3.541)--(1.899,3.541)--(1.910,3.541)--(1.920,3.541)%
  --(1.930,3.541)--(1.941,3.541)--(1.951,3.541)--(1.962,3.541)--(1.972,3.541)--(1.982,3.541)%
  --(1.993,3.541)--(2.003,3.541)--(2.014,3.541)--(2.024,3.541)--(2.034,3.541)--(2.045,3.541)%
  --(2.055,3.541)--(2.066,3.541)--(2.076,3.541)--(2.086,3.541)--(2.097,3.541)--(2.107,3.541)%
  --(2.118,3.541)--(2.128,3.541)--(2.138,3.541)--(2.149,3.541)--(2.159,3.541)--(2.170,3.541)%
  --(2.180,3.541)--(2.190,3.541)--(2.201,3.541)--(2.211,3.541)--(2.222,3.541)--(2.232,3.541)%
  --(2.242,3.541)--(2.253,3.541)--(2.263,3.541)--(2.274,3.541)--(2.284,3.541)--(2.294,3.541)%
  --(2.305,3.541)--(2.315,3.541)--(2.326,3.541)--(2.336,3.541)--(2.346,3.541)--(2.357,3.541)%
  --(2.367,3.541)--(2.378,3.541)--(2.388,3.541)--(2.398,3.541)--(2.409,3.541)--(2.419,3.541)%
  --(2.430,3.541)--(2.440,3.541)--(2.450,3.541)--(2.461,3.541)--(2.471,3.541)--(2.482,3.541)%
  --(2.492,3.541)--(2.502,3.541)--(2.513,3.541)--(2.523,3.541)--(2.534,3.541)--(2.544,3.541)%
  --(2.554,3.541)--(2.565,3.541)--(2.575,3.541)--(2.586,3.541)--(2.596,3.541)--(2.606,3.541)%
  --(2.617,3.541)--(2.627,3.541)--(2.638,3.541)--(2.648,3.541)--(2.658,3.541)--(2.669,3.541)%
  --(2.679,3.541)--(2.690,3.541)--(2.700,3.541)--(2.710,3.541)--(2.721,3.541)--(2.731,3.541)%
  --(2.742,3.541)--(2.752,3.541)--(2.762,3.541)--(2.773,3.541)--(2.783,3.541)--(2.794,3.541)%
  --(2.804,3.541)--(2.814,3.541)--(2.825,3.541)--(2.835,3.541)--(2.846,3.541)--(2.856,3.541)%
  --(2.866,3.541)--(2.877,3.541)--(2.887,3.541)--(2.898,3.541)--(2.908,3.541)--(2.918,3.541)%
  --(2.929,3.541)--(2.939,3.541)--(2.950,3.541)--(2.960,3.541)--(2.970,3.541)--(2.981,3.541)%
  --(2.991,3.541)--(3.002,3.541)--(3.012,3.541)--(3.022,3.541)--(3.033,3.541)--(3.043,3.541)%
  --(3.054,3.541)--(3.064,3.541)--(3.074,3.541)--(3.085,3.541)--(3.095,3.541)--(3.106,3.541)%
  --(3.116,3.541)--(3.126,3.541)--(3.137,3.541)--(3.147,3.541)--(3.158,3.541)--(3.168,3.541)%
  --(3.178,3.541)--(3.189,3.541)--(3.199,3.541)--(3.210,3.541)--(3.220,3.541)--(3.230,3.541)%
  --(3.241,3.541)--(3.251,3.541)--(3.261,3.541)--(3.272,3.541)--(3.282,3.541)--(3.293,3.541)%
  --(3.303,3.541)--(3.313,3.541)--(3.324,3.541)--(3.334,3.541)--(3.345,3.541)--(3.355,3.541)%
  --(3.365,3.541)--(3.376,3.541)--(3.386,3.541)--(3.397,3.541)--(3.407,3.541)--(3.417,3.541)%
  --(3.428,3.541)--(3.438,3.541)--(3.449,3.541)--(3.459,3.541)--(3.469,3.541)--(3.480,3.541)%
  --(3.490,3.541)--(3.501,3.541)--(3.511,3.541)--(3.521,3.541)--(3.532,3.541)--(3.542,3.541)%
  --(3.553,3.541)--(3.563,3.541)--(3.573,3.541)--(3.584,3.541)--(3.594,3.541)--(3.605,3.541)%
  --(3.615,3.541)--(3.625,3.541)--(3.636,3.541)--(3.646,3.541)--(3.657,3.541)--(3.667,3.541)%
  --(3.677,3.541)--(3.688,3.541)--(3.698,3.541)--(3.709,3.541)--(3.719,3.541)--(3.729,3.541)%
  --(3.740,3.541)--(3.750,3.541)--(3.761,3.541)--(3.771,3.541)--(3.781,3.541)--(3.792,3.541)%
  --(3.802,3.541)--(3.813,3.541)--(3.823,3.541)--(3.833,3.541)--(3.844,3.541)--(3.854,3.541)%
  --(3.865,3.541)--(3.875,3.541)--(3.885,3.541)--(3.896,3.541)--(3.906,3.541)--(3.917,3.541)%
  --(3.927,3.541)--(3.937,3.541)--(3.948,3.541)--(3.958,3.541)--(3.969,3.541)--(3.979,3.541)%
  --(3.989,3.541)--(4.000,3.541)--(4.010,3.541)--(4.021,3.541)--(4.031,3.541)--(4.041,3.541)%
  --(4.052,3.541)--(4.062,3.541)--(4.073,3.541)--(4.083,3.541)--(4.093,3.541)--(4.104,3.541)%
  --(4.114,3.541)--(4.125,3.541)--(4.135,3.541)--(4.145,3.541)--(4.156,3.541)--(4.166,3.541)%
  --(4.177,3.541)--(4.187,3.541)--(4.197,3.541)--(4.208,3.541)--(4.218,3.541)--(4.229,3.541)%
  --(4.239,3.541)--(4.249,3.541)--(4.260,3.541)--(4.270,3.541)--(4.281,3.541)--(4.291,3.541)%
  --(4.301,3.541)--(4.312,3.541)--(4.322,3.541)--(4.333,3.541)--(4.343,3.541)--(4.353,3.541)%
  --(4.364,3.541)--(4.374,3.541)--(4.385,3.541)--(4.395,3.541)--(4.405,3.541)--(4.416,3.541)%
  --(4.426,3.541)--(4.437,3.541)--(4.447,3.541)--(4.457,3.541)--(4.468,3.541)--(4.478,3.541)%
  --(4.489,3.541)--(4.499,3.541)--(4.509,3.541)--(4.520,3.541)--(4.530,3.541)--(4.541,3.541)%
  --(4.551,3.541)--(4.561,3.541)--(4.572,3.541)--(4.582,3.541)--(4.593,3.541)--(4.603,3.541)%
  --(4.613,3.541)--(4.624,3.541)--(4.634,3.541)--(4.645,3.541)--(4.655,3.541)--(4.665,3.541)%
  --(4.676,3.541)--(4.686,3.541)--(4.697,3.541)--(4.707,3.541)--(4.717,3.541)--(4.728,3.541)%
  --(4.738,3.541)--(4.749,3.541)--(4.759,3.541)--(4.769,3.541)--(4.780,3.541)--(4.790,3.541)%
  --(4.801,3.541)--(4.811,3.541)--(4.821,3.541)--(4.832,3.541)--(4.842,3.541)--(4.853,3.541)%
  --(4.863,3.541)--(4.873,3.541)--(4.884,3.541)--(4.894,3.541)--(4.905,3.541)--(4.915,3.541)%
  --(4.925,3.541)--(4.936,3.541)--(4.946,3.541)--(4.957,3.541)--(4.967,3.541)--(4.977,3.541)%
  --(4.988,3.541)--(4.998,3.541)--(5.009,3.541)--(5.019,3.541)--(5.029,3.541)--(5.040,3.541)%
  --(5.050,3.541)--(5.061,3.541)--(5.071,3.541)--(5.081,3.541)--(5.092,3.541)--(5.102,3.541)%
  --(5.113,3.541)--(5.123,3.541)--(5.133,3.541)--(5.144,3.541)--(5.154,3.541)--(5.165,3.541)%
  --(5.175,3.541)--(5.185,3.541)--(5.196,3.541)--(5.206,3.541)--(5.217,3.541)--(5.227,3.541)%
  --(5.237,3.541)--(5.248,3.541)--(5.258,3.541)--(5.269,3.541)--(5.279,3.541)--(5.289,3.541)%
  --(5.300,3.541)--(5.310,3.541)--(5.321,3.541)--(5.331,3.541)--(5.341,3.541)--(5.352,3.541)%
  --(5.362,3.541)--(5.373,3.541)--(5.383,3.541)--(5.393,3.541)--(5.404,3.541)--(5.414,3.541)%
  --(5.425,3.541)--(5.435,3.541)--(5.445,3.541)--(5.456,3.541)--(5.466,3.541)--(5.477,3.541)%
  --(5.487,3.541)--(5.497,3.541)--(5.508,3.541)--(5.518,3.541)--(5.529,3.541)--(5.539,3.541)%
  --(5.549,3.541)--(5.560,3.541)--(5.570,3.541)--(5.581,3.541)--(5.591,3.541)--(5.601,3.541)%
  --(5.612,3.541)--(5.622,3.541)--(5.633,3.541)--(5.643,3.541)--(5.653,3.541)--(5.664,3.541)%
  --(5.674,3.541)--(5.685,3.541)--(5.695,3.541)--(5.705,3.541)--(5.716,3.541)--(5.726,3.541)%
  --(5.737,3.541)--(5.747,3.541)--(5.757,3.541)--(5.768,3.541)--(5.778,3.541)--(5.789,3.541)%
  --(5.799,3.541)--(5.809,3.541)--(5.820,3.541)--(5.830,3.541)--(5.841,3.541)--(5.851,3.541)%
  --(5.861,3.541)--(5.872,3.541)--(5.882,3.541)--(5.893,3.541)--(5.903,3.541)--(5.913,3.541)%
  --(5.924,3.541)--(5.934,3.541)--(5.945,3.541)--(5.955,3.541)--(5.965,3.541)--(5.976,3.541)%
  --(5.986,3.541)--(5.997,3.541)--(6.007,3.541)--(6.017,3.541)--(6.028,3.541)--(6.038,3.541)%
  --(6.049,3.541)--(6.059,3.541)--(6.069,3.541)--(6.080,3.541)--(6.090,3.541)--(6.101,3.541)%
  --(6.111,3.541)--(6.121,3.541)--(6.132,3.541)--(6.142,3.541)--(6.153,3.541)--(6.163,3.541)%
  --(6.173,3.541)--(6.184,3.541)--(6.194,3.541)--(6.205,3.541)--(6.215,3.541)--(6.225,3.541)%
  --(6.236,3.541)--(6.246,3.541)--(6.257,3.541)--(6.267,3.541)--(6.277,3.541)--(6.288,3.541)%
  --(6.298,3.541)--(6.309,3.541)--(6.319,3.541)--(6.329,3.541)--(6.340,3.541)--(6.350,3.541)%
  --(6.361,3.541)--(6.371,3.541)--(6.381,3.541)--(6.392,3.541)--(6.402,3.541)--(6.413,3.541)%
  --(6.423,3.541)--(6.433,3.541)--(6.444,3.541)--(6.454,3.541)--(6.465,3.541)--(6.475,3.541)%
  --(6.485,3.541)--(6.496,3.541)--(6.506,3.541)--(6.517,3.541)--(6.527,3.541)--(6.537,3.541)%
  --(6.548,3.541)--(6.558,3.541)--(6.569,3.541)--(6.579,3.541)--(6.589,3.541)--(6.600,3.541)%
  --(6.610,3.541)--(6.621,3.541)--(6.631,3.541)--(6.641,3.541)--(6.652,3.541)--(6.662,3.541)%
  --(6.673,3.541)--(6.683,3.541)--(6.693,3.541)--(6.704,3.541)--(6.714,3.541)--(6.724,3.541)%
  --(6.735,3.541)--(6.745,3.541)--(6.756,3.541)--(6.766,3.541)--(6.776,3.541)--(6.787,3.541)%
  --(6.797,3.541)--(6.808,3.541)--(6.818,3.541)--(6.828,3.541)--(6.839,3.541)--(6.849,3.541)%
  --(6.860,3.541)--(6.870,3.541)--(6.880,3.541)--(6.891,3.541)--(6.901,3.541)--(6.912,3.541)%
  --(6.922,3.541)--(6.932,3.541)--(6.943,3.541)--(6.953,3.541)--(6.964,3.541)--(6.974,3.541)%
  --(6.984,3.541)--(6.995,3.541)--(7.005,3.541)--(7.016,3.541)--(7.026,3.541)--(7.036,3.541)%
  --(7.047,3.541)--(7.057,3.541)--(7.068,3.541)--(7.078,3.541)--(7.088,3.541)--(7.099,3.541)%
  --(7.109,3.541)--(7.120,3.541)--(7.130,3.541)--(7.140,3.541)--(7.151,3.541)--(7.161,3.541)%
  --(7.172,3.541)--(7.182,3.541)--(7.192,3.541)--(7.203,3.541)--(7.213,3.541)--(7.224,3.541)%
  --(7.234,3.541)--(7.244,3.541)--(7.255,3.541)--(7.265,3.541)--(7.276,3.541)--(7.286,3.541)%
  --(7.296,3.541)--(7.307,3.541)--(7.317,3.541)--(7.328,3.541)--(7.338,3.541)--(7.348,3.541)%
  --(7.359,3.541)--(7.369,3.541)--(7.380,3.541)--(7.390,3.541)--(7.400,3.541)--(7.411,3.541)%
  --(7.421,3.541)--(7.432,3.541)--(7.442,3.541)--(7.452,3.541)--(7.463,3.541)--(7.473,3.541)%
  --(7.484,3.541)--(7.494,3.541)--(7.504,3.541)--(7.515,3.541)--(7.525,3.541)--(7.536,3.541)%
  --(7.546,3.541)--(7.556,3.541)--(7.567,3.541)--(7.577,3.541)--(7.588,3.541)--(7.598,3.541)%
  --(7.608,3.541)--(7.619,3.541)--(7.629,3.541)--(7.640,3.541)--(7.650,3.541)--(7.660,3.541)%
  --(7.671,3.541)--(7.681,3.541)--(7.692,3.541)--(7.702,3.541)--(7.712,3.541)--(7.723,3.541)%
  --(7.733,3.541)--(7.744,3.541)--(7.754,3.541)--(7.764,3.541)--(7.775,3.541)--(7.785,3.541)%
  --(7.796,3.541)--(7.806,3.541)--(7.816,3.541)--(7.827,3.541)--(7.837,3.541)--(7.848,3.541)%
  --(7.858,3.541)--(7.868,3.541)--(7.879,3.541)--(7.889,3.541)--(7.900,3.541)--(7.910,3.541)%
  --(7.920,3.541)--(7.931,3.541)--(7.941,3.541)--(7.952,3.541)--(7.962,3.541)--(7.972,3.541)%
  --(7.983,3.541)--(7.993,3.541)--(8.004,3.541)--(8.014,3.541)--(8.024,3.541)--(8.035,3.541)%
  --(8.045,3.541)--(8.056,3.541)--(8.066,3.541)--(8.076,3.541)--(8.087,3.541)--(8.097,3.541)%
  --(8.108,3.541)--(8.118,3.541)--(8.128,3.541)--(8.139,3.541)--(8.149,3.541)--(8.160,3.541)%
  --(8.170,3.541)--(8.180,3.541)--(8.191,3.541)--(8.201,3.541)--(8.212,3.541)--(8.222,3.541)%
  --(8.232,3.541)--(8.243,3.541)--(8.253,3.541)--(8.264,3.541)--(8.274,3.541)--(8.284,3.541)%
  --(8.295,3.541)--(8.305,3.541)--(8.316,3.541)--(8.326,3.541)--(8.336,3.541)--(8.347,3.541)%
  --(8.357,3.541)--(8.368,3.541)--(8.378,3.541)--(8.388,3.541)--(8.399,3.541)--(8.409,3.541)%
  --(8.420,3.541)--(8.430,3.541)--(8.440,3.541)--(8.451,3.541)--(8.461,3.541)--(8.472,3.541)%
  --(8.482,3.541)--(8.492,3.541)--(8.503,3.541)--(8.513,3.541)--(8.524,3.541)--(8.534,3.541)%
  --(8.544,3.541)--(8.555,3.541)--(8.565,3.541)--(8.576,3.541)--(8.586,3.541)--(8.596,3.541)%
  --(8.607,3.541)--(8.617,3.541)--(8.628,3.541)--(8.638,3.541)--(8.648,3.541)--(8.659,3.541)%
  --(8.669,3.541)--(8.680,3.541)--(8.690,3.541)--(8.700,3.541)--(8.711,3.541)--(8.721,3.541)%
  --(8.732,3.541)--(8.742,3.541)--(8.752,3.541)--(8.763,3.541)--(8.773,3.541)--(8.784,3.541)%
  --(8.794,3.541)--(8.804,3.541)--(8.815,3.541)--(8.825,3.541)--(8.836,3.541)--(8.846,3.541)%
  --(8.856,3.541)--(8.867,3.541)--(8.877,3.541)--(8.888,3.541)--(8.898,3.541)--(8.908,3.541)%
  --(8.919,3.541)--(8.929,3.541)--(8.940,3.541)--(8.950,3.541)--(8.960,3.541)--(8.971,3.541)%
  --(8.981,3.541)--(8.992,3.541)--(9.002,3.541)--(9.012,3.541)--(9.023,3.541)--(9.033,3.541)%
  --(9.044,3.541)--(9.054,3.541)--(9.064,3.541)--(9.075,3.541)--(9.085,3.541)--(9.096,3.541)%
  --(9.106,3.541)--(9.116,3.541)--(9.127,3.541)--(9.137,3.541)--(9.148,3.541)--(9.158,3.541)%
  --(9.168,3.541)--(9.179,3.541)--(9.189,3.541)--(9.200,3.541)--(9.210,3.541)--(9.220,3.541)%
  --(9.231,3.541)--(9.241,3.541)--(9.252,3.541)--(9.262,3.541)--(9.272,3.541)--(9.283,3.541)%
  --(9.293,3.541)--(9.304,3.541)--(9.314,3.541)--(9.324,3.541)--(9.335,3.541)--(9.345,3.541)%
  --(9.356,3.541)--(9.366,3.541)--(9.376,3.541)--(9.387,3.541)--(9.397,3.541)--(9.408,3.541)%
  --(9.418,3.541)--(9.428,3.541)--(9.439,3.541)--(9.449,3.541)--(9.460,3.541)--(9.470,3.541)%
  --(9.480,3.541)--(9.491,3.541)--(9.501,3.541)--(9.512,3.541)--(9.522,3.541)--(9.532,3.541)%
  --(9.543,3.541)--(9.553,3.541)--(9.564,3.541)--(9.574,3.541)--(9.584,3.541)--(9.595,3.541)%
  --(9.605,3.541)--(9.616,3.541)--(9.626,3.541)--(9.636,3.541)--(9.647,3.541)--(9.657,3.541)%
  --(9.668,3.541)--(9.678,3.541)--(9.688,3.541)--(9.699,3.541)--(9.709,3.541)--(9.720,3.541)%
  --(9.730,3.541)--(9.740,3.541)--(9.751,3.541)--(9.761,3.541)--(9.772,3.541)--(9.782,3.541)%
  --(9.792,3.541)--(9.803,3.541)--(9.813,3.541)--(9.824,3.541)--(9.834,3.541)--(9.844,3.541)%
  --(9.855,3.541)--(9.865,3.541)--(9.876,3.541)--(9.886,3.541)--(9.896,3.541)--(9.907,3.541)%
  --(9.917,3.541)--(9.928,3.541)--(9.938,3.541)--(9.948,3.541)--(9.959,3.541)--(9.969,3.541)%
  --(9.980,3.541)--(9.990,3.541)--(10.000,3.541)--(10.011,3.541)--(10.021,3.541)--(10.032,3.541)%
  --(10.042,3.541)--(10.052,3.541)--(10.063,3.541)--(10.073,3.541)--(10.084,3.541)--(10.094,3.541)%
  --(10.104,3.541)--(10.115,3.541)--(10.125,3.541)--(10.136,3.541)--(10.146,3.541)--(10.156,3.541)%
  --(10.167,3.541)--(10.177,3.541)--(10.187,3.541)--(10.198,3.541)--(10.208,3.541)--(10.219,3.541)%
  --(10.229,3.541)--(10.239,3.541)--(10.250,3.541)--(10.260,3.541)--(10.271,3.541)--(10.281,3.541)%
  --(10.291,3.541)--(10.302,3.541)--(10.312,3.541)--(10.323,3.541)--(10.333,3.541)--(10.343,3.541)%
  --(10.354,3.541)--(10.364,3.541)--(10.375,3.541)--(10.385,3.541)--(10.395,3.541)--(10.406,3.541)%
  --(10.416,3.541)--(10.427,3.541)--(10.437,3.541)--(10.447,3.541)--(10.458,3.541)--(10.468,3.541)%
  --(10.479,3.541)--(10.489,3.541)--(10.499,3.541)--(10.510,3.541)--(10.520,3.541)--(10.531,3.541)%
  --(10.541,3.541)--(10.551,3.541)--(10.562,3.541)--(10.572,3.541)--(10.583,3.541)--(10.593,3.541)%
  --(10.603,3.541)--(10.614,3.541)--(10.624,3.541)--(10.635,3.541)--(10.645,3.541)--(10.655,3.541)%
  --(10.666,3.541)--(10.676,3.541)--(10.687,3.541)--(10.697,3.541)--(10.707,3.541)--(10.718,3.541)%
  --(10.728,3.541)--(10.739,3.541)--(10.749,3.541)--(10.759,3.541)--(10.770,3.541)--(10.780,3.541)%
  --(10.791,3.541)--(10.801,3.541)--(10.811,3.541)--(10.822,3.541)--(10.832,3.541)--(10.843,3.541)%
  --(10.853,3.541)--(10.863,3.541)--(10.874,3.541)--(10.884,3.541)--(10.895,3.541)--(10.905,3.541)%
  --(10.915,3.541)--(10.926,3.541)--(10.936,3.541)--(10.947,3.541)--(10.957,3.541)--(10.967,3.541)%
  --(10.978,3.541)--(10.988,3.541)--(10.999,3.541)--(11.009,3.541)--(11.019,3.541)--(11.030,3.541)%
  --(11.040,3.541)--(11.051,3.541)--(11.061,3.541)--(11.071,3.541)--(11.082,3.541)--(11.092,3.541)%
  --(11.103,3.541)--(11.113,3.541)--(11.123,3.541)--(11.134,3.541)--(11.144,3.541)--(11.155,3.541)%
  --(11.165,3.541)--(11.175,3.541)--(11.186,3.541)--(11.196,3.541)--(11.207,3.541)--(11.217,3.541)%
  --(11.227,3.541)--(11.238,3.541)--(11.248,3.541)--(11.259,3.541)--(11.269,3.541)--(11.279,3.541)%
  --(11.290,3.541)--(11.300,3.541)--(11.311,3.541)--(11.321,3.541)--(11.331,3.541)--(11.342,3.541)%
  --(11.352,3.541)--(11.363,3.541)--(11.373,3.541)--(11.383,3.541)--(11.394,3.541)--(11.404,3.541)%
  --(11.415,3.541)--(11.425,3.541)--(11.435,3.541)--(11.446,3.541)--(11.456,3.541)--(11.467,3.541)%
  --(11.477,3.541)--(11.487,3.541)--(11.498,3.541)--(11.508,3.541)--(11.519,3.541)--(11.529,3.541)%
  --(11.539,3.541)--(11.550,3.541)--(11.560,3.541)--(11.571,3.541)--(11.581,3.541)--(11.591,3.541)%
  --(11.602,3.541)--(11.612,3.541)--(11.623,3.541)--(11.633,3.541)--(11.643,3.541)--(11.654,3.541)%
  --(11.664,3.541)--(11.675,3.541)--(11.685,3.541)--(11.695,3.541)--(11.706,3.541)--(11.716,3.541)%
  --(11.727,3.541)--(11.737,3.541)--(11.747,3.541)--(11.758,3.541)--(11.768,3.541)--(11.779,3.541)%
  --(11.789,3.541)--(11.799,3.541)--(11.810,3.541)--(11.820,3.541)--(11.831,3.541)--(11.841,3.541)%
  --(11.851,3.541)--(11.862,3.541)--(11.872,3.541)--(11.883,3.541)--(11.893,3.541);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,7.859)}
\gppoint{gp mark 7}{(1.524,7.822)}
\gppoint{gp mark 7}{(1.545,7.784)}
\gppoint{gp mark 7}{(1.565,7.749)}
\gppoint{gp mark 7}{(1.585,7.702)}
\gppoint{gp mark 7}{(1.606,7.648)}
\gppoint{gp mark 7}{(1.626,7.612)}
\gppoint{gp mark 7}{(1.646,7.566)}
\gppoint{gp mark 7}{(1.667,7.517)}
\gppoint{gp mark 7}{(1.687,7.450)}
\gppoint{gp mark 7}{(1.707,7.399)}
\gppoint{gp mark 7}{(1.728,7.368)}
\gppoint{gp mark 7}{(1.748,7.339)}
\gppoint{gp mark 7}{(1.768,7.288)}
\gppoint{gp mark 7}{(1.789,7.207)}
\gppoint{gp mark 7}{(1.809,7.159)}
\gppoint{gp mark 7}{(1.829,7.092)}
\gppoint{gp mark 7}{(1.850,7.056)}
\gppoint{gp mark 7}{(1.870,7.052)}
\gppoint{gp mark 7}{(1.890,7.008)}
\gppoint{gp mark 7}{(1.911,6.963)}
\gppoint{gp mark 7}{(1.931,6.914)}
\gppoint{gp mark 7}{(1.951,6.839)}
\gppoint{gp mark 7}{(1.972,6.804)}
\gppoint{gp mark 7}{(1.992,6.739)}
\gppoint{gp mark 7}{(2.012,6.680)}
\gppoint{gp mark 7}{(2.033,6.674)}
\gppoint{gp mark 7}{(2.053,6.621)}
\gppoint{gp mark 7}{(2.073,6.595)}
\gppoint{gp mark 7}{(2.094,6.527)}
\gppoint{gp mark 7}{(2.114,6.451)}
\gppoint{gp mark 7}{(2.134,6.397)}
\gppoint{gp mark 7}{(2.155,6.266)}
\gppoint{gp mark 7}{(2.175,6.246)}
\gppoint{gp mark 7}{(2.195,6.251)}
\gppoint{gp mark 7}{(2.216,6.251)}
\gppoint{gp mark 7}{(2.236,6.173)}
\gppoint{gp mark 7}{(2.256,6.131)}
\gppoint{gp mark 7}{(2.277,6.045)}
\gppoint{gp mark 7}{(2.297,5.997)}
\gppoint{gp mark 7}{(2.317,5.949)}
\gppoint{gp mark 7}{(2.338,5.913)}
\gppoint{gp mark 7}{(2.358,5.847)}
\gppoint{gp mark 7}{(2.378,5.735)}
\gppoint{gp mark 7}{(2.399,5.611)}
\gppoint{gp mark 7}{(2.419,5.596)}
\gppoint{gp mark 7}{(2.439,5.542)}
\gppoint{gp mark 7}{(2.460,5.499)}
\gppoint{gp mark 7}{(2.480,5.456)}
\gppoint{gp mark 7}{(2.500,5.413)}
\gppoint{gp mark 7}{(2.521,5.376)}
\gppoint{gp mark 7}{(2.541,5.367)}
\gppoint{gp mark 7}{(2.561,5.309)}
\gppoint{gp mark 7}{(2.582,5.267)}
\gppoint{gp mark 7}{(2.602,5.235)}
\gppoint{gp mark 7}{(2.622,5.247)}
\gppoint{gp mark 7}{(2.643,5.179)}
\gppoint{gp mark 7}{(2.663,5.127)}
\gppoint{gp mark 7}{(2.683,5.077)}
\gppoint{gp mark 7}{(2.704,5.055)}
\gppoint{gp mark 7}{(2.724,5.065)}
\gppoint{gp mark 7}{(2.744,5.027)}
\gppoint{gp mark 7}{(2.765,5.064)}
\gppoint{gp mark 7}{(2.785,4.960)}
\gppoint{gp mark 7}{(2.805,4.948)}
\gppoint{gp mark 7}{(2.825,4.919)}
\gppoint{gp mark 7}{(2.846,4.864)}
\gppoint{gp mark 7}{(2.866,4.805)}
\gppoint{gp mark 7}{(2.886,4.841)}
\gppoint{gp mark 7}{(2.907,4.769)}
\gppoint{gp mark 7}{(2.927,4.769)}
\gppoint{gp mark 7}{(2.947,4.699)}
\gppoint{gp mark 7}{(2.968,4.650)}
\gppoint{gp mark 7}{(2.988,4.600)}
\gppoint{gp mark 7}{(3.008,4.563)}
\gppoint{gp mark 7}{(3.029,4.552)}
\gppoint{gp mark 7}{(3.049,4.531)}
\gppoint{gp mark 7}{(3.069,4.522)}
\gppoint{gp mark 7}{(3.090,4.477)}
\gppoint{gp mark 7}{(3.110,4.442)}
\gppoint{gp mark 7}{(3.130,4.375)}
\gppoint{gp mark 7}{(3.151,4.328)}
\gppoint{gp mark 7}{(3.171,4.289)}
\gppoint{gp mark 7}{(3.191,4.301)}
\gppoint{gp mark 7}{(3.212,4.288)}
\gppoint{gp mark 7}{(3.232,4.211)}
\gppoint{gp mark 7}{(3.252,4.161)}
\gppoint{gp mark 7}{(3.273,4.082)}
\gppoint{gp mark 7}{(3.293,4.051)}
\gppoint{gp mark 7}{(3.313,4.048)}
\gppoint{gp mark 7}{(3.334,3.982)}
\gppoint{gp mark 7}{(3.354,3.954)}
\gppoint{gp mark 7}{(3.374,3.937)}
\gppoint{gp mark 7}{(3.395,3.895)}
\gppoint{gp mark 7}{(3.415,3.897)}
\gppoint{gp mark 7}{(3.435,3.800)}
\gppoint{gp mark 7}{(3.456,3.772)}
\gppoint{gp mark 7}{(3.476,3.736)}
\gppoint{gp mark 7}{(3.496,3.723)}
\gppoint{gp mark 7}{(3.517,3.682)}
\gppoint{gp mark 7}{(3.537,3.639)}
\gppoint{gp mark 7}{(3.557,3.617)}
\gppoint{gp mark 7}{(3.578,3.559)}
\gppoint{gp mark 7}{(3.598,3.512)}
\gppoint{gp mark 7}{(3.618,3.467)}
\gppoint{gp mark 7}{(3.639,3.447)}
\gppoint{gp mark 7}{(3.659,3.409)}
\gppoint{gp mark 7}{(3.679,3.380)}
\gppoint{gp mark 7}{(3.700,3.401)}
\gppoint{gp mark 7}{(3.720,3.390)}
\gppoint{gp mark 7}{(3.740,3.433)}
\gppoint{gp mark 7}{(3.761,3.386)}
\gppoint{gp mark 7}{(3.781,3.317)}
\gppoint{gp mark 7}{(3.801,3.268)}
\gppoint{gp mark 7}{(3.822,3.255)}
\gppoint{gp mark 7}{(3.842,3.232)}
\gppoint{gp mark 7}{(3.862,3.266)}
\gppoint{gp mark 7}{(3.883,3.272)}
\gppoint{gp mark 7}{(3.903,3.204)}
\gppoint{gp mark 7}{(3.923,3.163)}
\gppoint{gp mark 7}{(3.944,3.150)}
\gppoint{gp mark 7}{(3.964,3.105)}
\gppoint{gp mark 7}{(3.984,3.026)}
\gppoint{gp mark 7}{(4.005,3.028)}
\gppoint{gp mark 7}{(4.025,3.072)}
\gppoint{gp mark 7}{(4.045,3.024)}
\gppoint{gp mark 7}{(4.066,2.984)}
\gppoint{gp mark 7}{(4.086,2.977)}
\gppoint{gp mark 7}{(4.106,2.948)}
\gppoint{gp mark 7}{(4.127,2.937)}
\gppoint{gp mark 7}{(4.147,2.909)}
\gppoint{gp mark 7}{(4.167,2.929)}
\gppoint{gp mark 7}{(4.188,2.928)}
\gppoint{gp mark 7}{(4.208,2.944)}
\gppoint{gp mark 7}{(4.228,2.870)}
\gppoint{gp mark 7}{(4.249,2.926)}
\gppoint{gp mark 7}{(4.269,2.923)}
\gppoint{gp mark 7}{(4.289,2.895)}
\gppoint{gp mark 7}{(4.310,2.842)}
\gppoint{gp mark 7}{(4.330,2.800)}
\gppoint{gp mark 7}{(4.350,2.770)}
\gppoint{gp mark 7}{(4.371,2.729)}
\gppoint{gp mark 7}{(4.391,2.713)}
\gppoint{gp mark 7}{(4.411,2.687)}
\gppoint{gp mark 7}{(4.432,2.663)}
\gppoint{gp mark 7}{(4.452,2.649)}
\gppoint{gp mark 7}{(4.472,2.629)}
\gppoint{gp mark 7}{(4.493,2.567)}
\gppoint{gp mark 7}{(4.513,2.532)}
\gppoint{gp mark 7}{(4.533,2.461)}
\gppoint{gp mark 7}{(4.554,2.434)}
\gppoint{gp mark 7}{(4.574,2.485)}
\gppoint{gp mark 7}{(4.594,2.467)}
\gppoint{gp mark 7}{(4.615,2.458)}
\gppoint{gp mark 7}{(4.635,2.452)}
\gppoint{gp mark 7}{(4.655,2.419)}
\gppoint{gp mark 7}{(4.676,2.349)}
\gppoint{gp mark 7}{(4.696,2.320)}
\gppoint{gp mark 7}{(4.716,2.370)}
\gppoint{gp mark 7}{(4.737,2.352)}
\gppoint{gp mark 7}{(4.757,2.329)}
\gppoint{gp mark 7}{(4.777,2.308)}
\gppoint{gp mark 7}{(4.798,2.244)}
\gppoint{gp mark 7}{(4.818,2.202)}
\gppoint{gp mark 7}{(4.838,2.184)}
\gppoint{gp mark 7}{(4.859,2.165)}
\gppoint{gp mark 7}{(4.879,2.207)}
\gppoint{gp mark 7}{(4.899,2.197)}
\gppoint{gp mark 7}{(4.920,2.173)}
\gppoint{gp mark 7}{(4.940,2.092)}
\gppoint{gp mark 7}{(4.960,2.115)}
\gppoint{gp mark 7}{(4.981,2.142)}
\gppoint{gp mark 7}{(5.001,2.123)}
\gppoint{gp mark 7}{(5.021,2.100)}
\gppoint{gp mark 7}{(5.042,2.073)}
\gppoint{gp mark 7}{(5.062,2.037)}
\gppoint{gp mark 7}{(5.082,2.022)}
\gppoint{gp mark 7}{(5.103,2.023)}
\gppoint{gp mark 7}{(5.123,1.968)}
\gppoint{gp mark 7}{(5.143,1.937)}
\gppoint{gp mark 7}{(5.164,1.892)}
\gppoint{gp mark 7}{(5.184,1.879)}
\gppoint{gp mark 7}{(5.204,1.891)}
\gppoint{gp mark 7}{(5.225,1.919)}
\gppoint{gp mark 7}{(5.245,1.893)}
\gppoint{gp mark 7}{(5.265,1.874)}
\gppoint{gp mark 7}{(5.286,1.856)}
\gppoint{gp mark 7}{(5.306,1.876)}
\gppoint{gp mark 7}{(5.326,1.876)}
\gppoint{gp mark 7}{(5.347,1.803)}
\gppoint{gp mark 7}{(5.367,1.779)}
\gppoint{gp mark 7}{(5.387,1.789)}
\gppoint{gp mark 7}{(5.407,1.745)}
\gppoint{gp mark 7}{(5.428,1.755)}
\gppoint{gp mark 7}{(5.448,1.762)}
\gppoint{gp mark 7}{(5.468,1.739)}
\gppoint{gp mark 7}{(5.489,1.754)}
\gppoint{gp mark 7}{(5.509,1.759)}
\gppoint{gp mark 7}{(5.529,1.755)}
\gppoint{gp mark 7}{(5.550,1.726)}
\gppoint{gp mark 7}{(5.570,1.710)}
\gppoint{gp mark 7}{(5.590,1.702)}
\gppoint{gp mark 7}{(5.611,1.635)}
\gppoint{gp mark 7}{(5.631,1.605)}
\gppoint{gp mark 7}{(5.651,1.626)}
\gppoint{gp mark 7}{(5.672,1.583)}
\gppoint{gp mark 7}{(5.692,1.578)}
\gppoint{gp mark 7}{(5.712,1.570)}
\gppoint{gp mark 7}{(5.733,1.630)}
\gppoint{gp mark 7}{(5.753,1.590)}
\gppoint{gp mark 7}{(5.773,1.585)}
\gppoint{gp mark 7}{(5.794,1.559)}
\gppoint{gp mark 7}{(5.814,1.491)}
\gppoint{gp mark 7}{(5.834,1.494)}
\gppoint{gp mark 7}{(5.855,1.483)}
\gppoint{gp mark 7}{(5.875,1.516)}
\gppoint{gp mark 7}{(5.895,1.515)}
\gppoint{gp mark 7}{(5.916,1.504)}
\gppoint{gp mark 7}{(5.936,1.475)}
\gppoint{gp mark 7}{(5.956,1.504)}
\gppoint{gp mark 7}{(5.977,1.513)}
\gppoint{gp mark 7}{(5.997,1.492)}
\gppoint{gp mark 7}{(6.017,1.496)}
\gppoint{gp mark 7}{(6.038,1.495)}
\gppoint{gp mark 7}{(6.058,1.458)}
\gppoint{gp mark 7}{(6.078,1.432)}
\gppoint{gp mark 7}{(6.099,1.398)}
\gppoint{gp mark 7}{(6.119,1.385)}
\gppoint{gp mark 7}{(6.139,1.390)}
\gppoint{gp mark 7}{(6.160,1.384)}
\gppoint{gp mark 7}{(6.180,1.382)}
\gppoint{gp mark 7}{(6.200,1.414)}
\gppoint{gp mark 7}{(6.221,1.409)}
\gppoint{gp mark 7}{(6.241,1.436)}
\gppoint{gp mark 7}{(6.261,1.450)}
\gppoint{gp mark 7}{(6.282,1.401)}
\gppoint{gp mark 7}{(6.302,1.388)}
\gppoint{gp mark 7}{(6.322,1.375)}
\gppoint{gp mark 7}{(6.343,1.383)}
\gppoint{gp mark 7}{(6.363,1.347)}
\gppoint{gp mark 7}{(6.383,1.355)}
\gppoint{gp mark 7}{(6.404,1.339)}
\gppoint{gp mark 7}{(6.424,1.279)}
\gppoint{gp mark 7}{(6.444,1.214)}
\gppoint{gp mark 7}{(6.465,1.234)}
\gppoint{gp mark 7}{(6.485,1.275)}
\gppoint{gp mark 7}{(6.505,1.278)}
\gppoint{gp mark 7}{(6.526,1.291)}
\gppoint{gp mark 7}{(6.546,1.291)}
\gppoint{gp mark 7}{(6.566,1.331)}
\gppoint{gp mark 7}{(6.587,1.362)}
\gppoint{gp mark 7}{(6.607,1.358)}
\gppoint{gp mark 7}{(6.627,1.351)}
\gppoint{gp mark 7}{(6.648,1.335)}
\gppoint{gp mark 7}{(6.668,1.325)}
\gppoint{gp mark 7}{(6.688,1.316)}
\gppoint{gp mark 7}{(6.709,1.278)}
\gppoint{gp mark 7}{(6.729,1.274)}
\gppoint{gp mark 7}{(6.749,1.285)}
\gppoint{gp mark 7}{(6.770,1.300)}
\gppoint{gp mark 7}{(6.790,1.297)}
\gppoint{gp mark 7}{(6.810,1.332)}
\gppoint{gp mark 7}{(6.831,1.349)}
\gppoint{gp mark 7}{(6.851,1.353)}
\gppoint{gp mark 7}{(6.871,1.340)}
\gppoint{gp mark 7}{(6.892,1.404)}
\gppoint{gp mark 7}{(6.912,1.421)}
\gppoint{gp mark 7}{(6.932,1.350)}
\gppoint{gp mark 7}{(6.953,1.361)}
\gppoint{gp mark 7}{(6.973,1.416)}
\gppoint{gp mark 7}{(6.993,1.400)}
\gppoint{gp mark 7}{(7.014,1.371)}
\gppoint{gp mark 7}{(7.034,1.382)}
\gppoint{gp mark 7}{(7.054,1.375)}
\gppoint{gp mark 7}{(7.075,1.378)}
\gppoint{gp mark 7}{(7.095,1.341)}
\gppoint{gp mark 7}{(7.115,1.337)}
\gppoint{gp mark 7}{(7.136,1.347)}
\gppoint{gp mark 7}{(7.156,1.336)}
\gppoint{gp mark 7}{(7.176,1.342)}
\gppoint{gp mark 7}{(7.197,1.319)}
\gppoint{gp mark 7}{(7.217,1.305)}
\gppoint{gp mark 7}{(7.237,1.293)}
\gppoint{gp mark 7}{(7.258,1.317)}
\gppoint{gp mark 7}{(7.278,1.294)}
\gppoint{gp mark 7}{(7.298,1.294)}
\gppoint{gp mark 7}{(7.319,1.331)}
\gppoint{gp mark 7}{(7.339,1.354)}
\gppoint{gp mark 7}{(7.359,1.354)}
\gppoint{gp mark 7}{(7.380,1.345)}
\gppoint{gp mark 7}{(7.400,1.349)}
\gppoint{gp mark 7}{(7.420,1.361)}
\gppoint{gp mark 7}{(7.441,1.387)}
\gppoint{gp mark 7}{(7.461,1.385)}
\gppoint{gp mark 7}{(7.481,1.363)}
\gppoint{gp mark 7}{(7.502,1.359)}
\gppoint{gp mark 7}{(7.522,1.367)}
\gppoint{gp mark 7}{(7.542,1.321)}
\gppoint{gp mark 7}{(7.563,1.317)}
\gppoint{gp mark 7}{(7.583,1.306)}
\gppoint{gp mark 7}{(7.603,1.325)}
\gppoint{gp mark 7}{(7.624,1.343)}
\gppoint{gp mark 7}{(7.644,1.393)}
\gppoint{gp mark 7}{(7.664,1.418)}
\gppoint{gp mark 7}{(7.685,1.416)}
\gppoint{gp mark 7}{(7.705,1.450)}
\gppoint{gp mark 7}{(7.725,1.456)}
\gppoint{gp mark 7}{(7.746,1.446)}
\gppoint{gp mark 7}{(7.766,1.452)}
\gppoint{gp mark 7}{(7.786,1.471)}
\gppoint{gp mark 7}{(7.807,1.537)}
\gppoint{gp mark 7}{(7.827,1.595)}
\gppoint{gp mark 7}{(7.847,1.561)}
\gppoint{gp mark 7}{(7.868,1.573)}
\gppoint{gp mark 7}{(7.888,1.610)}
\gppoint{gp mark 7}{(7.908,1.660)}
\gppoint{gp mark 7}{(7.929,1.693)}
\gppoint{gp mark 7}{(7.949,1.661)}
\gppoint{gp mark 7}{(7.969,1.721)}
\gppoint{gp mark 7}{(7.990,1.729)}
\gppoint{gp mark 7}{(8.010,1.728)}
\gppoint{gp mark 7}{(8.030,1.754)}
\gppoint{gp mark 7}{(8.050,1.807)}
\gppoint{gp mark 7}{(8.071,1.832)}
\gppoint{gp mark 7}{(8.091,1.870)}
\gppoint{gp mark 7}{(8.111,1.910)}
\gppoint{gp mark 7}{(8.132,1.947)}
\gppoint{gp mark 7}{(8.152,1.959)}
\gppoint{gp mark 7}{(8.172,2.013)}
\gppoint{gp mark 7}{(8.193,2.054)}
\gppoint{gp mark 7}{(8.213,2.056)}
\gppoint{gp mark 7}{(8.233,2.050)}
\gppoint{gp mark 7}{(8.254,2.078)}
\gppoint{gp mark 7}{(8.274,2.109)}
\gppoint{gp mark 7}{(8.294,2.063)}
\gppoint{gp mark 7}{(8.315,2.157)}
\gppoint{gp mark 7}{(8.335,2.190)}
\gppoint{gp mark 7}{(8.355,2.118)}
\gppoint{gp mark 7}{(8.376,2.142)}
\gppoint{gp mark 7}{(8.396,2.209)}
\gppoint{gp mark 7}{(8.416,2.265)}
\gppoint{gp mark 7}{(8.437,2.304)}
\gppoint{gp mark 7}{(8.457,2.337)}
\gppoint{gp mark 7}{(8.477,2.347)}
\gppoint{gp mark 7}{(8.498,2.352)}
\gppoint{gp mark 7}{(8.518,2.343)}
\gppoint{gp mark 7}{(8.538,2.355)}
\gppoint{gp mark 7}{(8.559,2.370)}
\gppoint{gp mark 7}{(8.579,2.321)}
\gppoint{gp mark 7}{(8.599,2.319)}
\gppoint{gp mark 7}{(8.620,2.349)}
\gppoint{gp mark 7}{(8.640,2.369)}
\gppoint{gp mark 7}{(8.660,2.300)}
\gppoint{gp mark 7}{(8.681,2.341)}
\gppoint{gp mark 7}{(8.701,2.358)}
\gppoint{gp mark 7}{(8.721,2.379)}
\gppoint{gp mark 7}{(8.742,2.374)}
\gppoint{gp mark 7}{(8.762,2.380)}
\gppoint{gp mark 7}{(8.782,2.439)}
\gppoint{gp mark 7}{(8.803,2.485)}
\gppoint{gp mark 7}{(8.823,2.551)}
\gppoint{gp mark 7}{(8.843,2.583)}
\gppoint{gp mark 7}{(8.864,2.592)}
\gppoint{gp mark 7}{(8.884,2.642)}
\gppoint{gp mark 7}{(8.904,2.660)}
\gppoint{gp mark 7}{(8.925,2.685)}
\gppoint{gp mark 7}{(8.945,2.715)}
\gppoint{gp mark 7}{(8.965,2.744)}
\gppoint{gp mark 7}{(8.986,2.811)}
\gppoint{gp mark 7}{(9.006,2.813)}
\gppoint{gp mark 7}{(9.026,2.831)}
\gppoint{gp mark 7}{(9.047,2.869)}
\gppoint{gp mark 7}{(9.067,2.924)}
\gppoint{gp mark 7}{(9.087,2.962)}
\gppoint{gp mark 7}{(9.108,2.978)}
\gppoint{gp mark 7}{(9.128,3.031)}
\gppoint{gp mark 7}{(9.148,3.070)}
\gppoint{gp mark 7}{(9.169,3.052)}
\gppoint{gp mark 7}{(9.189,3.083)}
\gppoint{gp mark 7}{(9.209,3.113)}
\gppoint{gp mark 7}{(9.230,3.136)}
\gppoint{gp mark 7}{(9.250,3.206)}
\gppoint{gp mark 7}{(9.270,3.188)}
\gppoint{gp mark 7}{(9.291,3.220)}
\gppoint{gp mark 7}{(9.311,3.229)}
\gppoint{gp mark 7}{(9.331,3.279)}
\gppoint{gp mark 7}{(9.352,3.320)}
\gppoint{gp mark 7}{(9.372,3.348)}
\gppoint{gp mark 7}{(9.392,3.359)}
\gppoint{gp mark 7}{(9.413,3.365)}
\gppoint{gp mark 7}{(9.433,3.387)}
\gppoint{gp mark 7}{(9.453,3.389)}
\gppoint{gp mark 7}{(9.474,3.426)}
\gppoint{gp mark 7}{(9.494,3.455)}
\gppoint{gp mark 7}{(9.514,3.483)}
\gppoint{gp mark 7}{(9.535,3.490)}
\gppoint{gp mark 7}{(9.555,3.503)}
\gppoint{gp mark 7}{(9.575,3.494)}
\gppoint{gp mark 7}{(9.596,3.502)}
\gppoint{gp mark 7}{(9.616,3.580)}
\gppoint{gp mark 7}{(9.636,3.602)}
\gppoint{gp mark 7}{(9.657,3.664)}
\gppoint{gp mark 7}{(9.677,3.695)}
\gppoint{gp mark 7}{(9.697,3.690)}
\gppoint{gp mark 7}{(9.718,3.767)}
\gppoint{gp mark 7}{(9.738,3.804)}
\gppoint{gp mark 7}{(9.758,3.832)}
\gppoint{gp mark 7}{(9.779,3.871)}
\gppoint{gp mark 7}{(9.799,3.881)}
\gppoint{gp mark 7}{(9.819,3.898)}
\gppoint{gp mark 7}{(9.840,3.962)}
\gppoint{gp mark 7}{(9.860,4.085)}
\gppoint{gp mark 7}{(9.880,4.074)}
\gppoint{gp mark 7}{(9.901,4.181)}
\gppoint{gp mark 7}{(9.921,4.182)}
\gppoint{gp mark 7}{(9.941,4.218)}
\gppoint{gp mark 7}{(9.962,4.253)}
\gppoint{gp mark 7}{(9.982,4.313)}
\gppoint{gp mark 7}{(10.002,4.346)}
\gppoint{gp mark 7}{(10.023,4.404)}
\gppoint{gp mark 7}{(10.043,4.425)}
\gppoint{gp mark 7}{(10.063,4.438)}
\gppoint{gp mark 7}{(10.084,4.485)}
\gppoint{gp mark 7}{(10.104,4.470)}
\gppoint{gp mark 7}{(10.124,4.529)}
\gppoint{gp mark 7}{(10.145,4.562)}
\gppoint{gp mark 7}{(10.165,4.590)}
\gppoint{gp mark 7}{(10.185,4.617)}
\gppoint{gp mark 7}{(10.206,4.664)}
\gppoint{gp mark 7}{(10.226,4.733)}
\gppoint{gp mark 7}{(10.246,4.759)}
\gppoint{gp mark 7}{(10.267,4.798)}
\gppoint{gp mark 7}{(10.287,4.769)}
\gppoint{gp mark 7}{(10.307,4.793)}
\gppoint{gp mark 7}{(10.328,4.770)}
\gppoint{gp mark 7}{(10.348,4.799)}
\gppoint{gp mark 7}{(10.368,4.827)}
\gppoint{gp mark 7}{(10.389,4.837)}
\gppoint{gp mark 7}{(10.409,4.876)}
\gppoint{gp mark 7}{(10.429,4.928)}
\gppoint{gp mark 7}{(10.450,4.947)}
\gppoint{gp mark 7}{(10.470,4.972)}
\gppoint{gp mark 7}{(10.490,5.043)}
\gppoint{gp mark 7}{(10.511,5.087)}
\gppoint{gp mark 7}{(10.531,5.152)}
\gppoint{gp mark 7}{(10.551,5.238)}
\gppoint{gp mark 7}{(10.572,5.244)}
\gppoint{gp mark 7}{(10.592,5.293)}
\gppoint{gp mark 7}{(10.612,5.315)}
\gppoint{gp mark 7}{(10.632,5.352)}
\gppoint{gp mark 7}{(10.653,5.384)}
\gppoint{gp mark 7}{(10.673,5.414)}
\gppoint{gp mark 7}{(10.693,5.443)}
\gppoint{gp mark 7}{(10.714,5.484)}
\gppoint{gp mark 7}{(10.734,5.484)}
\gppoint{gp mark 7}{(10.754,5.533)}
\gppoint{gp mark 7}{(10.775,5.568)}
\gppoint{gp mark 7}{(10.795,5.603)}
\gppoint{gp mark 7}{(10.815,5.630)}
\gppoint{gp mark 7}{(10.836,5.666)}
\gppoint{gp mark 7}{(10.856,5.699)}
\gppoint{gp mark 7}{(10.876,5.746)}
\gppoint{gp mark 7}{(10.897,5.780)}
\gppoint{gp mark 7}{(10.917,5.747)}
\gppoint{gp mark 7}{(10.937,5.787)}
\gppoint{gp mark 7}{(10.958,5.870)}
\gppoint{gp mark 7}{(10.978,5.894)}
\gppoint{gp mark 7}{(10.998,5.940)}
\gppoint{gp mark 7}{(11.019,5.979)}
\gppoint{gp mark 7}{(11.039,5.974)}
\gppoint{gp mark 7}{(11.059,5.997)}
\gppoint{gp mark 7}{(11.080,6.001)}
\gppoint{gp mark 7}{(11.100,6.047)}
\gppoint{gp mark 7}{(11.120,6.035)}
\gppoint{gp mark 7}{(11.141,6.067)}
\gppoint{gp mark 7}{(11.161,6.119)}
\gppoint{gp mark 7}{(11.181,6.173)}
\gppoint{gp mark 7}{(11.202,6.237)}
\gppoint{gp mark 7}{(11.222,6.298)}
\gppoint{gp mark 7}{(11.242,6.350)}
\gppoint{gp mark 7}{(11.263,6.376)}
\gppoint{gp mark 7}{(11.283,6.423)}
\gppoint{gp mark 7}{(11.303,6.469)}
\gppoint{gp mark 7}{(11.324,6.419)}
\gppoint{gp mark 7}{(11.344,6.474)}
\gppoint{gp mark 7}{(11.364,6.477)}
\gppoint{gp mark 7}{(11.385,6.515)}
\gppoint{gp mark 7}{(11.405,6.609)}
\gppoint{gp mark 7}{(11.425,6.677)}
\gppoint{gp mark 7}{(11.446,6.740)}
\gppoint{gp mark 7}{(11.466,6.779)}
\gppoint{gp mark 7}{(11.486,6.836)}
\gppoint{gp mark 7}{(11.507,6.856)}
\gppoint{gp mark 7}{(11.527,6.921)}
\gppoint{gp mark 7}{(11.547,6.995)}
\gppoint{gp mark 7}{(11.568,7.055)}
\gppoint{gp mark 7}{(11.588,7.111)}
\gppoint{gp mark 7}{(11.608,7.213)}
\gppoint{gp mark 7}{(11.629,7.255)}
\gppoint{gp mark 7}{(11.649,7.321)}
\gppoint{gp mark 7}{(11.669,7.361)}
\gppoint{gp mark 7}{(11.690,7.423)}
\gppoint{gp mark 7}{(11.710,7.432)}
\gppoint{gp mark 7}{(11.730,7.526)}
\gppoint{gp mark 7}{(11.751,7.598)}
\gppoint{gp mark 7}{(11.771,7.625)}
\gppoint{gp mark 7}{(11.791,7.643)}
\gppoint{gp mark 7}{(11.812,7.690)}
\gppoint{gp mark 7}{(11.832,7.742)}
\gppoint{gp mark 7}{(11.852,7.793)}
\gppoint{gp mark 7}{(11.873,7.826)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,7.800)--(1.514,7.774)--(1.525,7.749)--(1.535,7.724)--(1.546,7.698)%
  --(1.556,7.673)--(1.566,7.647)--(1.577,7.622)--(1.587,7.597)--(1.598,7.572)--(1.608,7.547)%
  --(1.618,7.522)--(1.629,7.497)--(1.639,7.472)--(1.650,7.447)--(1.660,7.422)--(1.670,7.397)%
  --(1.681,7.373)--(1.691,7.348)--(1.702,7.323)--(1.712,7.299)--(1.722,7.274)--(1.733,7.250)%
  --(1.743,7.225)--(1.754,7.201)--(1.764,7.176)--(1.774,7.152)--(1.785,7.128)--(1.795,7.104)%
  --(1.806,7.080)--(1.816,7.056)--(1.826,7.032)--(1.837,7.008)--(1.847,6.984)--(1.858,6.960)%
  --(1.868,6.936)--(1.878,6.912)--(1.889,6.889)--(1.899,6.865)--(1.910,6.841)--(1.920,6.818)%
  --(1.930,6.794)--(1.941,6.771)--(1.951,6.747)--(1.962,6.724)--(1.972,6.701)--(1.982,6.677)%
  --(1.993,6.654)--(2.003,6.631)--(2.014,6.608)--(2.024,6.585)--(2.034,6.562)--(2.045,6.539)%
  --(2.055,6.516)--(2.066,6.493)--(2.076,6.470)--(2.086,6.448)--(2.097,6.425)--(2.107,6.402)%
  --(2.118,6.380)--(2.128,6.357)--(2.138,6.335)--(2.149,6.312)--(2.159,6.290)--(2.170,6.268)%
  --(2.180,6.245)--(2.190,6.223)--(2.201,6.201)--(2.211,6.179)--(2.222,6.157)--(2.232,6.135)%
  --(2.242,6.113)--(2.253,6.091)--(2.263,6.069)--(2.274,6.047)--(2.284,6.025)--(2.294,6.004)%
  --(2.305,5.982)--(2.315,5.960)--(2.326,5.939)--(2.336,5.917)--(2.346,5.896)--(2.357,5.874)%
  --(2.367,5.853)--(2.378,5.832)--(2.388,5.811)--(2.398,5.789)--(2.409,5.768)--(2.419,5.747)%
  --(2.430,5.726)--(2.440,5.705)--(2.450,5.684)--(2.461,5.663)--(2.471,5.642)--(2.482,5.622)%
  --(2.492,5.601)--(2.502,5.580)--(2.513,5.560)--(2.523,5.539)--(2.534,5.518)--(2.544,5.498)%
  --(2.554,5.477)--(2.565,5.457)--(2.575,5.437)--(2.586,5.416)--(2.596,5.396)--(2.606,5.376)%
  --(2.617,5.356)--(2.627,5.336)--(2.638,5.316)--(2.648,5.296)--(2.658,5.276)--(2.669,5.256)%
  --(2.679,5.236)--(2.690,5.216)--(2.700,5.197)--(2.710,5.177)--(2.721,5.157)--(2.731,5.138)%
  --(2.742,5.118)--(2.752,5.099)--(2.762,5.080)--(2.773,5.060)--(2.783,5.041)--(2.794,5.022)%
  --(2.804,5.002)--(2.814,4.983)--(2.825,4.964)--(2.835,4.945)--(2.846,4.926)--(2.856,4.907)%
  --(2.866,4.888)--(2.877,4.869)--(2.887,4.851)--(2.898,4.832)--(2.908,4.813)--(2.918,4.795)%
  --(2.929,4.776)--(2.939,4.757)--(2.950,4.739)--(2.960,4.720)--(2.970,4.702)--(2.981,4.684)%
  --(2.991,4.665)--(3.002,4.647)--(3.012,4.629)--(3.022,4.611)--(3.033,4.593)--(3.043,4.575)%
  --(3.054,4.557)--(3.064,4.539)--(3.074,4.521)--(3.085,4.503)--(3.095,4.485)--(3.106,4.468)%
  --(3.116,4.450)--(3.126,4.432)--(3.137,4.415)--(3.147,4.397)--(3.158,4.380)--(3.168,4.362)%
  --(3.178,4.345)--(3.189,4.328)--(3.199,4.311)--(3.210,4.293)--(3.220,4.276)--(3.230,4.259)%
  --(3.241,4.242)--(3.251,4.225)--(3.261,4.208)--(3.272,4.191)--(3.282,4.174)--(3.293,4.158)%
  --(3.303,4.141)--(3.313,4.124)--(3.324,4.107)--(3.334,4.091)--(3.345,4.074)--(3.355,4.058)%
  --(3.365,4.041)--(3.376,4.025)--(3.386,4.009)--(3.397,3.992)--(3.407,3.976)--(3.417,3.960)%
  --(3.428,3.944)--(3.438,3.928)--(3.449,3.912)--(3.459,3.896)--(3.469,3.880)--(3.480,3.864)%
  --(3.490,3.848)--(3.501,3.832)--(3.511,3.817)--(3.521,3.801)--(3.532,3.785)--(3.542,3.770)%
  --(3.553,3.754)--(3.563,3.739)--(3.573,3.723)--(3.584,3.708)--(3.594,3.693)--(3.605,3.677)%
  --(3.615,3.662)--(3.625,3.647)--(3.636,3.632)--(3.646,3.617)--(3.657,3.602)--(3.667,3.587)%
  --(3.677,3.572)--(3.688,3.557)--(3.698,3.542)--(3.709,3.528)--(3.719,3.513)--(3.729,3.498)%
  --(3.740,3.484)--(3.750,3.469)--(3.761,3.455)--(3.771,3.440)--(3.781,3.426)--(3.792,3.411)%
  --(3.802,3.397)--(3.813,3.383)--(3.823,3.369)--(3.833,3.355)--(3.844,3.340)--(3.854,3.326)%
  --(3.865,3.312)--(3.875,3.299)--(3.885,3.285)--(3.896,3.271)--(3.906,3.257)--(3.917,3.243)%
  --(3.927,3.230)--(3.937,3.216)--(3.948,3.202)--(3.958,3.189)--(3.969,3.175)--(3.979,3.162)%
  --(3.989,3.149)--(4.000,3.135)--(4.010,3.122)--(4.021,3.109)--(4.031,3.096)--(4.041,3.083)%
  --(4.052,3.070)--(4.062,3.057)--(4.073,3.044)--(4.083,3.031)--(4.093,3.018)--(4.104,3.005)%
  --(4.114,2.992)--(4.125,2.980)--(4.135,2.967)--(4.145,2.954)--(4.156,2.942)--(4.166,2.929)%
  --(4.177,2.917)--(4.187,2.904)--(4.197,2.892)--(4.208,2.880)--(4.218,2.868)--(4.229,2.855)%
  --(4.239,2.843)--(4.249,2.831)--(4.260,2.819)--(4.270,2.807)--(4.281,2.795)--(4.291,2.783)%
  --(4.301,2.771)--(4.312,2.760)--(4.322,2.748)--(4.333,2.736)--(4.343,2.725)--(4.353,2.713)%
  --(4.364,2.702)--(4.374,2.690)--(4.385,2.679)--(4.395,2.667)--(4.405,2.656)--(4.416,2.645)%
  --(4.426,2.634)--(4.437,2.622)--(4.447,2.611)--(4.457,2.600)--(4.468,2.589)--(4.478,2.578)%
  --(4.489,2.567)--(4.499,2.556)--(4.509,2.546)--(4.520,2.535)--(4.530,2.524)--(4.541,2.514)%
  --(4.551,2.503)--(4.561,2.492)--(4.572,2.482)--(4.582,2.471)--(4.593,2.461)--(4.603,2.451)%
  --(4.613,2.440)--(4.624,2.430)--(4.634,2.420)--(4.645,2.410)--(4.655,2.400)--(4.665,2.390)%
  --(4.676,2.380)--(4.686,2.370)--(4.697,2.360)--(4.707,2.350)--(4.717,2.340)--(4.728,2.331)%
  --(4.738,2.321)--(4.749,2.311)--(4.759,2.302)--(4.769,2.292)--(4.780,2.283)--(4.790,2.273)%
  --(4.801,2.264)--(4.811,2.255)--(4.821,2.245)--(4.832,2.236)--(4.842,2.227)--(4.853,2.218)%
  --(4.863,2.209)--(4.873,2.200)--(4.884,2.191)--(4.894,2.182)--(4.905,2.173)--(4.915,2.164)%
  --(4.925,2.155)--(4.936,2.147)--(4.946,2.138)--(4.957,2.129)--(4.967,2.121)--(4.977,2.112)%
  --(4.988,2.104)--(4.998,2.095)--(5.009,2.087)--(5.019,2.079)--(5.029,2.071)--(5.040,2.062)%
  --(5.050,2.054)--(5.061,2.046)--(5.071,2.038)--(5.081,2.030)--(5.092,2.022)--(5.102,2.014)%
  --(5.113,2.006)--(5.123,1.999)--(5.133,1.991)--(5.144,1.983)--(5.154,1.976)--(5.165,1.968)%
  --(5.175,1.961)--(5.185,1.953)--(5.196,1.946)--(5.206,1.938)--(5.217,1.931)--(5.227,1.924)%
  --(5.237,1.916)--(5.248,1.909)--(5.258,1.902)--(5.269,1.895)--(5.279,1.888)--(5.289,1.881)%
  --(5.300,1.874)--(5.310,1.867)--(5.321,1.861)--(5.331,1.854)--(5.341,1.847)--(5.352,1.840)%
  --(5.362,1.834)--(5.373,1.827)--(5.383,1.821)--(5.393,1.814)--(5.404,1.808)--(5.414,1.802)%
  --(5.425,1.795)--(5.435,1.789)--(5.445,1.783)--(5.456,1.777)--(5.466,1.771)--(5.477,1.764)%
  --(5.487,1.758)--(5.497,1.753)--(5.508,1.747)--(5.518,1.741)--(5.529,1.735)--(5.539,1.729)%
  --(5.549,1.724)--(5.560,1.718)--(5.570,1.712)--(5.581,1.707)--(5.591,1.701)--(5.601,1.696)%
  --(5.612,1.691)--(5.622,1.685)--(5.633,1.680)--(5.643,1.675)--(5.653,1.670)--(5.664,1.664)%
  --(5.674,1.659)--(5.685,1.654)--(5.695,1.649)--(5.705,1.644)--(5.716,1.640)--(5.726,1.635)%
  --(5.737,1.630)--(5.747,1.625)--(5.757,1.621)--(5.768,1.616)--(5.778,1.612)--(5.789,1.607)%
  --(5.799,1.603)--(5.809,1.598)--(5.820,1.594)--(5.830,1.589)--(5.841,1.585)--(5.851,1.581)%
  --(5.861,1.577)--(5.872,1.573)--(5.882,1.569)--(5.893,1.565)--(5.903,1.561)--(5.913,1.557)%
  --(5.924,1.553)--(5.934,1.549)--(5.945,1.546)--(5.955,1.542)--(5.965,1.538)--(5.976,1.535)%
  --(5.986,1.531)--(5.997,1.528)--(6.007,1.524)--(6.017,1.521)--(6.028,1.517)--(6.038,1.514)%
  --(6.049,1.511)--(6.059,1.508)--(6.069,1.505)--(6.080,1.502)--(6.090,1.499)--(6.101,1.496)%
  --(6.111,1.493)--(6.121,1.490)--(6.132,1.487)--(6.142,1.484)--(6.153,1.482)--(6.163,1.479)%
  --(6.173,1.476)--(6.184,1.474)--(6.194,1.471)--(6.205,1.469)--(6.215,1.466)--(6.225,1.464)%
  --(6.236,1.462)--(6.246,1.459)--(6.257,1.457)--(6.267,1.455)--(6.277,1.453)--(6.288,1.451)%
  --(6.298,1.449)--(6.309,1.447)--(6.319,1.445)--(6.329,1.443)--(6.340,1.441)--(6.350,1.440)%
  --(6.361,1.438)--(6.371,1.436)--(6.381,1.435)--(6.392,1.433)--(6.402,1.432)--(6.413,1.430)%
  --(6.423,1.429)--(6.433,1.428)--(6.444,1.426)--(6.454,1.425)--(6.465,1.424)--(6.475,1.423)%
  --(6.485,1.422)--(6.496,1.421)--(6.506,1.420)--(6.517,1.419)--(6.527,1.418)--(6.537,1.417)%
  --(6.548,1.416)--(6.558,1.416)--(6.569,1.415)--(6.579,1.414)--(6.589,1.414)--(6.600,1.413)%
  --(6.610,1.413)--(6.621,1.412)--(6.631,1.412)--(6.641,1.412)--(6.652,1.411)--(6.662,1.411)%
  --(6.673,1.411)--(6.683,1.411)--(6.693,1.411)--(6.704,1.411)--(6.714,1.411)--(6.724,1.411)%
  --(6.735,1.411)--(6.745,1.411)--(6.756,1.412)--(6.766,1.412)--(6.776,1.412)--(6.787,1.413)%
  --(6.797,1.413)--(6.808,1.414)--(6.818,1.414)--(6.828,1.415)--(6.839,1.416)--(6.849,1.416)%
  --(6.860,1.417)--(6.870,1.418)--(6.880,1.419)--(6.891,1.420)--(6.901,1.421)--(6.912,1.422)%
  --(6.922,1.423)--(6.932,1.424)--(6.943,1.425)--(6.953,1.426)--(6.964,1.428)--(6.974,1.429)%
  --(6.984,1.430)--(6.995,1.432)--(7.005,1.433)--(7.016,1.435)--(7.026,1.436)--(7.036,1.438)%
  --(7.047,1.440)--(7.057,1.441)--(7.068,1.443)--(7.078,1.445)--(7.088,1.447)--(7.099,1.449)%
  --(7.109,1.451)--(7.120,1.453)--(7.130,1.455)--(7.140,1.457)--(7.151,1.459)--(7.161,1.462)%
  --(7.172,1.464)--(7.182,1.466)--(7.192,1.469)--(7.203,1.471)--(7.213,1.474)--(7.224,1.476)%
  --(7.234,1.479)--(7.244,1.482)--(7.255,1.484)--(7.265,1.487)--(7.276,1.490)--(7.286,1.493)%
  --(7.296,1.496)--(7.307,1.499)--(7.317,1.502)--(7.328,1.505)--(7.338,1.508)--(7.348,1.511)%
  --(7.359,1.514)--(7.369,1.517)--(7.380,1.521)--(7.390,1.524)--(7.400,1.528)--(7.411,1.531)%
  --(7.421,1.535)--(7.432,1.538)--(7.442,1.542)--(7.452,1.546)--(7.463,1.549)--(7.473,1.553)%
  --(7.484,1.557)--(7.494,1.561)--(7.504,1.565)--(7.515,1.569)--(7.525,1.573)--(7.536,1.577)%
  --(7.546,1.581)--(7.556,1.585)--(7.567,1.589)--(7.577,1.594)--(7.588,1.598)--(7.598,1.603)%
  --(7.608,1.607)--(7.619,1.612)--(7.629,1.616)--(7.640,1.621)--(7.650,1.625)--(7.660,1.630)%
  --(7.671,1.635)--(7.681,1.640)--(7.692,1.644)--(7.702,1.649)--(7.712,1.654)--(7.723,1.659)%
  --(7.733,1.664)--(7.744,1.670)--(7.754,1.675)--(7.764,1.680)--(7.775,1.685)--(7.785,1.691)%
  --(7.796,1.696)--(7.806,1.701)--(7.816,1.707)--(7.827,1.712)--(7.837,1.718)--(7.848,1.724)%
  --(7.858,1.729)--(7.868,1.735)--(7.879,1.741)--(7.889,1.747)--(7.900,1.753)--(7.910,1.758)%
  --(7.920,1.764)--(7.931,1.771)--(7.941,1.777)--(7.952,1.783)--(7.962,1.789)--(7.972,1.795)%
  --(7.983,1.802)--(7.993,1.808)--(8.004,1.814)--(8.014,1.821)--(8.024,1.827)--(8.035,1.834)%
  --(8.045,1.840)--(8.056,1.847)--(8.066,1.854)--(8.076,1.861)--(8.087,1.867)--(8.097,1.874)%
  --(8.108,1.881)--(8.118,1.888)--(8.128,1.895)--(8.139,1.902)--(8.149,1.909)--(8.160,1.916)%
  --(8.170,1.924)--(8.180,1.931)--(8.191,1.938)--(8.201,1.946)--(8.212,1.953)--(8.222,1.961)%
  --(8.232,1.968)--(8.243,1.976)--(8.253,1.983)--(8.264,1.991)--(8.274,1.999)--(8.284,2.006)%
  --(8.295,2.014)--(8.305,2.022)--(8.316,2.030)--(8.326,2.038)--(8.336,2.046)--(8.347,2.054)%
  --(8.357,2.062)--(8.368,2.071)--(8.378,2.079)--(8.388,2.087)--(8.399,2.095)--(8.409,2.104)%
  --(8.420,2.112)--(8.430,2.121)--(8.440,2.129)--(8.451,2.138)--(8.461,2.147)--(8.472,2.155)%
  --(8.482,2.164)--(8.492,2.173)--(8.503,2.182)--(8.513,2.191)--(8.524,2.200)--(8.534,2.209)%
  --(8.544,2.218)--(8.555,2.227)--(8.565,2.236)--(8.576,2.245)--(8.586,2.255)--(8.596,2.264)%
  --(8.607,2.273)--(8.617,2.283)--(8.628,2.292)--(8.638,2.302)--(8.648,2.311)--(8.659,2.321)%
  --(8.669,2.331)--(8.680,2.340)--(8.690,2.350)--(8.700,2.360)--(8.711,2.370)--(8.721,2.380)%
  --(8.732,2.390)--(8.742,2.400)--(8.752,2.410)--(8.763,2.420)--(8.773,2.430)--(8.784,2.440)%
  --(8.794,2.451)--(8.804,2.461)--(8.815,2.471)--(8.825,2.482)--(8.836,2.492)--(8.846,2.503)%
  --(8.856,2.514)--(8.867,2.524)--(8.877,2.535)--(8.888,2.546)--(8.898,2.556)--(8.908,2.567)%
  --(8.919,2.578)--(8.929,2.589)--(8.940,2.600)--(8.950,2.611)--(8.960,2.622)--(8.971,2.634)%
  --(8.981,2.645)--(8.992,2.656)--(9.002,2.667)--(9.012,2.679)--(9.023,2.690)--(9.033,2.702)%
  --(9.044,2.713)--(9.054,2.725)--(9.064,2.736)--(9.075,2.748)--(9.085,2.760)--(9.096,2.771)%
  --(9.106,2.783)--(9.116,2.795)--(9.127,2.807)--(9.137,2.819)--(9.148,2.831)--(9.158,2.843)%
  --(9.168,2.855)--(9.179,2.868)--(9.189,2.880)--(9.200,2.892)--(9.210,2.904)--(9.220,2.917)%
  --(9.231,2.929)--(9.241,2.942)--(9.252,2.954)--(9.262,2.967)--(9.272,2.980)--(9.283,2.992)%
  --(9.293,3.005)--(9.304,3.018)--(9.314,3.031)--(9.324,3.044)--(9.335,3.057)--(9.345,3.070)%
  --(9.356,3.083)--(9.366,3.096)--(9.376,3.109)--(9.387,3.122)--(9.397,3.135)--(9.408,3.149)%
  --(9.418,3.162)--(9.428,3.175)--(9.439,3.189)--(9.449,3.202)--(9.460,3.216)--(9.470,3.230)%
  --(9.480,3.243)--(9.491,3.257)--(9.501,3.271)--(9.512,3.285)--(9.522,3.299)--(9.532,3.312)%
  --(9.543,3.326)--(9.553,3.340)--(9.564,3.355)--(9.574,3.369)--(9.584,3.383)--(9.595,3.397)%
  --(9.605,3.411)--(9.616,3.426)--(9.626,3.440)--(9.636,3.455)--(9.647,3.469)--(9.657,3.484)%
  --(9.668,3.498)--(9.678,3.513)--(9.688,3.528)--(9.699,3.542)--(9.709,3.557)--(9.720,3.572)%
  --(9.730,3.587)--(9.740,3.602)--(9.751,3.617)--(9.761,3.632)--(9.772,3.647)--(9.782,3.662)%
  --(9.792,3.677)--(9.803,3.693)--(9.813,3.708)--(9.824,3.723)--(9.834,3.739)--(9.844,3.754)%
  --(9.855,3.770)--(9.865,3.785)--(9.876,3.801)--(9.886,3.817)--(9.896,3.832)--(9.907,3.848)%
  --(9.917,3.864)--(9.928,3.880)--(9.938,3.896)--(9.948,3.912)--(9.959,3.928)--(9.969,3.944)%
  --(9.980,3.960)--(9.990,3.976)--(10.000,3.992)--(10.011,4.009)--(10.021,4.025)--(10.032,4.041)%
  --(10.042,4.058)--(10.052,4.074)--(10.063,4.091)--(10.073,4.107)--(10.084,4.124)--(10.094,4.141)%
  --(10.104,4.158)--(10.115,4.174)--(10.125,4.191)--(10.136,4.208)--(10.146,4.225)--(10.156,4.242)%
  --(10.167,4.259)--(10.177,4.276)--(10.187,4.293)--(10.198,4.311)--(10.208,4.328)--(10.219,4.345)%
  --(10.229,4.362)--(10.239,4.380)--(10.250,4.397)--(10.260,4.415)--(10.271,4.432)--(10.281,4.450)%
  --(10.291,4.468)--(10.302,4.485)--(10.312,4.503)--(10.323,4.521)--(10.333,4.539)--(10.343,4.557)%
  --(10.354,4.575)--(10.364,4.593)--(10.375,4.611)--(10.385,4.629)--(10.395,4.647)--(10.406,4.665)%
  --(10.416,4.684)--(10.427,4.702)--(10.437,4.720)--(10.447,4.739)--(10.458,4.757)--(10.468,4.776)%
  --(10.479,4.795)--(10.489,4.813)--(10.499,4.832)--(10.510,4.851)--(10.520,4.869)--(10.531,4.888)%
  --(10.541,4.907)--(10.551,4.926)--(10.562,4.945)--(10.572,4.964)--(10.583,4.983)--(10.593,5.002)%
  --(10.603,5.022)--(10.614,5.041)--(10.624,5.060)--(10.635,5.080)--(10.645,5.099)--(10.655,5.118)%
  --(10.666,5.138)--(10.676,5.157)--(10.687,5.177)--(10.697,5.197)--(10.707,5.216)--(10.718,5.236)%
  --(10.728,5.256)--(10.739,5.276)--(10.749,5.296)--(10.759,5.316)--(10.770,5.336)--(10.780,5.356)%
  --(10.791,5.376)--(10.801,5.396)--(10.811,5.416)--(10.822,5.437)--(10.832,5.457)--(10.843,5.477)%
  --(10.853,5.498)--(10.863,5.518)--(10.874,5.539)--(10.884,5.560)--(10.895,5.580)--(10.905,5.601)%
  --(10.915,5.622)--(10.926,5.642)--(10.936,5.663)--(10.947,5.684)--(10.957,5.705)--(10.967,5.726)%
  --(10.978,5.747)--(10.988,5.768)--(10.999,5.789)--(11.009,5.811)--(11.019,5.832)--(11.030,5.853)%
  --(11.040,5.874)--(11.051,5.896)--(11.061,5.917)--(11.071,5.939)--(11.082,5.960)--(11.092,5.982)%
  --(11.103,6.004)--(11.113,6.025)--(11.123,6.047)--(11.134,6.069)--(11.144,6.091)--(11.155,6.113)%
  --(11.165,6.135)--(11.175,6.157)--(11.186,6.179)--(11.196,6.201)--(11.207,6.223)--(11.217,6.245)%
  --(11.227,6.268)--(11.238,6.290)--(11.248,6.312)--(11.259,6.335)--(11.269,6.357)--(11.279,6.380)%
  --(11.290,6.402)--(11.300,6.425)--(11.311,6.448)--(11.321,6.470)--(11.331,6.493)--(11.342,6.516)%
  --(11.352,6.539)--(11.363,6.562)--(11.373,6.585)--(11.383,6.608)--(11.394,6.631)--(11.404,6.654)%
  --(11.415,6.677)--(11.425,6.701)--(11.435,6.724)--(11.446,6.747)--(11.456,6.771)--(11.467,6.794)%
  --(11.477,6.818)--(11.487,6.841)--(11.498,6.865)--(11.508,6.889)--(11.519,6.912)--(11.529,6.936)%
  --(11.539,6.960)--(11.550,6.984)--(11.560,7.008)--(11.571,7.032)--(11.581,7.056)--(11.591,7.080)%
  --(11.602,7.104)--(11.612,7.128)--(11.623,7.152)--(11.633,7.176)--(11.643,7.201)--(11.654,7.225)%
  --(11.664,7.250)--(11.675,7.274)--(11.685,7.299)--(11.695,7.323)--(11.706,7.348)--(11.716,7.373)%
  --(11.727,7.397)--(11.737,7.422)--(11.747,7.447)--(11.758,7.472)--(11.768,7.497)--(11.779,7.522)%
  --(11.789,7.547)--(11.799,7.572)--(11.810,7.597)--(11.820,7.622)--(11.831,7.647)--(11.841,7.673)%
  --(11.851,7.698)--(11.862,7.724)--(11.872,7.749)--(11.883,7.774)--(11.893,7.800);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,4.048)}
\gppoint{gp mark 7}{(1.518,4.040)}
\gppoint{gp mark 7}{(1.533,4.052)}
\gppoint{gp mark 7}{(1.547,4.073)}
\gppoint{gp mark 7}{(1.561,4.055)}
\gppoint{gp mark 7}{(1.575,4.056)}
\gppoint{gp mark 7}{(1.590,4.065)}
\gppoint{gp mark 7}{(1.604,4.032)}
\gppoint{gp mark 7}{(1.618,4.049)}
\gppoint{gp mark 7}{(1.632,4.051)}
\gppoint{gp mark 7}{(1.647,4.043)}
\gppoint{gp mark 7}{(1.661,4.085)}
\gppoint{gp mark 7}{(1.675,4.058)}
\gppoint{gp mark 7}{(1.690,4.079)}
\gppoint{gp mark 7}{(1.704,4.062)}
\gppoint{gp mark 7}{(1.718,4.087)}
\gppoint{gp mark 7}{(1.732,4.066)}
\gppoint{gp mark 7}{(1.747,4.046)}
\gppoint{gp mark 7}{(1.761,4.023)}
\gppoint{gp mark 7}{(1.775,4.020)}
\gppoint{gp mark 7}{(1.789,4.002)}
\gppoint{gp mark 7}{(1.804,3.966)}
\gppoint{gp mark 7}{(1.818,3.959)}
\gppoint{gp mark 7}{(1.832,3.943)}
\gppoint{gp mark 7}{(1.846,3.930)}
\gppoint{gp mark 7}{(1.861,3.905)}
\gppoint{gp mark 7}{(1.875,3.903)}
\gppoint{gp mark 7}{(1.889,3.896)}
\gppoint{gp mark 7}{(1.904,3.910)}
\gppoint{gp mark 7}{(1.918,3.922)}
\gppoint{gp mark 7}{(1.932,3.945)}
\gppoint{gp mark 7}{(1.946,3.970)}
\gppoint{gp mark 7}{(1.961,3.994)}
\gppoint{gp mark 7}{(1.975,3.997)}
\gppoint{gp mark 7}{(1.989,3.956)}
\gppoint{gp mark 7}{(2.003,3.959)}
\gppoint{gp mark 7}{(2.018,3.945)}
\gppoint{gp mark 7}{(2.032,3.916)}
\gppoint{gp mark 7}{(2.046,3.947)}
\gppoint{gp mark 7}{(2.061,3.944)}
\gppoint{gp mark 7}{(2.075,3.952)}
\gppoint{gp mark 7}{(2.089,3.946)}
\gppoint{gp mark 7}{(2.103,3.932)}
\gppoint{gp mark 7}{(2.118,3.951)}
\gppoint{gp mark 7}{(2.132,3.955)}
\gppoint{gp mark 7}{(2.146,3.965)}
\gppoint{gp mark 7}{(2.160,3.926)}
\gppoint{gp mark 7}{(2.175,3.924)}
\gppoint{gp mark 7}{(2.189,3.926)}
\gppoint{gp mark 7}{(2.203,3.918)}
\gppoint{gp mark 7}{(2.218,3.915)}
\gppoint{gp mark 7}{(2.232,3.873)}
\gppoint{gp mark 7}{(2.246,3.846)}
\gppoint{gp mark 7}{(2.260,3.775)}
\gppoint{gp mark 7}{(2.275,3.799)}
\gppoint{gp mark 7}{(2.289,3.792)}
\gppoint{gp mark 7}{(2.303,3.785)}
\gppoint{gp mark 7}{(2.317,3.803)}
\gppoint{gp mark 7}{(2.332,3.793)}
\gppoint{gp mark 7}{(2.346,3.774)}
\gppoint{gp mark 7}{(2.360,3.790)}
\gppoint{gp mark 7}{(2.375,3.783)}
\gppoint{gp mark 7}{(2.389,3.766)}
\gppoint{gp mark 7}{(2.403,3.799)}
\gppoint{gp mark 7}{(2.417,3.816)}
\gppoint{gp mark 7}{(2.432,3.839)}
\gppoint{gp mark 7}{(2.446,3.861)}
\gppoint{gp mark 7}{(2.460,3.838)}
\gppoint{gp mark 7}{(2.474,3.817)}
\gppoint{gp mark 7}{(2.489,3.803)}
\gppoint{gp mark 7}{(2.503,3.778)}
\gppoint{gp mark 7}{(2.517,3.756)}
\gppoint{gp mark 7}{(2.531,3.731)}
\gppoint{gp mark 7}{(2.546,3.718)}
\gppoint{gp mark 7}{(2.560,3.717)}
\gppoint{gp mark 7}{(2.574,3.719)}
\gppoint{gp mark 7}{(2.589,3.659)}
\gppoint{gp mark 7}{(2.603,3.623)}
\gppoint{gp mark 7}{(2.617,3.624)}
\gppoint{gp mark 7}{(2.631,3.613)}
\gppoint{gp mark 7}{(2.646,3.600)}
\gppoint{gp mark 7}{(2.660,3.564)}
\gppoint{gp mark 7}{(2.674,3.566)}
\gppoint{gp mark 7}{(2.688,3.583)}
\gppoint{gp mark 7}{(2.703,3.621)}
\gppoint{gp mark 7}{(2.717,3.662)}
\gppoint{gp mark 7}{(2.731,3.653)}
\gppoint{gp mark 7}{(2.746,3.629)}
\gppoint{gp mark 7}{(2.760,3.614)}
\gppoint{gp mark 7}{(2.774,3.601)}
\gppoint{gp mark 7}{(2.788,3.590)}
\gppoint{gp mark 7}{(2.803,3.591)}
\gppoint{gp mark 7}{(2.817,3.546)}
\gppoint{gp mark 7}{(2.831,3.553)}
\gppoint{gp mark 7}{(2.845,3.557)}
\gppoint{gp mark 7}{(2.860,3.560)}
\gppoint{gp mark 7}{(2.874,3.542)}
\gppoint{gp mark 7}{(2.888,3.541)}
\gppoint{gp mark 7}{(2.903,3.546)}
\gppoint{gp mark 7}{(2.917,3.566)}
\gppoint{gp mark 7}{(2.931,3.561)}
\gppoint{gp mark 7}{(2.945,3.589)}
\gppoint{gp mark 7}{(2.960,3.632)}
\gppoint{gp mark 7}{(2.974,3.640)}
\gppoint{gp mark 7}{(2.988,3.645)}
\gppoint{gp mark 7}{(3.002,3.623)}
\gppoint{gp mark 7}{(3.017,3.606)}
\gppoint{gp mark 7}{(3.031,3.637)}
\gppoint{gp mark 7}{(3.045,3.659)}
\gppoint{gp mark 7}{(3.059,3.652)}
\gppoint{gp mark 7}{(3.074,3.618)}
\gppoint{gp mark 7}{(3.088,3.585)}
\gppoint{gp mark 7}{(3.102,3.580)}
\gppoint{gp mark 7}{(3.117,3.614)}
\gppoint{gp mark 7}{(3.131,3.646)}
\gppoint{gp mark 7}{(3.145,3.671)}
\gppoint{gp mark 7}{(3.159,3.677)}
\gppoint{gp mark 7}{(3.174,3.668)}
\gppoint{gp mark 7}{(3.188,3.685)}
\gppoint{gp mark 7}{(3.202,3.674)}
\gppoint{gp mark 7}{(3.216,3.648)}
\gppoint{gp mark 7}{(3.231,3.630)}
\gppoint{gp mark 7}{(3.245,3.627)}
\gppoint{gp mark 7}{(3.259,3.617)}
\gppoint{gp mark 7}{(3.274,3.591)}
\gppoint{gp mark 7}{(3.288,3.619)}
\gppoint{gp mark 7}{(3.302,3.598)}
\gppoint{gp mark 7}{(3.316,3.574)}
\gppoint{gp mark 7}{(3.331,3.564)}
\gppoint{gp mark 7}{(3.345,3.578)}
\gppoint{gp mark 7}{(3.359,3.582)}
\gppoint{gp mark 7}{(3.373,3.583)}
\gppoint{gp mark 7}{(3.388,3.566)}
\gppoint{gp mark 7}{(3.402,3.577)}
\gppoint{gp mark 7}{(3.416,3.558)}
\gppoint{gp mark 7}{(3.431,3.536)}
\gppoint{gp mark 7}{(3.445,3.512)}
\gppoint{gp mark 7}{(3.459,3.501)}
\gppoint{gp mark 7}{(3.473,3.514)}
\gppoint{gp mark 7}{(3.488,3.483)}
\gppoint{gp mark 7}{(3.502,3.486)}
\gppoint{gp mark 7}{(3.516,3.473)}
\gppoint{gp mark 7}{(3.530,3.471)}
\gppoint{gp mark 7}{(3.545,3.451)}
\gppoint{gp mark 7}{(3.559,3.484)}
\gppoint{gp mark 7}{(3.573,3.496)}
\gppoint{gp mark 7}{(3.588,3.460)}
\gppoint{gp mark 7}{(3.602,3.449)}
\gppoint{gp mark 7}{(3.616,3.447)}
\gppoint{gp mark 7}{(3.630,3.414)}
\gppoint{gp mark 7}{(3.645,3.436)}
\gppoint{gp mark 7}{(3.659,3.446)}
\gppoint{gp mark 7}{(3.673,3.461)}
\gppoint{gp mark 7}{(3.687,3.436)}
\gppoint{gp mark 7}{(3.702,3.439)}
\gppoint{gp mark 7}{(3.716,3.430)}
\gppoint{gp mark 7}{(3.730,3.417)}
\gppoint{gp mark 7}{(3.744,3.410)}
\gppoint{gp mark 7}{(3.759,3.430)}
\gppoint{gp mark 7}{(3.773,3.460)}
\gppoint{gp mark 7}{(3.787,3.471)}
\gppoint{gp mark 7}{(3.802,3.469)}
\gppoint{gp mark 7}{(3.816,3.451)}
\gppoint{gp mark 7}{(3.830,3.438)}
\gppoint{gp mark 7}{(3.844,3.439)}
\gppoint{gp mark 7}{(3.859,3.407)}
\gppoint{gp mark 7}{(3.873,3.431)}
\gppoint{gp mark 7}{(3.887,3.425)}
\gppoint{gp mark 7}{(3.901,3.404)}
\gppoint{gp mark 7}{(3.916,3.431)}
\gppoint{gp mark 7}{(3.930,3.444)}
\gppoint{gp mark 7}{(3.944,3.437)}
\gppoint{gp mark 7}{(3.959,3.434)}
\gppoint{gp mark 7}{(3.973,3.443)}
\gppoint{gp mark 7}{(3.987,3.461)}
\gppoint{gp mark 7}{(4.001,3.451)}
\gppoint{gp mark 7}{(4.016,3.454)}
\gppoint{gp mark 7}{(4.030,3.470)}
\gppoint{gp mark 7}{(4.044,3.495)}
\gppoint{gp mark 7}{(4.058,3.489)}
\gppoint{gp mark 7}{(4.073,3.509)}
\gppoint{gp mark 7}{(4.087,3.520)}
\gppoint{gp mark 7}{(4.101,3.503)}
\gppoint{gp mark 7}{(4.116,3.486)}
\gppoint{gp mark 7}{(4.130,3.502)}
\gppoint{gp mark 7}{(4.144,3.483)}
\gppoint{gp mark 7}{(4.158,3.490)}
\gppoint{gp mark 7}{(4.173,3.526)}
\gppoint{gp mark 7}{(4.187,3.540)}
\gppoint{gp mark 7}{(4.201,3.513)}
\gppoint{gp mark 7}{(4.215,3.562)}
\gppoint{gp mark 7}{(4.230,3.557)}
\gppoint{gp mark 7}{(4.244,3.555)}
\gppoint{gp mark 7}{(4.258,3.561)}
\gppoint{gp mark 7}{(4.272,3.593)}
\gppoint{gp mark 7}{(4.287,3.611)}
\gppoint{gp mark 7}{(4.301,3.616)}
\gppoint{gp mark 7}{(4.315,3.635)}
\gppoint{gp mark 7}{(4.330,3.618)}
\gppoint{gp mark 7}{(4.344,3.640)}
\gppoint{gp mark 7}{(4.358,3.625)}
\gppoint{gp mark 7}{(4.372,3.622)}
\gppoint{gp mark 7}{(4.387,3.620)}
\gppoint{gp mark 7}{(4.401,3.618)}
\gppoint{gp mark 7}{(4.415,3.660)}
\gppoint{gp mark 7}{(4.429,3.662)}
\gppoint{gp mark 7}{(4.444,3.678)}
\gppoint{gp mark 7}{(4.458,3.677)}
\gppoint{gp mark 7}{(4.472,3.649)}
\gppoint{gp mark 7}{(4.487,3.628)}
\gppoint{gp mark 7}{(4.501,3.626)}
\gppoint{gp mark 7}{(4.515,3.603)}
\gppoint{gp mark 7}{(4.529,3.573)}
\gppoint{gp mark 7}{(4.544,3.586)}
\gppoint{gp mark 7}{(4.558,3.603)}
\gppoint{gp mark 7}{(4.572,3.599)}
\gppoint{gp mark 7}{(4.586,3.605)}
\gppoint{gp mark 7}{(4.601,3.593)}
\gppoint{gp mark 7}{(4.615,3.577)}
\gppoint{gp mark 7}{(4.629,3.576)}
\gppoint{gp mark 7}{(4.644,3.602)}
\gppoint{gp mark 7}{(4.658,3.572)}
\gppoint{gp mark 7}{(4.672,3.566)}
\gppoint{gp mark 7}{(4.686,3.586)}
\gppoint{gp mark 7}{(4.701,3.562)}
\gppoint{gp mark 7}{(4.715,3.566)}
\gppoint{gp mark 7}{(4.729,3.533)}
\gppoint{gp mark 7}{(4.743,3.525)}
\gppoint{gp mark 7}{(4.758,3.542)}
\gppoint{gp mark 7}{(4.772,3.512)}
\gppoint{gp mark 7}{(4.786,3.502)}
\gppoint{gp mark 7}{(4.801,3.467)}
\gppoint{gp mark 7}{(4.815,3.462)}
\gppoint{gp mark 7}{(4.829,3.431)}
\gppoint{gp mark 7}{(4.843,3.411)}
\gppoint{gp mark 7}{(4.858,3.406)}
\gppoint{gp mark 7}{(4.872,3.391)}
\gppoint{gp mark 7}{(4.886,3.383)}
\gppoint{gp mark 7}{(4.900,3.378)}
\gppoint{gp mark 7}{(4.915,3.367)}
\gppoint{gp mark 7}{(4.929,3.349)}
\gppoint{gp mark 7}{(4.943,3.326)}
\gppoint{gp mark 7}{(4.957,3.342)}
\gppoint{gp mark 7}{(4.972,3.367)}
\gppoint{gp mark 7}{(4.986,3.366)}
\gppoint{gp mark 7}{(5.000,3.370)}
\gppoint{gp mark 7}{(5.015,3.382)}
\gppoint{gp mark 7}{(5.029,3.395)}
\gppoint{gp mark 7}{(5.043,3.384)}
\gppoint{gp mark 7}{(5.057,3.363)}
\gppoint{gp mark 7}{(5.072,3.349)}
\gppoint{gp mark 7}{(5.086,3.344)}
\gppoint{gp mark 7}{(5.100,3.316)}
\gppoint{gp mark 7}{(5.114,3.309)}
\gppoint{gp mark 7}{(5.129,3.294)}
\gppoint{gp mark 7}{(5.143,3.289)}
\gppoint{gp mark 7}{(5.157,3.287)}
\gppoint{gp mark 7}{(5.172,3.316)}
\gppoint{gp mark 7}{(5.186,3.306)}
\gppoint{gp mark 7}{(5.200,3.288)}
\gppoint{gp mark 7}{(5.214,3.275)}
\gppoint{gp mark 7}{(5.229,3.285)}
\gppoint{gp mark 7}{(5.243,3.295)}
\gppoint{gp mark 7}{(5.257,3.289)}
\gppoint{gp mark 7}{(5.271,3.272)}
\gppoint{gp mark 7}{(5.286,3.276)}
\gppoint{gp mark 7}{(5.300,3.275)}
\gppoint{gp mark 7}{(5.314,3.263)}
\gppoint{gp mark 7}{(5.329,3.275)}
\gppoint{gp mark 7}{(5.343,3.296)}
\gppoint{gp mark 7}{(5.357,3.308)}
\gppoint{gp mark 7}{(5.371,3.333)}
\gppoint{gp mark 7}{(5.386,3.340)}
\gppoint{gp mark 7}{(5.400,3.334)}
\gppoint{gp mark 7}{(5.414,3.282)}
\gppoint{gp mark 7}{(5.428,3.283)}
\gppoint{gp mark 7}{(5.443,3.286)}
\gppoint{gp mark 7}{(5.457,3.334)}
\gppoint{gp mark 7}{(5.471,3.336)}
\gppoint{gp mark 7}{(5.485,3.360)}
\gppoint{gp mark 7}{(5.500,3.327)}
\gppoint{gp mark 7}{(5.514,3.339)}
\gppoint{gp mark 7}{(5.528,3.365)}
\gppoint{gp mark 7}{(5.543,3.399)}
\gppoint{gp mark 7}{(5.557,3.423)}
\gppoint{gp mark 7}{(5.571,3.431)}
\gppoint{gp mark 7}{(5.585,3.416)}
\gppoint{gp mark 7}{(5.600,3.409)}
\gppoint{gp mark 7}{(5.614,3.397)}
\gppoint{gp mark 7}{(5.628,3.393)}
\gppoint{gp mark 7}{(5.642,3.398)}
\gppoint{gp mark 7}{(5.657,3.390)}
\gppoint{gp mark 7}{(5.671,3.354)}
\gppoint{gp mark 7}{(5.685,3.340)}
\gppoint{gp mark 7}{(5.700,3.335)}
\gppoint{gp mark 7}{(5.714,3.350)}
\gppoint{gp mark 7}{(5.728,3.373)}
\gppoint{gp mark 7}{(5.742,3.394)}
\gppoint{gp mark 7}{(5.757,3.364)}
\gppoint{gp mark 7}{(5.771,3.400)}
\gppoint{gp mark 7}{(5.785,3.404)}
\gppoint{gp mark 7}{(5.799,3.402)}
\gppoint{gp mark 7}{(5.814,3.395)}
\gppoint{gp mark 7}{(5.828,3.367)}
\gppoint{gp mark 7}{(5.842,3.360)}
\gppoint{gp mark 7}{(5.857,3.353)}
\gppoint{gp mark 7}{(5.871,3.360)}
\gppoint{gp mark 7}{(5.885,3.348)}
\gppoint{gp mark 7}{(5.899,3.340)}
\gppoint{gp mark 7}{(5.914,3.292)}
\gppoint{gp mark 7}{(5.928,3.288)}
\gppoint{gp mark 7}{(5.942,3.264)}
\gppoint{gp mark 7}{(5.956,3.243)}
\gppoint{gp mark 7}{(5.971,3.217)}
\gppoint{gp mark 7}{(5.985,3.198)}
\gppoint{gp mark 7}{(5.999,3.202)}
\gppoint{gp mark 7}{(6.014,3.196)}
\gppoint{gp mark 7}{(6.028,3.201)}
\gppoint{gp mark 7}{(6.042,3.197)}
\gppoint{gp mark 7}{(6.056,3.232)}
\gppoint{gp mark 7}{(6.071,3.230)}
\gppoint{gp mark 7}{(6.085,3.192)}
\gppoint{gp mark 7}{(6.099,3.190)}
\gppoint{gp mark 7}{(6.113,3.206)}
\gppoint{gp mark 7}{(6.128,3.209)}
\gppoint{gp mark 7}{(6.142,3.215)}
\gppoint{gp mark 7}{(6.156,3.214)}
\gppoint{gp mark 7}{(6.170,3.195)}
\gppoint{gp mark 7}{(6.185,3.198)}
\gppoint{gp mark 7}{(6.199,3.228)}
\gppoint{gp mark 7}{(6.213,3.251)}
\gppoint{gp mark 7}{(6.228,3.252)}
\gppoint{gp mark 7}{(6.242,3.270)}
\gppoint{gp mark 7}{(6.256,3.285)}
\gppoint{gp mark 7}{(6.270,3.271)}
\gppoint{gp mark 7}{(6.285,3.282)}
\gppoint{gp mark 7}{(6.299,3.282)}
\gppoint{gp mark 7}{(6.313,3.330)}
\gppoint{gp mark 7}{(6.327,3.342)}
\gppoint{gp mark 7}{(6.342,3.331)}
\gppoint{gp mark 7}{(6.356,3.350)}
\gppoint{gp mark 7}{(6.370,3.321)}
\gppoint{gp mark 7}{(6.385,3.293)}
\gppoint{gp mark 7}{(6.399,3.330)}
\gppoint{gp mark 7}{(6.413,3.315)}
\gppoint{gp mark 7}{(6.427,3.341)}
\gppoint{gp mark 7}{(6.442,3.357)}
\gppoint{gp mark 7}{(6.456,3.332)}
\gppoint{gp mark 7}{(6.470,3.350)}
\gppoint{gp mark 7}{(6.484,3.348)}
\gppoint{gp mark 7}{(6.499,3.342)}
\gppoint{gp mark 7}{(6.513,3.340)}
\gppoint{gp mark 7}{(6.527,3.353)}
\gppoint{gp mark 7}{(6.542,3.337)}
\gppoint{gp mark 7}{(6.556,3.322)}
\gppoint{gp mark 7}{(6.570,3.351)}
\gppoint{gp mark 7}{(6.584,3.332)}
\gppoint{gp mark 7}{(6.599,3.309)}
\gppoint{gp mark 7}{(6.613,3.311)}
\gppoint{gp mark 7}{(6.627,3.291)}
\gppoint{gp mark 7}{(6.641,3.298)}
\gppoint{gp mark 7}{(6.656,3.295)}
\gppoint{gp mark 7}{(6.670,3.314)}
\gppoint{gp mark 7}{(6.684,3.300)}
\gppoint{gp mark 7}{(6.699,3.313)}
\gppoint{gp mark 7}{(6.713,3.294)}
\gppoint{gp mark 7}{(6.727,3.303)}
\gppoint{gp mark 7}{(6.741,3.289)}
\gppoint{gp mark 7}{(6.756,3.315)}
\gppoint{gp mark 7}{(6.770,3.339)}
\gppoint{gp mark 7}{(6.784,3.339)}
\gppoint{gp mark 7}{(6.798,3.362)}
\gppoint{gp mark 7}{(6.813,3.350)}
\gppoint{gp mark 7}{(6.827,3.359)}
\gppoint{gp mark 7}{(6.841,3.366)}
\gppoint{gp mark 7}{(6.855,3.363)}
\gppoint{gp mark 7}{(6.870,3.366)}
\gppoint{gp mark 7}{(6.884,3.365)}
\gppoint{gp mark 7}{(6.898,3.361)}
\gppoint{gp mark 7}{(6.913,3.337)}
\gppoint{gp mark 7}{(6.927,3.333)}
\gppoint{gp mark 7}{(6.941,3.360)}
\gppoint{gp mark 7}{(6.955,3.375)}
\gppoint{gp mark 7}{(6.970,3.383)}
\gppoint{gp mark 7}{(6.984,3.368)}
\gppoint{gp mark 7}{(6.998,3.347)}
\gppoint{gp mark 7}{(7.012,3.364)}
\gppoint{gp mark 7}{(7.027,3.369)}
\gppoint{gp mark 7}{(7.041,3.392)}
\gppoint{gp mark 7}{(7.055,3.408)}
\gppoint{gp mark 7}{(7.070,3.406)}
\gppoint{gp mark 7}{(7.084,3.407)}
\gppoint{gp mark 7}{(7.098,3.414)}
\gppoint{gp mark 7}{(7.112,3.427)}
\gppoint{gp mark 7}{(7.127,3.398)}
\gppoint{gp mark 7}{(7.141,3.406)}
\gppoint{gp mark 7}{(7.155,3.406)}
\gppoint{gp mark 7}{(7.169,3.399)}
\gppoint{gp mark 7}{(7.184,3.402)}
\gppoint{gp mark 7}{(7.198,3.396)}
\gppoint{gp mark 7}{(7.212,3.405)}
\gppoint{gp mark 7}{(7.227,3.451)}
\gppoint{gp mark 7}{(7.241,3.439)}
\gppoint{gp mark 7}{(7.255,3.410)}
\gppoint{gp mark 7}{(7.269,3.382)}
\gppoint{gp mark 7}{(7.284,3.382)}
\gppoint{gp mark 7}{(7.298,3.361)}
\gppoint{gp mark 7}{(7.312,3.361)}
\gppoint{gp mark 7}{(7.326,3.374)}
\gppoint{gp mark 7}{(7.341,3.374)}
\gppoint{gp mark 7}{(7.355,3.384)}
\gppoint{gp mark 7}{(7.369,3.398)}
\gppoint{gp mark 7}{(7.383,3.391)}
\gppoint{gp mark 7}{(7.398,3.428)}
\gppoint{gp mark 7}{(7.412,3.421)}
\gppoint{gp mark 7}{(7.426,3.461)}
\gppoint{gp mark 7}{(7.441,3.444)}
\gppoint{gp mark 7}{(7.455,3.481)}
\gppoint{gp mark 7}{(7.469,3.486)}
\gppoint{gp mark 7}{(7.483,3.499)}
\gppoint{gp mark 7}{(7.498,3.482)}
\gppoint{gp mark 7}{(7.512,3.479)}
\gppoint{gp mark 7}{(7.526,3.475)}
\gppoint{gp mark 7}{(7.540,3.498)}
\gppoint{gp mark 7}{(7.555,3.472)}
\gppoint{gp mark 7}{(7.569,3.447)}
\gppoint{gp mark 7}{(7.583,3.451)}
\gppoint{gp mark 7}{(7.598,3.479)}
\gppoint{gp mark 7}{(7.612,3.495)}
\gppoint{gp mark 7}{(7.626,3.473)}
\gppoint{gp mark 7}{(7.640,3.435)}
\gppoint{gp mark 7}{(7.655,3.449)}
\gppoint{gp mark 7}{(7.669,3.472)}
\gppoint{gp mark 7}{(7.683,3.460)}
\gppoint{gp mark 7}{(7.697,3.475)}
\gppoint{gp mark 7}{(7.712,3.469)}
\gppoint{gp mark 7}{(7.726,3.460)}
\gppoint{gp mark 7}{(7.740,3.451)}
\gppoint{gp mark 7}{(7.755,3.464)}
\gppoint{gp mark 7}{(7.769,3.473)}
\gppoint{gp mark 7}{(7.783,3.472)}
\gppoint{gp mark 7}{(7.797,3.488)}
\gppoint{gp mark 7}{(7.812,3.488)}
\gppoint{gp mark 7}{(7.826,3.508)}
\gppoint{gp mark 7}{(7.840,3.542)}
\gppoint{gp mark 7}{(7.854,3.528)}
\gppoint{gp mark 7}{(7.869,3.550)}
\gppoint{gp mark 7}{(7.883,3.513)}
\gppoint{gp mark 7}{(7.897,3.503)}
\gppoint{gp mark 7}{(7.912,3.502)}
\gppoint{gp mark 7}{(7.926,3.511)}
\gppoint{gp mark 7}{(7.940,3.518)}
\gppoint{gp mark 7}{(7.954,3.530)}
\gppoint{gp mark 7}{(7.969,3.535)}
\gppoint{gp mark 7}{(7.983,3.571)}
\gppoint{gp mark 7}{(7.997,3.577)}
\gppoint{gp mark 7}{(8.011,3.565)}
\gppoint{gp mark 7}{(8.026,3.534)}
\gppoint{gp mark 7}{(8.040,3.515)}
\gppoint{gp mark 7}{(8.054,3.492)}
\gppoint{gp mark 7}{(8.068,3.517)}
\gppoint{gp mark 7}{(8.083,3.517)}
\gppoint{gp mark 7}{(8.097,3.498)}
\gppoint{gp mark 7}{(8.111,3.506)}
\gppoint{gp mark 7}{(8.126,3.477)}
\gppoint{gp mark 7}{(8.140,3.461)}
\gppoint{gp mark 7}{(8.154,3.425)}
\gppoint{gp mark 7}{(8.168,3.424)}
\gppoint{gp mark 7}{(8.183,3.417)}
\gppoint{gp mark 7}{(8.197,3.452)}
\gppoint{gp mark 7}{(8.211,3.453)}
\gppoint{gp mark 7}{(8.225,3.455)}
\gppoint{gp mark 7}{(8.240,3.474)}
\gppoint{gp mark 7}{(8.254,3.496)}
\gppoint{gp mark 7}{(8.268,3.507)}
\gppoint{gp mark 7}{(8.283,3.503)}
\gppoint{gp mark 7}{(8.297,3.509)}
\gppoint{gp mark 7}{(8.311,3.499)}
\gppoint{gp mark 7}{(8.325,3.471)}
\gppoint{gp mark 7}{(8.340,3.475)}
\gppoint{gp mark 7}{(8.354,3.457)}
\gppoint{gp mark 7}{(8.368,3.484)}
\gppoint{gp mark 7}{(8.382,3.430)}
\gppoint{gp mark 7}{(8.397,3.458)}
\gppoint{gp mark 7}{(8.411,3.460)}
\gppoint{gp mark 7}{(8.425,3.483)}
\gppoint{gp mark 7}{(8.440,3.475)}
\gppoint{gp mark 7}{(8.454,3.473)}
\gppoint{gp mark 7}{(8.468,3.461)}
\gppoint{gp mark 7}{(8.482,3.458)}
\gppoint{gp mark 7}{(8.497,3.456)}
\gppoint{gp mark 7}{(8.511,3.468)}
\gppoint{gp mark 7}{(8.525,3.434)}
\gppoint{gp mark 7}{(8.539,3.398)}
\gppoint{gp mark 7}{(8.554,3.389)}
\gppoint{gp mark 7}{(8.568,3.394)}
\gppoint{gp mark 7}{(8.582,3.419)}
\gppoint{gp mark 7}{(8.596,3.430)}
\gppoint{gp mark 7}{(8.611,3.435)}
\gppoint{gp mark 7}{(8.625,3.457)}
\gppoint{gp mark 7}{(8.639,3.447)}
\gppoint{gp mark 7}{(8.654,3.446)}
\gppoint{gp mark 7}{(8.668,3.419)}
\gppoint{gp mark 7}{(8.682,3.452)}
\gppoint{gp mark 7}{(8.696,3.471)}
\gppoint{gp mark 7}{(8.711,3.482)}
\gppoint{gp mark 7}{(8.725,3.475)}
\gppoint{gp mark 7}{(8.739,3.496)}
\gppoint{gp mark 7}{(8.753,3.471)}
\gppoint{gp mark 7}{(8.768,3.462)}
\gppoint{gp mark 7}{(8.782,3.483)}
\gppoint{gp mark 7}{(8.796,3.491)}
\gppoint{gp mark 7}{(8.811,3.455)}
\gppoint{gp mark 7}{(8.825,3.470)}
\gppoint{gp mark 7}{(8.839,3.445)}
\gppoint{gp mark 7}{(8.853,3.427)}
\gppoint{gp mark 7}{(8.868,3.435)}
\gppoint{gp mark 7}{(8.882,3.422)}
\gppoint{gp mark 7}{(8.896,3.428)}
\gppoint{gp mark 7}{(8.910,3.475)}
\gppoint{gp mark 7}{(8.925,3.499)}
\gppoint{gp mark 7}{(8.939,3.493)}
\gppoint{gp mark 7}{(8.953,3.487)}
\gppoint{gp mark 7}{(8.968,3.475)}
\gppoint{gp mark 7}{(8.982,3.483)}
\gppoint{gp mark 7}{(8.996,3.507)}
\gppoint{gp mark 7}{(9.010,3.492)}
\gppoint{gp mark 7}{(9.025,3.527)}
\gppoint{gp mark 7}{(9.039,3.535)}
\gppoint{gp mark 7}{(9.053,3.568)}
\gppoint{gp mark 7}{(9.067,3.542)}
\gppoint{gp mark 7}{(9.082,3.522)}
\gppoint{gp mark 7}{(9.096,3.539)}
\gppoint{gp mark 7}{(9.110,3.518)}
\gppoint{gp mark 7}{(9.125,3.540)}
\gppoint{gp mark 7}{(9.139,3.527)}
\gppoint{gp mark 7}{(9.153,3.541)}
\gppoint{gp mark 7}{(9.167,3.511)}
\gppoint{gp mark 7}{(9.182,3.501)}
\gppoint{gp mark 7}{(9.196,3.495)}
\gppoint{gp mark 7}{(9.210,3.510)}
\gppoint{gp mark 7}{(9.224,3.518)}
\gppoint{gp mark 7}{(9.239,3.502)}
\gppoint{gp mark 7}{(9.253,3.507)}
\gppoint{gp mark 7}{(9.267,3.514)}
\gppoint{gp mark 7}{(9.281,3.507)}
\gppoint{gp mark 7}{(9.296,3.523)}
\gppoint{gp mark 7}{(9.310,3.501)}
\gppoint{gp mark 7}{(9.324,3.486)}
\gppoint{gp mark 7}{(9.339,3.477)}
\gppoint{gp mark 7}{(9.353,3.484)}
\gppoint{gp mark 7}{(9.367,3.474)}
\gppoint{gp mark 7}{(9.381,3.489)}
\gppoint{gp mark 7}{(9.396,3.497)}
\gppoint{gp mark 7}{(9.410,3.492)}
\gppoint{gp mark 7}{(9.424,3.474)}
\gppoint{gp mark 7}{(9.438,3.441)}
\gppoint{gp mark 7}{(9.453,3.460)}
\gppoint{gp mark 7}{(9.467,3.449)}
\gppoint{gp mark 7}{(9.481,3.461)}
\gppoint{gp mark 7}{(9.496,3.447)}
\gppoint{gp mark 7}{(9.510,3.450)}
\gppoint{gp mark 7}{(9.524,3.464)}
\gppoint{gp mark 7}{(9.538,3.452)}
\gppoint{gp mark 7}{(9.553,3.475)}
\gppoint{gp mark 7}{(9.567,3.460)}
\gppoint{gp mark 7}{(9.581,3.465)}
\gppoint{gp mark 7}{(9.595,3.469)}
\gppoint{gp mark 7}{(9.610,3.459)}
\gppoint{gp mark 7}{(9.624,3.427)}
\gppoint{gp mark 7}{(9.638,3.403)}
\gppoint{gp mark 7}{(9.653,3.392)}
\gppoint{gp mark 7}{(9.667,3.412)}
\gppoint{gp mark 7}{(9.681,3.414)}
\gppoint{gp mark 7}{(9.695,3.394)}
\gppoint{gp mark 7}{(9.710,3.393)}
\gppoint{gp mark 7}{(9.724,3.403)}
\gppoint{gp mark 7}{(9.738,3.418)}
\gppoint{gp mark 7}{(9.752,3.417)}
\gppoint{gp mark 7}{(9.767,3.402)}
\gppoint{gp mark 7}{(9.781,3.420)}
\gppoint{gp mark 7}{(9.795,3.448)}
\gppoint{gp mark 7}{(9.809,3.454)}
\gppoint{gp mark 7}{(9.824,3.460)}
\gppoint{gp mark 7}{(9.838,3.458)}
\gppoint{gp mark 7}{(9.852,3.465)}
\gppoint{gp mark 7}{(9.867,3.470)}
\gppoint{gp mark 7}{(9.881,3.464)}
\gppoint{gp mark 7}{(9.895,3.450)}
\gppoint{gp mark 7}{(9.909,3.445)}
\gppoint{gp mark 7}{(9.924,3.444)}
\gppoint{gp mark 7}{(9.938,3.447)}
\gppoint{gp mark 7}{(9.952,3.440)}
\gppoint{gp mark 7}{(9.966,3.462)}
\gppoint{gp mark 7}{(9.981,3.481)}
\gppoint{gp mark 7}{(9.995,3.533)}
\gppoint{gp mark 7}{(10.009,3.526)}
\gppoint{gp mark 7}{(10.024,3.543)}
\gppoint{gp mark 7}{(10.038,3.548)}
\gppoint{gp mark 7}{(10.052,3.583)}
\gppoint{gp mark 7}{(10.066,3.592)}
\gppoint{gp mark 7}{(10.081,3.611)}
\gppoint{gp mark 7}{(10.095,3.641)}
\gppoint{gp mark 7}{(10.109,3.649)}
\gppoint{gp mark 7}{(10.123,3.650)}
\gppoint{gp mark 7}{(10.138,3.666)}
\gppoint{gp mark 7}{(10.152,3.635)}
\gppoint{gp mark 7}{(10.166,3.581)}
\gppoint{gp mark 7}{(10.181,3.601)}
\gppoint{gp mark 7}{(10.195,3.592)}
\gppoint{gp mark 7}{(10.209,3.594)}
\gppoint{gp mark 7}{(10.223,3.593)}
\gppoint{gp mark 7}{(10.238,3.600)}
\gppoint{gp mark 7}{(10.252,3.612)}
\gppoint{gp mark 7}{(10.266,3.576)}
\gppoint{gp mark 7}{(10.280,3.579)}
\gppoint{gp mark 7}{(10.295,3.606)}
\gppoint{gp mark 7}{(10.309,3.605)}
\gppoint{gp mark 7}{(10.323,3.610)}
\gppoint{gp mark 7}{(10.338,3.614)}
\gppoint{gp mark 7}{(10.352,3.635)}
\gppoint{gp mark 7}{(10.366,3.630)}
\gppoint{gp mark 7}{(10.380,3.659)}
\gppoint{gp mark 7}{(10.395,3.662)}
\gppoint{gp mark 7}{(10.409,3.691)}
\gppoint{gp mark 7}{(10.423,3.678)}
\gppoint{gp mark 7}{(10.437,3.658)}
\gppoint{gp mark 7}{(10.452,3.638)}
\gppoint{gp mark 7}{(10.466,3.649)}
\gppoint{gp mark 7}{(10.480,3.656)}
\gppoint{gp mark 7}{(10.494,3.680)}
\gppoint{gp mark 7}{(10.509,3.679)}
\gppoint{gp mark 7}{(10.523,3.672)}
\gppoint{gp mark 7}{(10.537,3.646)}
\gppoint{gp mark 7}{(10.552,3.610)}
\gppoint{gp mark 7}{(10.566,3.573)}
\gppoint{gp mark 7}{(10.580,3.599)}
\gppoint{gp mark 7}{(10.594,3.610)}
\gppoint{gp mark 7}{(10.609,3.648)}
\gppoint{gp mark 7}{(10.623,3.627)}
\gppoint{gp mark 7}{(10.637,3.610)}
\gppoint{gp mark 7}{(10.651,3.582)}
\gppoint{gp mark 7}{(10.666,3.622)}
\gppoint{gp mark 7}{(10.680,3.615)}
\gppoint{gp mark 7}{(10.694,3.634)}
\gppoint{gp mark 7}{(10.709,3.639)}
\gppoint{gp mark 7}{(10.723,3.623)}
\gppoint{gp mark 7}{(10.737,3.602)}
\gppoint{gp mark 7}{(10.751,3.582)}
\gppoint{gp mark 7}{(10.766,3.586)}
\gppoint{gp mark 7}{(10.780,3.589)}
\gppoint{gp mark 7}{(10.794,3.594)}
\gppoint{gp mark 7}{(10.808,3.594)}
\gppoint{gp mark 7}{(10.823,3.574)}
\gppoint{gp mark 7}{(10.837,3.588)}
\gppoint{gp mark 7}{(10.851,3.589)}
\gppoint{gp mark 7}{(10.866,3.617)}
\gppoint{gp mark 7}{(10.880,3.627)}
\gppoint{gp mark 7}{(10.894,3.641)}
\gppoint{gp mark 7}{(10.908,3.655)}
\gppoint{gp mark 7}{(10.923,3.631)}
\gppoint{gp mark 7}{(10.937,3.622)}
\gppoint{gp mark 7}{(10.951,3.623)}
\gppoint{gp mark 7}{(10.965,3.608)}
\gppoint{gp mark 7}{(10.980,3.626)}
\gppoint{gp mark 7}{(10.994,3.619)}
\gppoint{gp mark 7}{(11.008,3.662)}
\gppoint{gp mark 7}{(11.022,3.679)}
\gppoint{gp mark 7}{(11.037,3.670)}
\gppoint{gp mark 7}{(11.051,3.682)}
\gppoint{gp mark 7}{(11.065,3.686)}
\gppoint{gp mark 7}{(11.080,3.689)}
\gppoint{gp mark 7}{(11.094,3.701)}
\gppoint{gp mark 7}{(11.108,3.746)}
\gppoint{gp mark 7}{(11.122,3.766)}
\gppoint{gp mark 7}{(11.137,3.784)}
\gppoint{gp mark 7}{(11.151,3.758)}
\gppoint{gp mark 7}{(11.165,3.771)}
\gppoint{gp mark 7}{(11.179,3.792)}
\gppoint{gp mark 7}{(11.194,3.799)}
\gppoint{gp mark 7}{(11.208,3.789)}
\gppoint{gp mark 7}{(11.222,3.777)}
\gppoint{gp mark 7}{(11.237,3.754)}
\gppoint{gp mark 7}{(11.251,3.748)}
\gppoint{gp mark 7}{(11.265,3.778)}
\gppoint{gp mark 7}{(11.279,3.814)}
\gppoint{gp mark 7}{(11.294,3.837)}
\gppoint{gp mark 7}{(11.308,3.821)}
\gppoint{gp mark 7}{(11.322,3.833)}
\gppoint{gp mark 7}{(11.336,3.835)}
\gppoint{gp mark 7}{(11.351,3.841)}
\gppoint{gp mark 7}{(11.365,3.849)}
\gppoint{gp mark 7}{(11.379,3.875)}
\gppoint{gp mark 7}{(11.394,3.875)}
\gppoint{gp mark 7}{(11.408,3.869)}
\gppoint{gp mark 7}{(11.422,3.867)}
\gppoint{gp mark 7}{(11.436,3.822)}
\gppoint{gp mark 7}{(11.451,3.823)}
\gppoint{gp mark 7}{(11.465,3.825)}
\gppoint{gp mark 7}{(11.479,3.836)}
\gppoint{gp mark 7}{(11.493,3.864)}
\gppoint{gp mark 7}{(11.508,3.830)}
\gppoint{gp mark 7}{(11.522,3.850)}
\gppoint{gp mark 7}{(11.536,3.859)}
\gppoint{gp mark 7}{(11.551,3.855)}
\gppoint{gp mark 7}{(11.565,3.888)}
\gppoint{gp mark 7}{(11.579,3.909)}
\gppoint{gp mark 7}{(11.593,3.917)}
\gppoint{gp mark 7}{(11.608,3.960)}
\gppoint{gp mark 7}{(11.622,3.962)}
\gppoint{gp mark 7}{(11.636,3.955)}
\gppoint{gp mark 7}{(11.650,3.984)}
\gppoint{gp mark 7}{(11.665,3.994)}
\gppoint{gp mark 7}{(11.679,3.982)}
\gppoint{gp mark 7}{(11.693,4.015)}
\gppoint{gp mark 7}{(11.707,4.021)}
\gppoint{gp mark 7}{(11.722,3.985)}
\gppoint{gp mark 7}{(11.736,3.998)}
\gppoint{gp mark 7}{(11.750,4.006)}
\gppoint{gp mark 7}{(11.765,4.003)}
\gppoint{gp mark 7}{(11.779,4.052)}
\gppoint{gp mark 7}{(11.793,4.063)}
\gppoint{gp mark 7}{(11.807,4.077)}
\gppoint{gp mark 7}{(11.822,4.068)}
\gppoint{gp mark 7}{(11.836,4.063)}
\gppoint{gp mark 7}{(11.850,4.082)}
\gppoint{gp mark 7}{(11.864,4.053)}
\gppoint{gp mark 7}{(11.879,4.046)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,3.541)--(1.514,3.541)--(1.525,3.541)--(1.535,3.541)--(1.546,3.541)%
  --(1.556,3.541)--(1.566,3.541)--(1.577,3.541)--(1.587,3.541)--(1.598,3.541)--(1.608,3.541)%
  --(1.618,3.541)--(1.629,3.541)--(1.639,3.541)--(1.650,3.541)--(1.660,3.541)--(1.670,3.541)%
  --(1.681,3.541)--(1.691,3.541)--(1.702,3.541)--(1.712,3.541)--(1.722,3.541)--(1.733,3.541)%
  --(1.743,3.541)--(1.754,3.541)--(1.764,3.541)--(1.774,3.541)--(1.785,3.541)--(1.795,3.541)%
  --(1.806,3.541)--(1.816,3.541)--(1.826,3.541)--(1.837,3.541)--(1.847,3.541)--(1.858,3.541)%
  --(1.868,3.541)--(1.878,3.541)--(1.889,3.541)--(1.899,3.541)--(1.910,3.541)--(1.920,3.541)%
  --(1.930,3.541)--(1.941,3.541)--(1.951,3.541)--(1.962,3.541)--(1.972,3.541)--(1.982,3.541)%
  --(1.993,3.541)--(2.003,3.541)--(2.014,3.541)--(2.024,3.541)--(2.034,3.541)--(2.045,3.541)%
  --(2.055,3.541)--(2.066,3.541)--(2.076,3.541)--(2.086,3.541)--(2.097,3.541)--(2.107,3.541)%
  --(2.118,3.541)--(2.128,3.541)--(2.138,3.541)--(2.149,3.541)--(2.159,3.541)--(2.170,3.541)%
  --(2.180,3.541)--(2.190,3.541)--(2.201,3.541)--(2.211,3.541)--(2.222,3.541)--(2.232,3.541)%
  --(2.242,3.541)--(2.253,3.541)--(2.263,3.541)--(2.274,3.541)--(2.284,3.541)--(2.294,3.541)%
  --(2.305,3.541)--(2.315,3.541)--(2.326,3.541)--(2.336,3.541)--(2.346,3.541)--(2.357,3.541)%
  --(2.367,3.541)--(2.378,3.541)--(2.388,3.541)--(2.398,3.541)--(2.409,3.541)--(2.419,3.541)%
  --(2.430,3.541)--(2.440,3.541)--(2.450,3.541)--(2.461,3.541)--(2.471,3.541)--(2.482,3.541)%
  --(2.492,3.541)--(2.502,3.541)--(2.513,3.541)--(2.523,3.541)--(2.534,3.541)--(2.544,3.541)%
  --(2.554,3.541)--(2.565,3.541)--(2.575,3.541)--(2.586,3.541)--(2.596,3.541)--(2.606,3.541)%
  --(2.617,3.541)--(2.627,3.541)--(2.638,3.541)--(2.648,3.541)--(2.658,3.541)--(2.669,3.541)%
  --(2.679,3.541)--(2.690,3.541)--(2.700,3.541)--(2.710,3.541)--(2.721,3.541)--(2.731,3.541)%
  --(2.742,3.541)--(2.752,3.541)--(2.762,3.541)--(2.773,3.541)--(2.783,3.541)--(2.794,3.541)%
  --(2.804,3.541)--(2.814,3.541)--(2.825,3.541)--(2.835,3.541)--(2.846,3.541)--(2.856,3.541)%
  --(2.866,3.541)--(2.877,3.541)--(2.887,3.541)--(2.898,3.541)--(2.908,3.541)--(2.918,3.541)%
  --(2.929,3.541)--(2.939,3.541)--(2.950,3.541)--(2.960,3.541)--(2.970,3.541)--(2.981,3.541)%
  --(2.991,3.541)--(3.002,3.541)--(3.012,3.541)--(3.022,3.541)--(3.033,3.541)--(3.043,3.541)%
  --(3.054,3.541)--(3.064,3.541)--(3.074,3.541)--(3.085,3.541)--(3.095,3.541)--(3.106,3.541)%
  --(3.116,3.541)--(3.126,3.541)--(3.137,3.541)--(3.147,3.541)--(3.158,3.541)--(3.168,3.541)%
  --(3.178,3.541)--(3.189,3.541)--(3.199,3.541)--(3.210,3.541)--(3.220,3.541)--(3.230,3.541)%
  --(3.241,3.541)--(3.251,3.541)--(3.261,3.541)--(3.272,3.541)--(3.282,3.541)--(3.293,3.541)%
  --(3.303,3.541)--(3.313,3.541)--(3.324,3.541)--(3.334,3.541)--(3.345,3.541)--(3.355,3.541)%
  --(3.365,3.541)--(3.376,3.541)--(3.386,3.541)--(3.397,3.541)--(3.407,3.541)--(3.417,3.541)%
  --(3.428,3.541)--(3.438,3.541)--(3.449,3.541)--(3.459,3.541)--(3.469,3.541)--(3.480,3.541)%
  --(3.490,3.541)--(3.501,3.541)--(3.511,3.541)--(3.521,3.541)--(3.532,3.541)--(3.542,3.541)%
  --(3.553,3.541)--(3.563,3.541)--(3.573,3.541)--(3.584,3.541)--(3.594,3.541)--(3.605,3.541)%
  --(3.615,3.541)--(3.625,3.541)--(3.636,3.541)--(3.646,3.541)--(3.657,3.541)--(3.667,3.541)%
  --(3.677,3.541)--(3.688,3.541)--(3.698,3.541)--(3.709,3.541)--(3.719,3.541)--(3.729,3.541)%
  --(3.740,3.541)--(3.750,3.541)--(3.761,3.541)--(3.771,3.541)--(3.781,3.541)--(3.792,3.541)%
  --(3.802,3.541)--(3.813,3.541)--(3.823,3.541)--(3.833,3.541)--(3.844,3.541)--(3.854,3.541)%
  --(3.865,3.541)--(3.875,3.541)--(3.885,3.541)--(3.896,3.541)--(3.906,3.541)--(3.917,3.541)%
  --(3.927,3.541)--(3.937,3.541)--(3.948,3.541)--(3.958,3.541)--(3.969,3.541)--(3.979,3.541)%
  --(3.989,3.541)--(4.000,3.541)--(4.010,3.541)--(4.021,3.541)--(4.031,3.541)--(4.041,3.541)%
  --(4.052,3.541)--(4.062,3.541)--(4.073,3.541)--(4.083,3.541)--(4.093,3.541)--(4.104,3.541)%
  --(4.114,3.541)--(4.125,3.541)--(4.135,3.541)--(4.145,3.541)--(4.156,3.541)--(4.166,3.541)%
  --(4.177,3.541)--(4.187,3.541)--(4.197,3.541)--(4.208,3.541)--(4.218,3.541)--(4.229,3.541)%
  --(4.239,3.541)--(4.249,3.541)--(4.260,3.541)--(4.270,3.541)--(4.281,3.541)--(4.291,3.541)%
  --(4.301,3.541)--(4.312,3.541)--(4.322,3.541)--(4.333,3.541)--(4.343,3.541)--(4.353,3.541)%
  --(4.364,3.541)--(4.374,3.541)--(4.385,3.541)--(4.395,3.541)--(4.405,3.541)--(4.416,3.541)%
  --(4.426,3.541)--(4.437,3.541)--(4.447,3.541)--(4.457,3.541)--(4.468,3.541)--(4.478,3.541)%
  --(4.489,3.541)--(4.499,3.541)--(4.509,3.541)--(4.520,3.541)--(4.530,3.541)--(4.541,3.541)%
  --(4.551,3.541)--(4.561,3.541)--(4.572,3.541)--(4.582,3.541)--(4.593,3.541)--(4.603,3.541)%
  --(4.613,3.541)--(4.624,3.541)--(4.634,3.541)--(4.645,3.541)--(4.655,3.541)--(4.665,3.541)%
  --(4.676,3.541)--(4.686,3.541)--(4.697,3.541)--(4.707,3.541)--(4.717,3.541)--(4.728,3.541)%
  --(4.738,3.541)--(4.749,3.541)--(4.759,3.541)--(4.769,3.541)--(4.780,3.541)--(4.790,3.541)%
  --(4.801,3.541)--(4.811,3.541)--(4.821,3.541)--(4.832,3.541)--(4.842,3.541)--(4.853,3.541)%
  --(4.863,3.541)--(4.873,3.541)--(4.884,3.541)--(4.894,3.541)--(4.905,3.541)--(4.915,3.541)%
  --(4.925,3.541)--(4.936,3.541)--(4.946,3.541)--(4.957,3.541)--(4.967,3.541)--(4.977,3.541)%
  --(4.988,3.541)--(4.998,3.541)--(5.009,3.541)--(5.019,3.541)--(5.029,3.541)--(5.040,3.541)%
  --(5.050,3.541)--(5.061,3.541)--(5.071,3.541)--(5.081,3.541)--(5.092,3.541)--(5.102,3.541)%
  --(5.113,3.541)--(5.123,3.541)--(5.133,3.541)--(5.144,3.541)--(5.154,3.541)--(5.165,3.541)%
  --(5.175,3.541)--(5.185,3.541)--(5.196,3.541)--(5.206,3.541)--(5.217,3.541)--(5.227,3.541)%
  --(5.237,3.541)--(5.248,3.541)--(5.258,3.541)--(5.269,3.541)--(5.279,3.541)--(5.289,3.541)%
  --(5.300,3.541)--(5.310,3.541)--(5.321,3.541)--(5.331,3.541)--(5.341,3.541)--(5.352,3.541)%
  --(5.362,3.541)--(5.373,3.541)--(5.383,3.541)--(5.393,3.541)--(5.404,3.541)--(5.414,3.541)%
  --(5.425,3.541)--(5.435,3.541)--(5.445,3.541)--(5.456,3.541)--(5.466,3.541)--(5.477,3.541)%
  --(5.487,3.541)--(5.497,3.541)--(5.508,3.541)--(5.518,3.541)--(5.529,3.541)--(5.539,3.541)%
  --(5.549,3.541)--(5.560,3.541)--(5.570,3.541)--(5.581,3.541)--(5.591,3.541)--(5.601,3.541)%
  --(5.612,3.541)--(5.622,3.541)--(5.633,3.541)--(5.643,3.541)--(5.653,3.541)--(5.664,3.541)%
  --(5.674,3.541)--(5.685,3.541)--(5.695,3.541)--(5.705,3.541)--(5.716,3.541)--(5.726,3.541)%
  --(5.737,3.541)--(5.747,3.541)--(5.757,3.541)--(5.768,3.541)--(5.778,3.541)--(5.789,3.541)%
  --(5.799,3.541)--(5.809,3.541)--(5.820,3.541)--(5.830,3.541)--(5.841,3.541)--(5.851,3.541)%
  --(5.861,3.541)--(5.872,3.541)--(5.882,3.541)--(5.893,3.541)--(5.903,3.541)--(5.913,3.541)%
  --(5.924,3.541)--(5.934,3.541)--(5.945,3.541)--(5.955,3.541)--(5.965,3.541)--(5.976,3.541)%
  --(5.986,3.541)--(5.997,3.541)--(6.007,3.541)--(6.017,3.541)--(6.028,3.541)--(6.038,3.541)%
  --(6.049,3.541)--(6.059,3.541)--(6.069,3.541)--(6.080,3.541)--(6.090,3.541)--(6.101,3.541)%
  --(6.111,3.541)--(6.121,3.541)--(6.132,3.541)--(6.142,3.541)--(6.153,3.541)--(6.163,3.541)%
  --(6.173,3.541)--(6.184,3.541)--(6.194,3.541)--(6.205,3.541)--(6.215,3.541)--(6.225,3.541)%
  --(6.236,3.541)--(6.246,3.541)--(6.257,3.541)--(6.267,3.541)--(6.277,3.541)--(6.288,3.541)%
  --(6.298,3.541)--(6.309,3.541)--(6.319,3.541)--(6.329,3.541)--(6.340,3.541)--(6.350,3.541)%
  --(6.361,3.541)--(6.371,3.541)--(6.381,3.541)--(6.392,3.541)--(6.402,3.541)--(6.413,3.541)%
  --(6.423,3.541)--(6.433,3.541)--(6.444,3.541)--(6.454,3.541)--(6.465,3.541)--(6.475,3.541)%
  --(6.485,3.541)--(6.496,3.541)--(6.506,3.541)--(6.517,3.541)--(6.527,3.541)--(6.537,3.541)%
  --(6.548,3.541)--(6.558,3.541)--(6.569,3.541)--(6.579,3.541)--(6.589,3.541)--(6.600,3.541)%
  --(6.610,3.541)--(6.621,3.541)--(6.631,3.541)--(6.641,3.541)--(6.652,3.541)--(6.662,3.541)%
  --(6.673,3.541)--(6.683,3.541)--(6.693,3.541)--(6.704,3.541)--(6.714,3.541)--(6.724,3.541)%
  --(6.735,3.541)--(6.745,3.541)--(6.756,3.541)--(6.766,3.541)--(6.776,3.541)--(6.787,3.541)%
  --(6.797,3.541)--(6.808,3.541)--(6.818,3.541)--(6.828,3.541)--(6.839,3.541)--(6.849,3.541)%
  --(6.860,3.541)--(6.870,3.541)--(6.880,3.541)--(6.891,3.541)--(6.901,3.541)--(6.912,3.541)%
  --(6.922,3.541)--(6.932,3.541)--(6.943,3.541)--(6.953,3.541)--(6.964,3.541)--(6.974,3.541)%
  --(6.984,3.541)--(6.995,3.541)--(7.005,3.541)--(7.016,3.541)--(7.026,3.541)--(7.036,3.541)%
  --(7.047,3.541)--(7.057,3.541)--(7.068,3.541)--(7.078,3.541)--(7.088,3.541)--(7.099,3.541)%
  --(7.109,3.541)--(7.120,3.541)--(7.130,3.541)--(7.140,3.541)--(7.151,3.541)--(7.161,3.541)%
  --(7.172,3.541)--(7.182,3.541)--(7.192,3.541)--(7.203,3.541)--(7.213,3.541)--(7.224,3.541)%
  --(7.234,3.541)--(7.244,3.541)--(7.255,3.541)--(7.265,3.541)--(7.276,3.541)--(7.286,3.541)%
  --(7.296,3.541)--(7.307,3.541)--(7.317,3.541)--(7.328,3.541)--(7.338,3.541)--(7.348,3.541)%
  --(7.359,3.541)--(7.369,3.541)--(7.380,3.541)--(7.390,3.541)--(7.400,3.541)--(7.411,3.541)%
  --(7.421,3.541)--(7.432,3.541)--(7.442,3.541)--(7.452,3.541)--(7.463,3.541)--(7.473,3.541)%
  --(7.484,3.541)--(7.494,3.541)--(7.504,3.541)--(7.515,3.541)--(7.525,3.541)--(7.536,3.541)%
  --(7.546,3.541)--(7.556,3.541)--(7.567,3.541)--(7.577,3.541)--(7.588,3.541)--(7.598,3.541)%
  --(7.608,3.541)--(7.619,3.541)--(7.629,3.541)--(7.640,3.541)--(7.650,3.541)--(7.660,3.541)%
  --(7.671,3.541)--(7.681,3.541)--(7.692,3.541)--(7.702,3.541)--(7.712,3.541)--(7.723,3.541)%
  --(7.733,3.541)--(7.744,3.541)--(7.754,3.541)--(7.764,3.541)--(7.775,3.541)--(7.785,3.541)%
  --(7.796,3.541)--(7.806,3.541)--(7.816,3.541)--(7.827,3.541)--(7.837,3.541)--(7.848,3.541)%
  --(7.858,3.541)--(7.868,3.541)--(7.879,3.541)--(7.889,3.541)--(7.900,3.541)--(7.910,3.541)%
  --(7.920,3.541)--(7.931,3.541)--(7.941,3.541)--(7.952,3.541)--(7.962,3.541)--(7.972,3.541)%
  --(7.983,3.541)--(7.993,3.541)--(8.004,3.541)--(8.014,3.541)--(8.024,3.541)--(8.035,3.541)%
  --(8.045,3.541)--(8.056,3.541)--(8.066,3.541)--(8.076,3.541)--(8.087,3.541)--(8.097,3.541)%
  --(8.108,3.541)--(8.118,3.541)--(8.128,3.541)--(8.139,3.541)--(8.149,3.541)--(8.160,3.541)%
  --(8.170,3.541)--(8.180,3.541)--(8.191,3.541)--(8.201,3.541)--(8.212,3.541)--(8.222,3.541)%
  --(8.232,3.541)--(8.243,3.541)--(8.253,3.541)--(8.264,3.541)--(8.274,3.541)--(8.284,3.541)%
  --(8.295,3.541)--(8.305,3.541)--(8.316,3.541)--(8.326,3.541)--(8.336,3.541)--(8.347,3.541)%
  --(8.357,3.541)--(8.368,3.541)--(8.378,3.541)--(8.388,3.541)--(8.399,3.541)--(8.409,3.541)%
  --(8.420,3.541)--(8.430,3.541)--(8.440,3.541)--(8.451,3.541)--(8.461,3.541)--(8.472,3.541)%
  --(8.482,3.541)--(8.492,3.541)--(8.503,3.541)--(8.513,3.541)--(8.524,3.541)--(8.534,3.541)%
  --(8.544,3.541)--(8.555,3.541)--(8.565,3.541)--(8.576,3.541)--(8.586,3.541)--(8.596,3.541)%
  --(8.607,3.541)--(8.617,3.541)--(8.628,3.541)--(8.638,3.541)--(8.648,3.541)--(8.659,3.541)%
  --(8.669,3.541)--(8.680,3.541)--(8.690,3.541)--(8.700,3.541)--(8.711,3.541)--(8.721,3.541)%
  --(8.732,3.541)--(8.742,3.541)--(8.752,3.541)--(8.763,3.541)--(8.773,3.541)--(8.784,3.541)%
  --(8.794,3.541)--(8.804,3.541)--(8.815,3.541)--(8.825,3.541)--(8.836,3.541)--(8.846,3.541)%
  --(8.856,3.541)--(8.867,3.541)--(8.877,3.541)--(8.888,3.541)--(8.898,3.541)--(8.908,3.541)%
  --(8.919,3.541)--(8.929,3.541)--(8.940,3.541)--(8.950,3.541)--(8.960,3.541)--(8.971,3.541)%
  --(8.981,3.541)--(8.992,3.541)--(9.002,3.541)--(9.012,3.541)--(9.023,3.541)--(9.033,3.541)%
  --(9.044,3.541)--(9.054,3.541)--(9.064,3.541)--(9.075,3.541)--(9.085,3.541)--(9.096,3.541)%
  --(9.106,3.541)--(9.116,3.541)--(9.127,3.541)--(9.137,3.541)--(9.148,3.541)--(9.158,3.541)%
  --(9.168,3.541)--(9.179,3.541)--(9.189,3.541)--(9.200,3.541)--(9.210,3.541)--(9.220,3.541)%
  --(9.231,3.541)--(9.241,3.541)--(9.252,3.541)--(9.262,3.541)--(9.272,3.541)--(9.283,3.541)%
  --(9.293,3.541)--(9.304,3.541)--(9.314,3.541)--(9.324,3.541)--(9.335,3.541)--(9.345,3.541)%
  --(9.356,3.541)--(9.366,3.541)--(9.376,3.541)--(9.387,3.541)--(9.397,3.541)--(9.408,3.541)%
  --(9.418,3.541)--(9.428,3.541)--(9.439,3.541)--(9.449,3.541)--(9.460,3.541)--(9.470,3.541)%
  --(9.480,3.541)--(9.491,3.541)--(9.501,3.541)--(9.512,3.541)--(9.522,3.541)--(9.532,3.541)%
  --(9.543,3.541)--(9.553,3.541)--(9.564,3.541)--(9.574,3.541)--(9.584,3.541)--(9.595,3.541)%
  --(9.605,3.541)--(9.616,3.541)--(9.626,3.541)--(9.636,3.541)--(9.647,3.541)--(9.657,3.541)%
  --(9.668,3.541)--(9.678,3.541)--(9.688,3.541)--(9.699,3.541)--(9.709,3.541)--(9.720,3.541)%
  --(9.730,3.541)--(9.740,3.541)--(9.751,3.541)--(9.761,3.541)--(9.772,3.541)--(9.782,3.541)%
  --(9.792,3.541)--(9.803,3.541)--(9.813,3.541)--(9.824,3.541)--(9.834,3.541)--(9.844,3.541)%
  --(9.855,3.541)--(9.865,3.541)--(9.876,3.541)--(9.886,3.541)--(9.896,3.541)--(9.907,3.541)%
  --(9.917,3.541)--(9.928,3.541)--(9.938,3.541)--(9.948,3.541)--(9.959,3.541)--(9.969,3.541)%
  --(9.980,3.541)--(9.990,3.541)--(10.000,3.541)--(10.011,3.541)--(10.021,3.541)--(10.032,3.541)%
  --(10.042,3.541)--(10.052,3.541)--(10.063,3.541)--(10.073,3.541)--(10.084,3.541)--(10.094,3.541)%
  --(10.104,3.541)--(10.115,3.541)--(10.125,3.541)--(10.136,3.541)--(10.146,3.541)--(10.156,3.541)%
  --(10.167,3.541)--(10.177,3.541)--(10.187,3.541)--(10.198,3.541)--(10.208,3.541)--(10.219,3.541)%
  --(10.229,3.541)--(10.239,3.541)--(10.250,3.541)--(10.260,3.541)--(10.271,3.541)--(10.281,3.541)%
  --(10.291,3.541)--(10.302,3.541)--(10.312,3.541)--(10.323,3.541)--(10.333,3.541)--(10.343,3.541)%
  --(10.354,3.541)--(10.364,3.541)--(10.375,3.541)--(10.385,3.541)--(10.395,3.541)--(10.406,3.541)%
  --(10.416,3.541)--(10.427,3.541)--(10.437,3.541)--(10.447,3.541)--(10.458,3.541)--(10.468,3.541)%
  --(10.479,3.541)--(10.489,3.541)--(10.499,3.541)--(10.510,3.541)--(10.520,3.541)--(10.531,3.541)%
  --(10.541,3.541)--(10.551,3.541)--(10.562,3.541)--(10.572,3.541)--(10.583,3.541)--(10.593,3.541)%
  --(10.603,3.541)--(10.614,3.541)--(10.624,3.541)--(10.635,3.541)--(10.645,3.541)--(10.655,3.541)%
  --(10.666,3.541)--(10.676,3.541)--(10.687,3.541)--(10.697,3.541)--(10.707,3.541)--(10.718,3.541)%
  --(10.728,3.541)--(10.739,3.541)--(10.749,3.541)--(10.759,3.541)--(10.770,3.541)--(10.780,3.541)%
  --(10.791,3.541)--(10.801,3.541)--(10.811,3.541)--(10.822,3.541)--(10.832,3.541)--(10.843,3.541)%
  --(10.853,3.541)--(10.863,3.541)--(10.874,3.541)--(10.884,3.541)--(10.895,3.541)--(10.905,3.541)%
  --(10.915,3.541)--(10.926,3.541)--(10.936,3.541)--(10.947,3.541)--(10.957,3.541)--(10.967,3.541)%
  --(10.978,3.541)--(10.988,3.541)--(10.999,3.541)--(11.009,3.541)--(11.019,3.541)--(11.030,3.541)%
  --(11.040,3.541)--(11.051,3.541)--(11.061,3.541)--(11.071,3.541)--(11.082,3.541)--(11.092,3.541)%
  --(11.103,3.541)--(11.113,3.541)--(11.123,3.541)--(11.134,3.541)--(11.144,3.541)--(11.155,3.541)%
  --(11.165,3.541)--(11.175,3.541)--(11.186,3.541)--(11.196,3.541)--(11.207,3.541)--(11.217,3.541)%
  --(11.227,3.541)--(11.238,3.541)--(11.248,3.541)--(11.259,3.541)--(11.269,3.541)--(11.279,3.541)%
  --(11.290,3.541)--(11.300,3.541)--(11.311,3.541)--(11.321,3.541)--(11.331,3.541)--(11.342,3.541)%
  --(11.352,3.541)--(11.363,3.541)--(11.373,3.541)--(11.383,3.541)--(11.394,3.541)--(11.404,3.541)%
  --(11.415,3.541)--(11.425,3.541)--(11.435,3.541)--(11.446,3.541)--(11.456,3.541)--(11.467,3.541)%
  --(11.477,3.541)--(11.487,3.541)--(11.498,3.541)--(11.508,3.541)--(11.519,3.541)--(11.529,3.541)%
  --(11.539,3.541)--(11.550,3.541)--(11.560,3.541)--(11.571,3.541)--(11.581,3.541)--(11.591,3.541)%
  --(11.602,3.541)--(11.612,3.541)--(11.623,3.541)--(11.633,3.541)--(11.643,3.541)--(11.654,3.541)%
  --(11.664,3.541)--(11.675,3.541)--(11.685,3.541)--(11.695,3.541)--(11.706,3.541)--(11.716,3.541)%
  --(11.727,3.541)--(11.737,3.541)--(11.747,3.541)--(11.758,3.541)--(11.768,3.541)--(11.779,3.541)%
  --(11.789,3.541)--(11.799,3.541)--(11.810,3.541)--(11.820,3.541)--(11.831,3.541)--(11.841,3.541)%
  --(11.851,3.541)--(11.862,3.541)--(11.872,3.541)--(11.883,3.541)--(11.893,3.541);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,1.769)}
\gppoint{gp mark 7}{(1.518,1.773)}
\gppoint{gp mark 7}{(1.533,1.788)}
\gppoint{gp mark 7}{(1.547,1.802)}
\gppoint{gp mark 7}{(1.561,1.793)}
\gppoint{gp mark 7}{(1.575,1.787)}
\gppoint{gp mark 7}{(1.590,1.774)}
\gppoint{gp mark 7}{(1.604,1.780)}
\gppoint{gp mark 7}{(1.618,1.788)}
\gppoint{gp mark 7}{(1.632,1.776)}
\gppoint{gp mark 7}{(1.647,1.780)}
\gppoint{gp mark 7}{(1.661,1.763)}
\gppoint{gp mark 7}{(1.675,1.736)}
\gppoint{gp mark 7}{(1.690,1.734)}
\gppoint{gp mark 7}{(1.704,1.714)}
\gppoint{gp mark 7}{(1.718,1.720)}
\gppoint{gp mark 7}{(1.732,1.688)}
\gppoint{gp mark 7}{(1.747,1.657)}
\gppoint{gp mark 7}{(1.761,1.657)}
\gppoint{gp mark 7}{(1.775,1.657)}
\gppoint{gp mark 7}{(1.789,1.636)}
\gppoint{gp mark 7}{(1.804,1.603)}
\gppoint{gp mark 7}{(1.818,1.593)}
\gppoint{gp mark 7}{(1.832,1.585)}
\gppoint{gp mark 7}{(1.846,1.589)}
\gppoint{gp mark 7}{(1.861,1.586)}
\gppoint{gp mark 7}{(1.875,1.586)}
\gppoint{gp mark 7}{(1.889,1.620)}
\gppoint{gp mark 7}{(1.904,1.614)}
\gppoint{gp mark 7}{(1.918,1.598)}
\gppoint{gp mark 7}{(1.932,1.607)}
\gppoint{gp mark 7}{(1.946,1.628)}
\gppoint{gp mark 7}{(1.961,1.624)}
\gppoint{gp mark 7}{(1.975,1.640)}
\gppoint{gp mark 7}{(1.989,1.635)}
\gppoint{gp mark 7}{(2.003,1.607)}
\gppoint{gp mark 7}{(2.018,1.629)}
\gppoint{gp mark 7}{(2.032,1.650)}
\gppoint{gp mark 7}{(2.046,1.676)}
\gppoint{gp mark 7}{(2.061,1.687)}
\gppoint{gp mark 7}{(2.075,1.687)}
\gppoint{gp mark 7}{(2.089,1.636)}
\gppoint{gp mark 7}{(2.103,1.644)}
\gppoint{gp mark 7}{(2.118,1.649)}
\gppoint{gp mark 7}{(2.132,1.652)}
\gppoint{gp mark 7}{(2.146,1.661)}
\gppoint{gp mark 7}{(2.160,1.645)}
\gppoint{gp mark 7}{(2.175,1.644)}
\gppoint{gp mark 7}{(2.189,1.658)}
\gppoint{gp mark 7}{(2.203,1.644)}
\gppoint{gp mark 7}{(2.218,1.620)}
\gppoint{gp mark 7}{(2.232,1.625)}
\gppoint{gp mark 7}{(2.246,1.620)}
\gppoint{gp mark 7}{(2.260,1.634)}
\gppoint{gp mark 7}{(2.275,1.640)}
\gppoint{gp mark 7}{(2.289,1.663)}
\gppoint{gp mark 7}{(2.303,1.671)}
\gppoint{gp mark 7}{(2.317,1.680)}
\gppoint{gp mark 7}{(2.332,1.677)}
\gppoint{gp mark 7}{(2.346,1.704)}
\gppoint{gp mark 7}{(2.360,1.718)}
\gppoint{gp mark 7}{(2.375,1.732)}
\gppoint{gp mark 7}{(2.389,1.727)}
\gppoint{gp mark 7}{(2.403,1.738)}
\gppoint{gp mark 7}{(2.417,1.752)}
\gppoint{gp mark 7}{(2.432,1.728)}
\gppoint{gp mark 7}{(2.446,1.717)}
\gppoint{gp mark 7}{(2.460,1.711)}
\gppoint{gp mark 7}{(2.474,1.706)}
\gppoint{gp mark 7}{(2.489,1.711)}
\gppoint{gp mark 7}{(2.503,1.699)}
\gppoint{gp mark 7}{(2.517,1.702)}
\gppoint{gp mark 7}{(2.531,1.707)}
\gppoint{gp mark 7}{(2.546,1.725)}
\gppoint{gp mark 7}{(2.560,1.729)}
\gppoint{gp mark 7}{(2.574,1.753)}
\gppoint{gp mark 7}{(2.589,1.781)}
\gppoint{gp mark 7}{(2.603,1.782)}
\gppoint{gp mark 7}{(2.617,1.800)}
\gppoint{gp mark 7}{(2.631,1.824)}
\gppoint{gp mark 7}{(2.646,1.824)}
\gppoint{gp mark 7}{(2.660,1.844)}
\gppoint{gp mark 7}{(2.674,1.851)}
\gppoint{gp mark 7}{(2.688,1.840)}
\gppoint{gp mark 7}{(2.703,1.875)}
\gppoint{gp mark 7}{(2.717,1.866)}
\gppoint{gp mark 7}{(2.731,1.839)}
\gppoint{gp mark 7}{(2.746,1.831)}
\gppoint{gp mark 7}{(2.760,1.842)}
\gppoint{gp mark 7}{(2.774,1.856)}
\gppoint{gp mark 7}{(2.788,1.870)}
\gppoint{gp mark 7}{(2.803,1.904)}
\gppoint{gp mark 7}{(2.817,1.919)}
\gppoint{gp mark 7}{(2.831,1.950)}
\gppoint{gp mark 7}{(2.845,1.967)}
\gppoint{gp mark 7}{(2.860,2.011)}
\gppoint{gp mark 7}{(2.874,2.036)}
\gppoint{gp mark 7}{(2.888,2.042)}
\gppoint{gp mark 7}{(2.903,2.034)}
\gppoint{gp mark 7}{(2.917,2.026)}
\gppoint{gp mark 7}{(2.931,2.000)}
\gppoint{gp mark 7}{(2.945,1.993)}
\gppoint{gp mark 7}{(2.960,2.005)}
\gppoint{gp mark 7}{(2.974,1.995)}
\gppoint{gp mark 7}{(2.988,2.002)}
\gppoint{gp mark 7}{(3.002,2.028)}
\gppoint{gp mark 7}{(3.017,2.036)}
\gppoint{gp mark 7}{(3.031,2.028)}
\gppoint{gp mark 7}{(3.045,2.022)}
\gppoint{gp mark 7}{(3.059,2.057)}
\gppoint{gp mark 7}{(3.074,2.065)}
\gppoint{gp mark 7}{(3.088,2.082)}
\gppoint{gp mark 7}{(3.102,2.105)}
\gppoint{gp mark 7}{(3.117,2.115)}
\gppoint{gp mark 7}{(3.131,2.135)}
\gppoint{gp mark 7}{(3.145,2.137)}
\gppoint{gp mark 7}{(3.159,2.133)}
\gppoint{gp mark 7}{(3.174,2.133)}
\gppoint{gp mark 7}{(3.188,2.102)}
\gppoint{gp mark 7}{(3.202,2.128)}
\gppoint{gp mark 7}{(3.216,2.118)}
\gppoint{gp mark 7}{(3.231,2.087)}
\gppoint{gp mark 7}{(3.245,2.098)}
\gppoint{gp mark 7}{(3.259,2.113)}
\gppoint{gp mark 7}{(3.274,2.105)}
\gppoint{gp mark 7}{(3.288,2.111)}
\gppoint{gp mark 7}{(3.302,2.127)}
\gppoint{gp mark 7}{(3.316,2.139)}
\gppoint{gp mark 7}{(3.331,2.143)}
\gppoint{gp mark 7}{(3.345,2.133)}
\gppoint{gp mark 7}{(3.359,2.130)}
\gppoint{gp mark 7}{(3.373,2.144)}
\gppoint{gp mark 7}{(3.388,2.135)}
\gppoint{gp mark 7}{(3.402,2.146)}
\gppoint{gp mark 7}{(3.416,2.141)}
\gppoint{gp mark 7}{(3.431,2.173)}
\gppoint{gp mark 7}{(3.445,2.171)}
\gppoint{gp mark 7}{(3.459,2.199)}
\gppoint{gp mark 7}{(3.473,2.213)}
\gppoint{gp mark 7}{(3.488,2.230)}
\gppoint{gp mark 7}{(3.502,2.243)}
\gppoint{gp mark 7}{(3.516,2.243)}
\gppoint{gp mark 7}{(3.530,2.256)}
\gppoint{gp mark 7}{(3.545,2.301)}
\gppoint{gp mark 7}{(3.559,2.301)}
\gppoint{gp mark 7}{(3.573,2.324)}
\gppoint{gp mark 7}{(3.588,2.352)}
\gppoint{gp mark 7}{(3.602,2.349)}
\gppoint{gp mark 7}{(3.616,2.349)}
\gppoint{gp mark 7}{(3.630,2.349)}
\gppoint{gp mark 7}{(3.645,2.362)}
\gppoint{gp mark 7}{(3.659,2.375)}
\gppoint{gp mark 7}{(3.673,2.371)}
\gppoint{gp mark 7}{(3.687,2.409)}
\gppoint{gp mark 7}{(3.702,2.410)}
\gppoint{gp mark 7}{(3.716,2.439)}
\gppoint{gp mark 7}{(3.730,2.453)}
\gppoint{gp mark 7}{(3.744,2.463)}
\gppoint{gp mark 7}{(3.759,2.496)}
\gppoint{gp mark 7}{(3.773,2.481)}
\gppoint{gp mark 7}{(3.787,2.506)}
\gppoint{gp mark 7}{(3.802,2.523)}
\gppoint{gp mark 7}{(3.816,2.555)}
\gppoint{gp mark 7}{(3.830,2.594)}
\gppoint{gp mark 7}{(3.844,2.596)}
\gppoint{gp mark 7}{(3.859,2.611)}
\gppoint{gp mark 7}{(3.873,2.642)}
\gppoint{gp mark 7}{(3.887,2.646)}
\gppoint{gp mark 7}{(3.901,2.672)}
\gppoint{gp mark 7}{(3.916,2.686)}
\gppoint{gp mark 7}{(3.930,2.693)}
\gppoint{gp mark 7}{(3.944,2.717)}
\gppoint{gp mark 7}{(3.959,2.728)}
\gppoint{gp mark 7}{(3.973,2.748)}
\gppoint{gp mark 7}{(3.987,2.756)}
\gppoint{gp mark 7}{(4.001,2.781)}
\gppoint{gp mark 7}{(4.016,2.786)}
\gppoint{gp mark 7}{(4.030,2.796)}
\gppoint{gp mark 7}{(4.044,2.822)}
\gppoint{gp mark 7}{(4.058,2.845)}
\gppoint{gp mark 7}{(4.073,2.890)}
\gppoint{gp mark 7}{(4.087,2.922)}
\gppoint{gp mark 7}{(4.101,2.940)}
\gppoint{gp mark 7}{(4.116,2.958)}
\gppoint{gp mark 7}{(4.130,2.970)}
\gppoint{gp mark 7}{(4.144,2.968)}
\gppoint{gp mark 7}{(4.158,2.999)}
\gppoint{gp mark 7}{(4.173,2.996)}
\gppoint{gp mark 7}{(4.187,2.978)}
\gppoint{gp mark 7}{(4.201,3.013)}
\gppoint{gp mark 7}{(4.215,3.047)}
\gppoint{gp mark 7}{(4.230,3.054)}
\gppoint{gp mark 7}{(4.244,3.077)}
\gppoint{gp mark 7}{(4.258,3.062)}
\gppoint{gp mark 7}{(4.272,3.057)}
\gppoint{gp mark 7}{(4.287,3.074)}
\gppoint{gp mark 7}{(4.301,3.099)}
\gppoint{gp mark 7}{(4.315,3.123)}
\gppoint{gp mark 7}{(4.330,3.160)}
\gppoint{gp mark 7}{(4.344,3.194)}
\gppoint{gp mark 7}{(4.358,3.219)}
\gppoint{gp mark 7}{(4.372,3.246)}
\gppoint{gp mark 7}{(4.387,3.248)}
\gppoint{gp mark 7}{(4.401,3.265)}
\gppoint{gp mark 7}{(4.415,3.309)}
\gppoint{gp mark 7}{(4.429,3.343)}
\gppoint{gp mark 7}{(4.444,3.356)}
\gppoint{gp mark 7}{(4.458,3.388)}
\gppoint{gp mark 7}{(4.472,3.405)}
\gppoint{gp mark 7}{(4.487,3.422)}
\gppoint{gp mark 7}{(4.501,3.451)}
\gppoint{gp mark 7}{(4.515,3.483)}
\gppoint{gp mark 7}{(4.529,3.526)}
\gppoint{gp mark 7}{(4.544,3.551)}
\gppoint{gp mark 7}{(4.558,3.552)}
\gppoint{gp mark 7}{(4.572,3.561)}
\gppoint{gp mark 7}{(4.586,3.612)}
\gppoint{gp mark 7}{(4.601,3.668)}
\gppoint{gp mark 7}{(4.615,3.700)}
\gppoint{gp mark 7}{(4.629,3.716)}
\gppoint{gp mark 7}{(4.644,3.724)}
\gppoint{gp mark 7}{(4.658,3.772)}
\gppoint{gp mark 7}{(4.672,3.784)}
\gppoint{gp mark 7}{(4.686,3.825)}
\gppoint{gp mark 7}{(4.701,3.853)}
\gppoint{gp mark 7}{(4.715,3.866)}
\gppoint{gp mark 7}{(4.729,3.906)}
\gppoint{gp mark 7}{(4.743,3.943)}
\gppoint{gp mark 7}{(4.758,3.953)}
\gppoint{gp mark 7}{(4.772,3.984)}
\gppoint{gp mark 7}{(4.786,3.998)}
\gppoint{gp mark 7}{(4.801,4.016)}
\gppoint{gp mark 7}{(4.815,4.031)}
\gppoint{gp mark 7}{(4.829,4.037)}
\gppoint{gp mark 7}{(4.843,4.067)}
\gppoint{gp mark 7}{(4.858,4.100)}
\gppoint{gp mark 7}{(4.872,4.136)}
\gppoint{gp mark 7}{(4.886,4.131)}
\gppoint{gp mark 7}{(4.900,4.148)}
\gppoint{gp mark 7}{(4.915,4.171)}
\gppoint{gp mark 7}{(4.929,4.207)}
\gppoint{gp mark 7}{(4.943,4.259)}
\gppoint{gp mark 7}{(4.957,4.278)}
\gppoint{gp mark 7}{(4.972,4.288)}
\gppoint{gp mark 7}{(4.986,4.323)}
\gppoint{gp mark 7}{(5.000,4.354)}
\gppoint{gp mark 7}{(5.015,4.372)}
\gppoint{gp mark 7}{(5.029,4.386)}
\gppoint{gp mark 7}{(5.043,4.393)}
\gppoint{gp mark 7}{(5.057,4.410)}
\gppoint{gp mark 7}{(5.072,4.421)}
\gppoint{gp mark 7}{(5.086,4.448)}
\gppoint{gp mark 7}{(5.100,4.463)}
\gppoint{gp mark 7}{(5.114,4.484)}
\gppoint{gp mark 7}{(5.129,4.500)}
\gppoint{gp mark 7}{(5.143,4.521)}
\gppoint{gp mark 7}{(5.157,4.530)}
\gppoint{gp mark 7}{(5.172,4.529)}
\gppoint{gp mark 7}{(5.186,4.534)}
\gppoint{gp mark 7}{(5.200,4.565)}
\gppoint{gp mark 7}{(5.214,4.590)}
\gppoint{gp mark 7}{(5.229,4.621)}
\gppoint{gp mark 7}{(5.243,4.625)}
\gppoint{gp mark 7}{(5.257,4.655)}
\gppoint{gp mark 7}{(5.271,4.669)}
\gppoint{gp mark 7}{(5.286,4.678)}
\gppoint{gp mark 7}{(5.300,4.714)}
\gppoint{gp mark 7}{(5.314,4.717)}
\gppoint{gp mark 7}{(5.329,4.727)}
\gppoint{gp mark 7}{(5.343,4.747)}
\gppoint{gp mark 7}{(5.357,4.762)}
\gppoint{gp mark 7}{(5.371,4.785)}
\gppoint{gp mark 7}{(5.386,4.798)}
\gppoint{gp mark 7}{(5.400,4.802)}
\gppoint{gp mark 7}{(5.414,4.863)}
\gppoint{gp mark 7}{(5.428,4.909)}
\gppoint{gp mark 7}{(5.443,4.944)}
\gppoint{gp mark 7}{(5.457,4.971)}
\gppoint{gp mark 7}{(5.471,4.999)}
\gppoint{gp mark 7}{(5.485,5.029)}
\gppoint{gp mark 7}{(5.500,5.053)}
\gppoint{gp mark 7}{(5.514,5.083)}
\gppoint{gp mark 7}{(5.528,5.105)}
\gppoint{gp mark 7}{(5.543,5.157)}
\gppoint{gp mark 7}{(5.557,5.195)}
\gppoint{gp mark 7}{(5.571,5.206)}
\gppoint{gp mark 7}{(5.585,5.213)}
\gppoint{gp mark 7}{(5.600,5.267)}
\gppoint{gp mark 7}{(5.614,5.298)}
\gppoint{gp mark 7}{(5.628,5.315)}
\gppoint{gp mark 7}{(5.642,5.351)}
\gppoint{gp mark 7}{(5.657,5.379)}
\gppoint{gp mark 7}{(5.671,5.384)}
\gppoint{gp mark 7}{(5.685,5.406)}
\gppoint{gp mark 7}{(5.700,5.434)}
\gppoint{gp mark 7}{(5.714,5.459)}
\gppoint{gp mark 7}{(5.728,5.486)}
\gppoint{gp mark 7}{(5.742,5.499)}
\gppoint{gp mark 7}{(5.757,5.514)}
\gppoint{gp mark 7}{(5.771,5.517)}
\gppoint{gp mark 7}{(5.785,5.547)}
\gppoint{gp mark 7}{(5.799,5.587)}
\gppoint{gp mark 7}{(5.814,5.595)}
\gppoint{gp mark 7}{(5.828,5.610)}
\gppoint{gp mark 7}{(5.842,5.628)}
\gppoint{gp mark 7}{(5.857,5.666)}
\gppoint{gp mark 7}{(5.871,5.679)}
\gppoint{gp mark 7}{(5.885,5.682)}
\gppoint{gp mark 7}{(5.899,5.706)}
\gppoint{gp mark 7}{(5.914,5.745)}
\gppoint{gp mark 7}{(5.928,5.778)}
\gppoint{gp mark 7}{(5.942,5.802)}
\gppoint{gp mark 7}{(5.956,5.816)}
\gppoint{gp mark 7}{(5.971,5.859)}
\gppoint{gp mark 7}{(5.985,5.891)}
\gppoint{gp mark 7}{(5.999,5.945)}
\gppoint{gp mark 7}{(6.014,5.985)}
\gppoint{gp mark 7}{(6.028,6.011)}
\gppoint{gp mark 7}{(6.042,6.031)}
\gppoint{gp mark 7}{(6.056,6.060)}
\gppoint{gp mark 7}{(6.071,6.098)}
\gppoint{gp mark 7}{(6.085,6.128)}
\gppoint{gp mark 7}{(6.099,6.171)}
\gppoint{gp mark 7}{(6.113,6.194)}
\gppoint{gp mark 7}{(6.128,6.240)}
\gppoint{gp mark 7}{(6.142,6.282)}
\gppoint{gp mark 7}{(6.156,6.296)}
\gppoint{gp mark 7}{(6.170,6.332)}
\gppoint{gp mark 7}{(6.185,6.366)}
\gppoint{gp mark 7}{(6.199,6.380)}
\gppoint{gp mark 7}{(6.213,6.395)}
\gppoint{gp mark 7}{(6.228,6.423)}
\gppoint{gp mark 7}{(6.242,6.463)}
\gppoint{gp mark 7}{(6.256,6.526)}
\gppoint{gp mark 7}{(6.270,6.551)}
\gppoint{gp mark 7}{(6.285,6.587)}
\gppoint{gp mark 7}{(6.299,6.605)}
\gppoint{gp mark 7}{(6.313,6.645)}
\gppoint{gp mark 7}{(6.327,6.666)}
\gppoint{gp mark 7}{(6.342,6.697)}
\gppoint{gp mark 7}{(6.356,6.721)}
\gppoint{gp mark 7}{(6.370,6.762)}
\gppoint{gp mark 7}{(6.385,6.779)}
\gppoint{gp mark 7}{(6.399,6.792)}
\gppoint{gp mark 7}{(6.413,6.803)}
\gppoint{gp mark 7}{(6.427,6.857)}
\gppoint{gp mark 7}{(6.442,6.887)}
\gppoint{gp mark 7}{(6.456,6.911)}
\gppoint{gp mark 7}{(6.470,6.938)}
\gppoint{gp mark 7}{(6.484,6.962)}
\gppoint{gp mark 7}{(6.499,6.997)}
\gppoint{gp mark 7}{(6.513,7.020)}
\gppoint{gp mark 7}{(6.527,7.044)}
\gppoint{gp mark 7}{(6.542,7.090)}
\gppoint{gp mark 7}{(6.556,7.142)}
\gppoint{gp mark 7}{(6.570,7.194)}
\gppoint{gp mark 7}{(6.584,7.209)}
\gppoint{gp mark 7}{(6.599,7.251)}
\gppoint{gp mark 7}{(6.613,7.266)}
\gppoint{gp mark 7}{(6.627,7.296)}
\gppoint{gp mark 7}{(6.641,7.347)}
\gppoint{gp mark 7}{(6.656,7.376)}
\gppoint{gp mark 7}{(6.670,7.413)}
\gppoint{gp mark 7}{(6.684,7.462)}
\gppoint{gp mark 7}{(6.699,7.497)}
\gppoint{gp mark 7}{(6.713,7.527)}
\gppoint{gp mark 7}{(6.727,7.492)}
\gppoint{gp mark 7}{(6.741,7.457)}
\gppoint{gp mark 7}{(6.756,7.446)}
\gppoint{gp mark 7}{(6.770,7.416)}
\gppoint{gp mark 7}{(6.784,7.373)}
\gppoint{gp mark 7}{(6.798,7.313)}
\gppoint{gp mark 7}{(6.813,7.289)}
\gppoint{gp mark 7}{(6.827,7.261)}
\gppoint{gp mark 7}{(6.841,7.238)}
\gppoint{gp mark 7}{(6.855,7.207)}
\gppoint{gp mark 7}{(6.870,7.176)}
\gppoint{gp mark 7}{(6.884,7.153)}
\gppoint{gp mark 7}{(6.898,7.132)}
\gppoint{gp mark 7}{(6.913,7.088)}
\gppoint{gp mark 7}{(6.927,7.066)}
\gppoint{gp mark 7}{(6.941,7.052)}
\gppoint{gp mark 7}{(6.955,7.013)}
\gppoint{gp mark 7}{(6.970,6.998)}
\gppoint{gp mark 7}{(6.984,6.956)}
\gppoint{gp mark 7}{(6.998,6.922)}
\gppoint{gp mark 7}{(7.012,6.894)}
\gppoint{gp mark 7}{(7.027,6.872)}
\gppoint{gp mark 7}{(7.041,6.851)}
\gppoint{gp mark 7}{(7.055,6.819)}
\gppoint{gp mark 7}{(7.070,6.806)}
\gppoint{gp mark 7}{(7.084,6.770)}
\gppoint{gp mark 7}{(7.098,6.741)}
\gppoint{gp mark 7}{(7.112,6.736)}
\gppoint{gp mark 7}{(7.127,6.707)}
\gppoint{gp mark 7}{(7.141,6.668)}
\gppoint{gp mark 7}{(7.155,6.632)}
\gppoint{gp mark 7}{(7.169,6.613)}
\gppoint{gp mark 7}{(7.184,6.578)}
\gppoint{gp mark 7}{(7.198,6.565)}
\gppoint{gp mark 7}{(7.212,6.530)}
\gppoint{gp mark 7}{(7.227,6.493)}
\gppoint{gp mark 7}{(7.241,6.459)}
\gppoint{gp mark 7}{(7.255,6.411)}
\gppoint{gp mark 7}{(7.269,6.383)}
\gppoint{gp mark 7}{(7.284,6.399)}
\gppoint{gp mark 7}{(7.298,6.358)}
\gppoint{gp mark 7}{(7.312,6.322)}
\gppoint{gp mark 7}{(7.326,6.276)}
\gppoint{gp mark 7}{(7.341,6.254)}
\gppoint{gp mark 7}{(7.355,6.243)}
\gppoint{gp mark 7}{(7.369,6.244)}
\gppoint{gp mark 7}{(7.383,6.202)}
\gppoint{gp mark 7}{(7.398,6.176)}
\gppoint{gp mark 7}{(7.412,6.161)}
\gppoint{gp mark 7}{(7.426,6.130)}
\gppoint{gp mark 7}{(7.441,6.104)}
\gppoint{gp mark 7}{(7.455,6.079)}
\gppoint{gp mark 7}{(7.469,6.042)}
\gppoint{gp mark 7}{(7.483,5.994)}
\gppoint{gp mark 7}{(7.498,5.988)}
\gppoint{gp mark 7}{(7.512,5.957)}
\gppoint{gp mark 7}{(7.526,5.933)}
\gppoint{gp mark 7}{(7.540,5.874)}
\gppoint{gp mark 7}{(7.555,5.836)}
\gppoint{gp mark 7}{(7.569,5.792)}
\gppoint{gp mark 7}{(7.583,5.781)}
\gppoint{gp mark 7}{(7.598,5.762)}
\gppoint{gp mark 7}{(7.612,5.724)}
\gppoint{gp mark 7}{(7.626,5.686)}
\gppoint{gp mark 7}{(7.640,5.664)}
\gppoint{gp mark 7}{(7.655,5.651)}
\gppoint{gp mark 7}{(7.669,5.628)}
\gppoint{gp mark 7}{(7.683,5.612)}
\gppoint{gp mark 7}{(7.697,5.585)}
\gppoint{gp mark 7}{(7.712,5.581)}
\gppoint{gp mark 7}{(7.726,5.544)}
\gppoint{gp mark 7}{(7.740,5.513)}
\gppoint{gp mark 7}{(7.755,5.490)}
\gppoint{gp mark 7}{(7.769,5.442)}
\gppoint{gp mark 7}{(7.783,5.407)}
\gppoint{gp mark 7}{(7.797,5.371)}
\gppoint{gp mark 7}{(7.812,5.323)}
\gppoint{gp mark 7}{(7.826,5.288)}
\gppoint{gp mark 7}{(7.840,5.251)}
\gppoint{gp mark 7}{(7.854,5.198)}
\gppoint{gp mark 7}{(7.869,5.157)}
\gppoint{gp mark 7}{(7.883,5.146)}
\gppoint{gp mark 7}{(7.897,5.113)}
\gppoint{gp mark 7}{(7.912,5.118)}
\gppoint{gp mark 7}{(7.926,5.109)}
\gppoint{gp mark 7}{(7.940,5.086)}
\gppoint{gp mark 7}{(7.954,5.057)}
\gppoint{gp mark 7}{(7.969,5.004)}
\gppoint{gp mark 7}{(7.983,4.968)}
\gppoint{gp mark 7}{(7.997,4.926)}
\gppoint{gp mark 7}{(8.011,4.900)}
\gppoint{gp mark 7}{(8.026,4.862)}
\gppoint{gp mark 7}{(8.040,4.824)}
\gppoint{gp mark 7}{(8.054,4.791)}
\gppoint{gp mark 7}{(8.068,4.759)}
\gppoint{gp mark 7}{(8.083,4.765)}
\gppoint{gp mark 7}{(8.097,4.743)}
\gppoint{gp mark 7}{(8.111,4.726)}
\gppoint{gp mark 7}{(8.126,4.719)}
\gppoint{gp mark 7}{(8.140,4.696)}
\gppoint{gp mark 7}{(8.154,4.665)}
\gppoint{gp mark 7}{(8.168,4.652)}
\gppoint{gp mark 7}{(8.183,4.637)}
\gppoint{gp mark 7}{(8.197,4.597)}
\gppoint{gp mark 7}{(8.211,4.590)}
\gppoint{gp mark 7}{(8.225,4.573)}
\gppoint{gp mark 7}{(8.240,4.538)}
\gppoint{gp mark 7}{(8.254,4.508)}
\gppoint{gp mark 7}{(8.268,4.476)}
\gppoint{gp mark 7}{(8.283,4.442)}
\gppoint{gp mark 7}{(8.297,4.433)}
\gppoint{gp mark 7}{(8.311,4.412)}
\gppoint{gp mark 7}{(8.325,4.399)}
\gppoint{gp mark 7}{(8.340,4.373)}
\gppoint{gp mark 7}{(8.354,4.363)}
\gppoint{gp mark 7}{(8.368,4.352)}
\gppoint{gp mark 7}{(8.382,4.359)}
\gppoint{gp mark 7}{(8.397,4.321)}
\gppoint{gp mark 7}{(8.411,4.306)}
\gppoint{gp mark 7}{(8.425,4.313)}
\gppoint{gp mark 7}{(8.440,4.279)}
\gppoint{gp mark 7}{(8.454,4.274)}
\gppoint{gp mark 7}{(8.468,4.249)}
\gppoint{gp mark 7}{(8.482,4.230)}
\gppoint{gp mark 7}{(8.497,4.196)}
\gppoint{gp mark 7}{(8.511,4.160)}
\gppoint{gp mark 7}{(8.525,4.139)}
\gppoint{gp mark 7}{(8.539,4.128)}
\gppoint{gp mark 7}{(8.554,4.095)}
\gppoint{gp mark 7}{(8.568,4.081)}
\gppoint{gp mark 7}{(8.582,4.077)}
\gppoint{gp mark 7}{(8.596,4.056)}
\gppoint{gp mark 7}{(8.611,4.038)}
\gppoint{gp mark 7}{(8.625,3.989)}
\gppoint{gp mark 7}{(8.639,3.983)}
\gppoint{gp mark 7}{(8.654,3.962)}
\gppoint{gp mark 7}{(8.668,3.934)}
\gppoint{gp mark 7}{(8.682,3.929)}
\gppoint{gp mark 7}{(8.696,3.934)}
\gppoint{gp mark 7}{(8.711,3.911)}
\gppoint{gp mark 7}{(8.725,3.893)}
\gppoint{gp mark 7}{(8.739,3.860)}
\gppoint{gp mark 7}{(8.753,3.838)}
\gppoint{gp mark 7}{(8.768,3.806)}
\gppoint{gp mark 7}{(8.782,3.772)}
\gppoint{gp mark 7}{(8.796,3.762)}
\gppoint{gp mark 7}{(8.811,3.762)}
\gppoint{gp mark 7}{(8.825,3.753)}
\gppoint{gp mark 7}{(8.839,3.737)}
\gppoint{gp mark 7}{(8.853,3.741)}
\gppoint{gp mark 7}{(8.868,3.720)}
\gppoint{gp mark 7}{(8.882,3.706)}
\gppoint{gp mark 7}{(8.896,3.700)}
\gppoint{gp mark 7}{(8.910,3.660)}
\gppoint{gp mark 7}{(8.925,3.622)}
\gppoint{gp mark 7}{(8.939,3.584)}
\gppoint{gp mark 7}{(8.953,3.550)}
\gppoint{gp mark 7}{(8.968,3.549)}
\gppoint{gp mark 7}{(8.982,3.512)}
\gppoint{gp mark 7}{(8.996,3.483)}
\gppoint{gp mark 7}{(9.010,3.436)}
\gppoint{gp mark 7}{(9.025,3.401)}
\gppoint{gp mark 7}{(9.039,3.395)}
\gppoint{gp mark 7}{(9.053,3.380)}
\gppoint{gp mark 7}{(9.067,3.354)}
\gppoint{gp mark 7}{(9.082,3.346)}
\gppoint{gp mark 7}{(9.096,3.309)}
\gppoint{gp mark 7}{(9.110,3.280)}
\gppoint{gp mark 7}{(9.125,3.287)}
\gppoint{gp mark 7}{(9.139,3.256)}
\gppoint{gp mark 7}{(9.153,3.232)}
\gppoint{gp mark 7}{(9.167,3.221)}
\gppoint{gp mark 7}{(9.182,3.212)}
\gppoint{gp mark 7}{(9.196,3.152)}
\gppoint{gp mark 7}{(9.210,3.140)}
\gppoint{gp mark 7}{(9.224,3.135)}
\gppoint{gp mark 7}{(9.239,3.106)}
\gppoint{gp mark 7}{(9.253,3.108)}
\gppoint{gp mark 7}{(9.267,3.100)}
\gppoint{gp mark 7}{(9.281,3.056)}
\gppoint{gp mark 7}{(9.296,3.062)}
\gppoint{gp mark 7}{(9.310,3.054)}
\gppoint{gp mark 7}{(9.324,3.050)}
\gppoint{gp mark 7}{(9.339,3.042)}
\gppoint{gp mark 7}{(9.353,3.028)}
\gppoint{gp mark 7}{(9.367,3.022)}
\gppoint{gp mark 7}{(9.381,3.017)}
\gppoint{gp mark 7}{(9.396,2.987)}
\gppoint{gp mark 7}{(9.410,2.997)}
\gppoint{gp mark 7}{(9.424,2.984)}
\gppoint{gp mark 7}{(9.438,2.968)}
\gppoint{gp mark 7}{(9.453,2.955)}
\gppoint{gp mark 7}{(9.467,2.980)}
\gppoint{gp mark 7}{(9.481,2.978)}
\gppoint{gp mark 7}{(9.496,2.944)}
\gppoint{gp mark 7}{(9.510,2.926)}
\gppoint{gp mark 7}{(9.524,2.898)}
\gppoint{gp mark 7}{(9.538,2.904)}
\gppoint{gp mark 7}{(9.553,2.876)}
\gppoint{gp mark 7}{(9.567,2.834)}
\gppoint{gp mark 7}{(9.581,2.809)}
\gppoint{gp mark 7}{(9.595,2.791)}
\gppoint{gp mark 7}{(9.610,2.775)}
\gppoint{gp mark 7}{(9.624,2.746)}
\gppoint{gp mark 7}{(9.638,2.730)}
\gppoint{gp mark 7}{(9.653,2.713)}
\gppoint{gp mark 7}{(9.667,2.706)}
\gppoint{gp mark 7}{(9.681,2.696)}
\gppoint{gp mark 7}{(9.695,2.668)}
\gppoint{gp mark 7}{(9.710,2.657)}
\gppoint{gp mark 7}{(9.724,2.646)}
\gppoint{gp mark 7}{(9.738,2.595)}
\gppoint{gp mark 7}{(9.752,2.582)}
\gppoint{gp mark 7}{(9.767,2.570)}
\gppoint{gp mark 7}{(9.781,2.519)}
\gppoint{gp mark 7}{(9.795,2.486)}
\gppoint{gp mark 7}{(9.809,2.451)}
\gppoint{gp mark 7}{(9.824,2.462)}
\gppoint{gp mark 7}{(9.838,2.449)}
\gppoint{gp mark 7}{(9.852,2.440)}
\gppoint{gp mark 7}{(9.867,2.441)}
\gppoint{gp mark 7}{(9.881,2.423)}
\gppoint{gp mark 7}{(9.895,2.387)}
\gppoint{gp mark 7}{(9.909,2.396)}
\gppoint{gp mark 7}{(9.924,2.366)}
\gppoint{gp mark 7}{(9.938,2.342)}
\gppoint{gp mark 7}{(9.952,2.330)}
\gppoint{gp mark 7}{(9.966,2.316)}
\gppoint{gp mark 7}{(9.981,2.308)}
\gppoint{gp mark 7}{(9.995,2.286)}
\gppoint{gp mark 7}{(10.009,2.271)}
\gppoint{gp mark 7}{(10.024,2.264)}
\gppoint{gp mark 7}{(10.038,2.243)}
\gppoint{gp mark 7}{(10.052,2.220)}
\gppoint{gp mark 7}{(10.066,2.202)}
\gppoint{gp mark 7}{(10.081,2.202)}
\gppoint{gp mark 7}{(10.095,2.189)}
\gppoint{gp mark 7}{(10.109,2.176)}
\gppoint{gp mark 7}{(10.123,2.154)}
\gppoint{gp mark 7}{(10.138,2.112)}
\gppoint{gp mark 7}{(10.152,2.124)}
\gppoint{gp mark 7}{(10.166,2.101)}
\gppoint{gp mark 7}{(10.181,2.088)}
\gppoint{gp mark 7}{(10.195,2.079)}
\gppoint{gp mark 7}{(10.209,2.087)}
\gppoint{gp mark 7}{(10.223,2.083)}
\gppoint{gp mark 7}{(10.238,2.087)}
\gppoint{gp mark 7}{(10.252,2.073)}
\gppoint{gp mark 7}{(10.266,2.056)}
\gppoint{gp mark 7}{(10.280,2.036)}
\gppoint{gp mark 7}{(10.295,2.059)}
\gppoint{gp mark 7}{(10.309,2.047)}
\gppoint{gp mark 7}{(10.323,2.032)}
\gppoint{gp mark 7}{(10.338,2.025)}
\gppoint{gp mark 7}{(10.352,2.030)}
\gppoint{gp mark 7}{(10.366,2.041)}
\gppoint{gp mark 7}{(10.380,2.045)}
\gppoint{gp mark 7}{(10.395,2.028)}
\gppoint{gp mark 7}{(10.409,2.002)}
\gppoint{gp mark 7}{(10.423,1.985)}
\gppoint{gp mark 7}{(10.437,1.992)}
\gppoint{gp mark 7}{(10.452,1.985)}
\gppoint{gp mark 7}{(10.466,1.993)}
\gppoint{gp mark 7}{(10.480,1.977)}
\gppoint{gp mark 7}{(10.494,1.967)}
\gppoint{gp mark 7}{(10.509,1.991)}
\gppoint{gp mark 7}{(10.523,1.978)}
\gppoint{gp mark 7}{(10.537,1.966)}
\gppoint{gp mark 7}{(10.552,1.963)}
\gppoint{gp mark 7}{(10.566,1.946)}
\gppoint{gp mark 7}{(10.580,1.950)}
\gppoint{gp mark 7}{(10.594,1.933)}
\gppoint{gp mark 7}{(10.609,1.902)}
\gppoint{gp mark 7}{(10.623,1.870)}
\gppoint{gp mark 7}{(10.637,1.846)}
\gppoint{gp mark 7}{(10.651,1.837)}
\gppoint{gp mark 7}{(10.666,1.805)}
\gppoint{gp mark 7}{(10.680,1.796)}
\gppoint{gp mark 7}{(10.694,1.774)}
\gppoint{gp mark 7}{(10.709,1.794)}
\gppoint{gp mark 7}{(10.723,1.796)}
\gppoint{gp mark 7}{(10.737,1.766)}
\gppoint{gp mark 7}{(10.751,1.740)}
\gppoint{gp mark 7}{(10.766,1.751)}
\gppoint{gp mark 7}{(10.780,1.760)}
\gppoint{gp mark 7}{(10.794,1.736)}
\gppoint{gp mark 7}{(10.808,1.745)}
\gppoint{gp mark 7}{(10.823,1.747)}
\gppoint{gp mark 7}{(10.837,1.748)}
\gppoint{gp mark 7}{(10.851,1.744)}
\gppoint{gp mark 7}{(10.866,1.751)}
\gppoint{gp mark 7}{(10.880,1.745)}
\gppoint{gp mark 7}{(10.894,1.742)}
\gppoint{gp mark 7}{(10.908,1.729)}
\gppoint{gp mark 7}{(10.923,1.699)}
\gppoint{gp mark 7}{(10.937,1.709)}
\gppoint{gp mark 7}{(10.951,1.721)}
\gppoint{gp mark 7}{(10.965,1.729)}
\gppoint{gp mark 7}{(10.980,1.737)}
\gppoint{gp mark 7}{(10.994,1.725)}
\gppoint{gp mark 7}{(11.008,1.732)}
\gppoint{gp mark 7}{(11.022,1.740)}
\gppoint{gp mark 7}{(11.037,1.742)}
\gppoint{gp mark 7}{(11.051,1.724)}
\gppoint{gp mark 7}{(11.065,1.720)}
\gppoint{gp mark 7}{(11.080,1.748)}
\gppoint{gp mark 7}{(11.094,1.753)}
\gppoint{gp mark 7}{(11.108,1.730)}
\gppoint{gp mark 7}{(11.122,1.746)}
\gppoint{gp mark 7}{(11.137,1.747)}
\gppoint{gp mark 7}{(11.151,1.756)}
\gppoint{gp mark 7}{(11.165,1.757)}
\gppoint{gp mark 7}{(11.179,1.790)}
\gppoint{gp mark 7}{(11.194,1.758)}
\gppoint{gp mark 7}{(11.208,1.755)}
\gppoint{gp mark 7}{(11.222,1.776)}
\gppoint{gp mark 7}{(11.237,1.775)}
\gppoint{gp mark 7}{(11.251,1.767)}
\gppoint{gp mark 7}{(11.265,1.777)}
\gppoint{gp mark 7}{(11.279,1.766)}
\gppoint{gp mark 7}{(11.294,1.742)}
\gppoint{gp mark 7}{(11.308,1.745)}
\gppoint{gp mark 7}{(11.322,1.739)}
\gppoint{gp mark 7}{(11.336,1.760)}
\gppoint{gp mark 7}{(11.351,1.791)}
\gppoint{gp mark 7}{(11.365,1.793)}
\gppoint{gp mark 7}{(11.379,1.789)}
\gppoint{gp mark 7}{(11.394,1.794)}
\gppoint{gp mark 7}{(11.408,1.769)}
\gppoint{gp mark 7}{(11.422,1.770)}
\gppoint{gp mark 7}{(11.436,1.784)}
\gppoint{gp mark 7}{(11.451,1.770)}
\gppoint{gp mark 7}{(11.465,1.776)}
\gppoint{gp mark 7}{(11.479,1.764)}
\gppoint{gp mark 7}{(11.493,1.755)}
\gppoint{gp mark 7}{(11.508,1.745)}
\gppoint{gp mark 7}{(11.522,1.749)}
\gppoint{gp mark 7}{(11.536,1.748)}
\gppoint{gp mark 7}{(11.551,1.732)}
\gppoint{gp mark 7}{(11.565,1.729)}
\gppoint{gp mark 7}{(11.579,1.729)}
\gppoint{gp mark 7}{(11.593,1.733)}
\gppoint{gp mark 7}{(11.608,1.745)}
\gppoint{gp mark 7}{(11.622,1.746)}
\gppoint{gp mark 7}{(11.636,1.747)}
\gppoint{gp mark 7}{(11.650,1.748)}
\gppoint{gp mark 7}{(11.665,1.764)}
\gppoint{gp mark 7}{(11.679,1.783)}
\gppoint{gp mark 7}{(11.693,1.770)}
\gppoint{gp mark 7}{(11.707,1.774)}
\gppoint{gp mark 7}{(11.722,1.794)}
\gppoint{gp mark 7}{(11.736,1.776)}
\gppoint{gp mark 7}{(11.750,1.766)}
\gppoint{gp mark 7}{(11.765,1.755)}
\gppoint{gp mark 7}{(11.779,1.768)}
\gppoint{gp mark 7}{(11.793,1.764)}
\gppoint{gp mark 7}{(11.807,1.767)}
\gppoint{gp mark 7}{(11.822,1.768)}
\gppoint{gp mark 7}{(11.836,1.756)}
\gppoint{gp mark 7}{(11.850,1.762)}
\gppoint{gp mark 7}{(11.864,1.777)}
\gppoint{gp mark 7}{(11.879,1.762)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,1.411)--(1.514,1.411)--(1.525,1.411)--(1.535,1.411)--(1.546,1.411)%
  --(1.556,1.412)--(1.566,1.412)--(1.577,1.412)--(1.587,1.413)--(1.598,1.413)--(1.608,1.414)%
  --(1.618,1.414)--(1.629,1.415)--(1.639,1.415)--(1.650,1.416)--(1.660,1.417)--(1.670,1.417)%
  --(1.681,1.418)--(1.691,1.419)--(1.702,1.420)--(1.712,1.421)--(1.722,1.422)--(1.733,1.423)%
  --(1.743,1.424)--(1.754,1.426)--(1.764,1.427)--(1.774,1.428)--(1.785,1.430)--(1.795,1.431)%
  --(1.806,1.432)--(1.816,1.434)--(1.826,1.436)--(1.837,1.437)--(1.847,1.439)--(1.858,1.441)%
  --(1.868,1.442)--(1.878,1.444)--(1.889,1.446)--(1.899,1.448)--(1.910,1.450)--(1.920,1.452)%
  --(1.930,1.454)--(1.941,1.456)--(1.951,1.458)--(1.962,1.461)--(1.972,1.463)--(1.982,1.465)%
  --(1.993,1.468)--(2.003,1.470)--(2.014,1.472)--(2.024,1.475)--(2.034,1.478)--(2.045,1.480)%
  --(2.055,1.483)--(2.066,1.486)--(2.076,1.488)--(2.086,1.491)--(2.097,1.494)--(2.107,1.497)%
  --(2.118,1.500)--(2.128,1.503)--(2.138,1.506)--(2.149,1.509)--(2.159,1.513)--(2.170,1.516)%
  --(2.180,1.519)--(2.190,1.522)--(2.201,1.526)--(2.211,1.529)--(2.222,1.533)--(2.232,1.536)%
  --(2.242,1.540)--(2.253,1.544)--(2.263,1.547)--(2.274,1.551)--(2.284,1.555)--(2.294,1.559)%
  --(2.305,1.563)--(2.315,1.567)--(2.326,1.571)--(2.336,1.575)--(2.346,1.579)--(2.357,1.583)%
  --(2.367,1.587)--(2.378,1.592)--(2.388,1.596)--(2.398,1.600)--(2.409,1.605)--(2.419,1.609)%
  --(2.430,1.614)--(2.440,1.618)--(2.450,1.623)--(2.461,1.628)--(2.471,1.632)--(2.482,1.637)%
  --(2.492,1.642)--(2.502,1.647)--(2.513,1.652)--(2.523,1.657)--(2.534,1.662)--(2.544,1.667)%
  --(2.554,1.672)--(2.565,1.677)--(2.575,1.683)--(2.586,1.688)--(2.596,1.693)--(2.606,1.699)%
  --(2.617,1.704)--(2.627,1.710)--(2.638,1.715)--(2.648,1.721)--(2.658,1.726)--(2.669,1.732)%
  --(2.679,1.738)--(2.690,1.744)--(2.700,1.750)--(2.710,1.756)--(2.721,1.761)--(2.731,1.767)%
  --(2.742,1.774)--(2.752,1.780)--(2.762,1.786)--(2.773,1.792)--(2.783,1.798)--(2.794,1.805)%
  --(2.804,1.811)--(2.814,1.817)--(2.825,1.824)--(2.835,1.830)--(2.846,1.837)--(2.856,1.844)%
  --(2.866,1.850)--(2.877,1.857)--(2.887,1.864)--(2.898,1.871)--(2.908,1.878)--(2.918,1.885)%
  --(2.929,1.892)--(2.939,1.899)--(2.950,1.906)--(2.960,1.913)--(2.970,1.920)--(2.981,1.927)%
  --(2.991,1.935)--(3.002,1.942)--(3.012,1.949)--(3.022,1.957)--(3.033,1.964)--(3.043,1.972)%
  --(3.054,1.979)--(3.064,1.987)--(3.074,1.995)--(3.085,2.003)--(3.095,2.010)--(3.106,2.018)%
  --(3.116,2.026)--(3.126,2.034)--(3.137,2.042)--(3.147,2.050)--(3.158,2.058)--(3.168,2.066)%
  --(3.178,2.075)--(3.189,2.083)--(3.199,2.091)--(3.210,2.100)--(3.220,2.108)--(3.230,2.117)%
  --(3.241,2.125)--(3.251,2.134)--(3.261,2.142)--(3.272,2.151)--(3.282,2.160)--(3.293,2.169)%
  --(3.303,2.177)--(3.313,2.186)--(3.324,2.195)--(3.334,2.204)--(3.345,2.213)--(3.355,2.222)%
  --(3.365,2.231)--(3.376,2.241)--(3.386,2.250)--(3.397,2.259)--(3.407,2.269)--(3.417,2.278)%
  --(3.428,2.287)--(3.438,2.297)--(3.449,2.306)--(3.459,2.316)--(3.469,2.326)--(3.480,2.335)%
  --(3.490,2.345)--(3.501,2.355)--(3.511,2.365)--(3.521,2.375)--(3.532,2.385)--(3.542,2.395)%
  --(3.553,2.405)--(3.563,2.415)--(3.573,2.425)--(3.584,2.435)--(3.594,2.446)--(3.605,2.456)%
  --(3.615,2.466)--(3.625,2.477)--(3.636,2.487)--(3.646,2.498)--(3.657,2.508)--(3.667,2.519)%
  --(3.677,2.530)--(3.688,2.540)--(3.698,2.551)--(3.709,2.562)--(3.719,2.573)--(3.729,2.584)%
  --(3.740,2.595)--(3.750,2.606)--(3.761,2.617)--(3.771,2.628)--(3.781,2.639)--(3.792,2.650)%
  --(3.802,2.662)--(3.813,2.673)--(3.823,2.684)--(3.833,2.696)--(3.844,2.707)--(3.854,2.719)%
  --(3.865,2.730)--(3.875,2.742)--(3.885,2.754)--(3.896,2.766)--(3.906,2.777)--(3.917,2.789)%
  --(3.927,2.801)--(3.937,2.813)--(3.948,2.825)--(3.958,2.837)--(3.969,2.849)--(3.979,2.861)%
  --(3.989,2.874)--(4.000,2.886)--(4.010,2.898)--(4.021,2.911)--(4.031,2.923)--(4.041,2.936)%
  --(4.052,2.948)--(4.062,2.961)--(4.073,2.973)--(4.083,2.986)--(4.093,2.999)--(4.104,3.011)%
  --(4.114,3.024)--(4.125,3.037)--(4.135,3.050)--(4.145,3.063)--(4.156,3.076)--(4.166,3.089)%
  --(4.177,3.102)--(4.187,3.115)--(4.197,3.129)--(4.208,3.142)--(4.218,3.155)--(4.229,3.169)%
  --(4.239,3.182)--(4.249,3.196)--(4.260,3.209)--(4.270,3.223)--(4.281,3.236)--(4.291,3.250)%
  --(4.301,3.264)--(4.312,3.278)--(4.322,3.292)--(4.333,3.305)--(4.343,3.319)--(4.353,3.333)%
  --(4.364,3.348)--(4.374,3.362)--(4.385,3.376)--(4.395,3.390)--(4.405,3.404)--(4.416,3.419)%
  --(4.426,3.433)--(4.437,3.447)--(4.447,3.462)--(4.457,3.476)--(4.468,3.491)--(4.478,3.506)%
  --(4.489,3.520)--(4.499,3.535)--(4.509,3.550)--(4.520,3.565)--(4.530,3.579)--(4.541,3.594)%
  --(4.551,3.609)--(4.561,3.624)--(4.572,3.639)--(4.582,3.655)--(4.593,3.670)--(4.603,3.685)%
  --(4.613,3.700)--(4.624,3.716)--(4.634,3.731)--(4.645,3.746)--(4.655,3.762)--(4.665,3.777)%
  --(4.676,3.793)--(4.686,3.809)--(4.697,3.824)--(4.707,3.840)--(4.717,3.856)--(4.728,3.872)%
  --(4.738,3.888)--(4.749,3.904)--(4.759,3.920)--(4.769,3.936)--(4.780,3.952)--(4.790,3.968)%
  --(4.801,3.984)--(4.811,4.000)--(4.821,4.017)--(4.832,4.033)--(4.842,4.050)--(4.853,4.066)%
  --(4.863,4.083)--(4.873,4.099)--(4.884,4.116)--(4.894,4.132)--(4.905,4.149)--(4.915,4.166)%
  --(4.925,4.183)--(4.936,4.200)--(4.946,4.217)--(4.957,4.234)--(4.967,4.251)--(4.977,4.268)%
  --(4.988,4.285)--(4.998,4.302)--(5.009,4.319)--(5.019,4.336)--(5.029,4.354)--(5.040,4.371)%
  --(5.050,4.389)--(5.061,4.406)--(5.071,4.424)--(5.081,4.441)--(5.092,4.459)--(5.102,4.477)%
  --(5.113,4.494)--(5.123,4.512)--(5.133,4.530)--(5.144,4.548)--(5.154,4.566)--(5.165,4.584)%
  --(5.175,4.602)--(5.185,4.620)--(5.196,4.638)--(5.206,4.656)--(5.217,4.675)--(5.227,4.693)%
  --(5.237,4.711)--(5.248,4.730)--(5.258,4.748)--(5.269,4.767)--(5.279,4.785)--(5.289,4.804)%
  --(5.300,4.823)--(5.310,4.841)--(5.321,4.860)--(5.331,4.879)--(5.341,4.898)--(5.352,4.917)%
  --(5.362,4.936)--(5.373,4.955)--(5.383,4.974)--(5.393,4.993)--(5.404,5.012)--(5.414,5.031)%
  --(5.425,5.051)--(5.435,5.070)--(5.445,5.089)--(5.456,5.109)--(5.466,5.128)--(5.477,5.148)%
  --(5.487,5.167)--(5.497,5.187)--(5.508,5.207)--(5.518,5.226)--(5.529,5.246)--(5.539,5.266)%
  --(5.549,5.286)--(5.560,5.306)--(5.570,5.326)--(5.581,5.346)--(5.591,5.366)--(5.601,5.386)%
  --(5.612,5.406)--(5.622,5.427)--(5.633,5.447)--(5.643,5.467)--(5.653,5.488)--(5.664,5.508)%
  --(5.674,5.529)--(5.685,5.549)--(5.695,5.570)--(5.705,5.591)--(5.716,5.611)--(5.726,5.632)%
  --(5.737,5.653)--(5.747,5.674)--(5.757,5.695)--(5.768,5.716)--(5.778,5.737)--(5.789,5.758)%
  --(5.799,5.779)--(5.809,5.800)--(5.820,5.821)--(5.830,5.842)--(5.841,5.864)--(5.851,5.885)%
  --(5.861,5.907)--(5.872,5.928)--(5.882,5.950)--(5.893,5.971)--(5.903,5.993)--(5.913,6.015)%
  --(5.924,6.036)--(5.934,6.058)--(5.945,6.080)--(5.955,6.102)--(5.965,6.124)--(5.976,6.146)%
  --(5.986,6.168)--(5.997,6.190)--(6.007,6.212)--(6.017,6.234)--(6.028,6.257)--(6.038,6.279)%
  --(6.049,6.301)--(6.059,6.324)--(6.069,6.346)--(6.080,6.369)--(6.090,6.391)--(6.101,6.414)%
  --(6.111,6.436)--(6.121,6.459)--(6.132,6.482)--(6.142,6.505)--(6.153,6.528)--(6.163,6.550)%
  --(6.173,6.573)--(6.184,6.596)--(6.194,6.620)--(6.205,6.643)--(6.215,6.666)--(6.225,6.689)%
  --(6.236,6.712)--(6.246,6.736)--(6.257,6.759)--(6.267,6.782)--(6.277,6.806)--(6.288,6.829)%
  --(6.298,6.853)--(6.309,6.877)--(6.319,6.900)--(6.329,6.924)--(6.340,6.948)--(6.350,6.972)%
  --(6.361,6.996)--(6.371,7.020)--(6.381,7.044)--(6.392,7.068)--(6.402,7.092)--(6.413,7.116)%
  --(6.423,7.140)--(6.433,7.164)--(6.444,7.189)--(6.454,7.213)--(6.465,7.237)--(6.475,7.262)%
  --(6.485,7.286)--(6.496,7.311)--(6.506,7.336)--(6.517,7.360)--(6.527,7.385)--(6.537,7.410)%
  --(6.548,7.434)--(6.558,7.459)--(6.569,7.484)--(6.579,7.509)--(6.589,7.534)--(6.600,7.559)%
  --(6.610,7.584)--(6.621,7.610)--(6.631,7.635)--(6.641,7.660)--(6.652,7.685)--(6.662,7.711)%
  --(6.673,7.736)--(6.683,7.762)--(6.693,7.787)--(6.704,7.787)--(6.714,7.762)--(6.724,7.736)%
  --(6.735,7.711)--(6.745,7.685)--(6.756,7.660)--(6.766,7.635)--(6.776,7.610)--(6.787,7.584)%
  --(6.797,7.559)--(6.808,7.534)--(6.818,7.509)--(6.828,7.484)--(6.839,7.459)--(6.849,7.434)%
  --(6.860,7.410)--(6.870,7.385)--(6.880,7.360)--(6.891,7.336)--(6.901,7.311)--(6.912,7.286)%
  --(6.922,7.262)--(6.932,7.237)--(6.943,7.213)--(6.953,7.189)--(6.964,7.164)--(6.974,7.140)%
  --(6.984,7.116)--(6.995,7.092)--(7.005,7.068)--(7.016,7.044)--(7.026,7.020)--(7.036,6.996)%
  --(7.047,6.972)--(7.057,6.948)--(7.068,6.924)--(7.078,6.900)--(7.088,6.877)--(7.099,6.853)%
  --(7.109,6.829)--(7.120,6.806)--(7.130,6.782)--(7.140,6.759)--(7.151,6.736)--(7.161,6.712)%
  --(7.172,6.689)--(7.182,6.666)--(7.192,6.643)--(7.203,6.620)--(7.213,6.596)--(7.224,6.573)%
  --(7.234,6.550)--(7.244,6.528)--(7.255,6.505)--(7.265,6.482)--(7.276,6.459)--(7.286,6.436)%
  --(7.296,6.414)--(7.307,6.391)--(7.317,6.369)--(7.328,6.346)--(7.338,6.324)--(7.348,6.301)%
  --(7.359,6.279)--(7.369,6.257)--(7.380,6.234)--(7.390,6.212)--(7.400,6.190)--(7.411,6.168)%
  --(7.421,6.146)--(7.432,6.124)--(7.442,6.102)--(7.452,6.080)--(7.463,6.058)--(7.473,6.036)%
  --(7.484,6.015)--(7.494,5.993)--(7.504,5.971)--(7.515,5.950)--(7.525,5.928)--(7.536,5.907)%
  --(7.546,5.885)--(7.556,5.864)--(7.567,5.842)--(7.577,5.821)--(7.588,5.800)--(7.598,5.779)%
  --(7.608,5.758)--(7.619,5.737)--(7.629,5.716)--(7.640,5.695)--(7.650,5.674)--(7.660,5.653)%
  --(7.671,5.632)--(7.681,5.611)--(7.692,5.591)--(7.702,5.570)--(7.712,5.549)--(7.723,5.529)%
  --(7.733,5.508)--(7.744,5.488)--(7.754,5.467)--(7.764,5.447)--(7.775,5.427)--(7.785,5.406)%
  --(7.796,5.386)--(7.806,5.366)--(7.816,5.346)--(7.827,5.326)--(7.837,5.306)--(7.848,5.286)%
  --(7.858,5.266)--(7.868,5.246)--(7.879,5.226)--(7.889,5.207)--(7.900,5.187)--(7.910,5.167)%
  --(7.920,5.148)--(7.931,5.128)--(7.941,5.109)--(7.952,5.089)--(7.962,5.070)--(7.972,5.051)%
  --(7.983,5.031)--(7.993,5.012)--(8.004,4.993)--(8.014,4.974)--(8.024,4.955)--(8.035,4.936)%
  --(8.045,4.917)--(8.056,4.898)--(8.066,4.879)--(8.076,4.860)--(8.087,4.841)--(8.097,4.823)%
  --(8.108,4.804)--(8.118,4.785)--(8.128,4.767)--(8.139,4.748)--(8.149,4.730)--(8.160,4.711)%
  --(8.170,4.693)--(8.180,4.675)--(8.191,4.656)--(8.201,4.638)--(8.212,4.620)--(8.222,4.602)%
  --(8.232,4.584)--(8.243,4.566)--(8.253,4.548)--(8.264,4.530)--(8.274,4.512)--(8.284,4.494)%
  --(8.295,4.477)--(8.305,4.459)--(8.316,4.441)--(8.326,4.424)--(8.336,4.406)--(8.347,4.389)%
  --(8.357,4.371)--(8.368,4.354)--(8.378,4.336)--(8.388,4.319)--(8.399,4.302)--(8.409,4.285)%
  --(8.420,4.268)--(8.430,4.251)--(8.440,4.234)--(8.451,4.217)--(8.461,4.200)--(8.472,4.183)%
  --(8.482,4.166)--(8.492,4.149)--(8.503,4.132)--(8.513,4.116)--(8.524,4.099)--(8.534,4.083)%
  --(8.544,4.066)--(8.555,4.050)--(8.565,4.033)--(8.576,4.017)--(8.586,4.000)--(8.596,3.984)%
  --(8.607,3.968)--(8.617,3.952)--(8.628,3.936)--(8.638,3.920)--(8.648,3.904)--(8.659,3.888)%
  --(8.669,3.872)--(8.680,3.856)--(8.690,3.840)--(8.700,3.824)--(8.711,3.809)--(8.721,3.793)%
  --(8.732,3.777)--(8.742,3.762)--(8.752,3.746)--(8.763,3.731)--(8.773,3.716)--(8.784,3.700)%
  --(8.794,3.685)--(8.804,3.670)--(8.815,3.655)--(8.825,3.639)--(8.836,3.624)--(8.846,3.609)%
  --(8.856,3.594)--(8.867,3.579)--(8.877,3.565)--(8.888,3.550)--(8.898,3.535)--(8.908,3.520)%
  --(8.919,3.506)--(8.929,3.491)--(8.940,3.476)--(8.950,3.462)--(8.960,3.447)--(8.971,3.433)%
  --(8.981,3.419)--(8.992,3.404)--(9.002,3.390)--(9.012,3.376)--(9.023,3.362)--(9.033,3.348)%
  --(9.044,3.333)--(9.054,3.319)--(9.064,3.305)--(9.075,3.292)--(9.085,3.278)--(9.096,3.264)%
  --(9.106,3.250)--(9.116,3.236)--(9.127,3.223)--(9.137,3.209)--(9.148,3.196)--(9.158,3.182)%
  --(9.168,3.169)--(9.179,3.155)--(9.189,3.142)--(9.200,3.129)--(9.210,3.115)--(9.220,3.102)%
  --(9.231,3.089)--(9.241,3.076)--(9.252,3.063)--(9.262,3.050)--(9.272,3.037)--(9.283,3.024)%
  --(9.293,3.011)--(9.304,2.999)--(9.314,2.986)--(9.324,2.973)--(9.335,2.961)--(9.345,2.948)%
  --(9.356,2.936)--(9.366,2.923)--(9.376,2.911)--(9.387,2.898)--(9.397,2.886)--(9.408,2.874)%
  --(9.418,2.861)--(9.428,2.849)--(9.439,2.837)--(9.449,2.825)--(9.460,2.813)--(9.470,2.801)%
  --(9.480,2.789)--(9.491,2.777)--(9.501,2.766)--(9.512,2.754)--(9.522,2.742)--(9.532,2.730)%
  --(9.543,2.719)--(9.553,2.707)--(9.564,2.696)--(9.574,2.684)--(9.584,2.673)--(9.595,2.662)%
  --(9.605,2.650)--(9.616,2.639)--(9.626,2.628)--(9.636,2.617)--(9.647,2.606)--(9.657,2.595)%
  --(9.668,2.584)--(9.678,2.573)--(9.688,2.562)--(9.699,2.551)--(9.709,2.540)--(9.720,2.530)%
  --(9.730,2.519)--(9.740,2.508)--(9.751,2.498)--(9.761,2.487)--(9.772,2.477)--(9.782,2.466)%
  --(9.792,2.456)--(9.803,2.446)--(9.813,2.435)--(9.824,2.425)--(9.834,2.415)--(9.844,2.405)%
  --(9.855,2.395)--(9.865,2.385)--(9.876,2.375)--(9.886,2.365)--(9.896,2.355)--(9.907,2.345)%
  --(9.917,2.335)--(9.928,2.326)--(9.938,2.316)--(9.948,2.306)--(9.959,2.297)--(9.969,2.287)%
  --(9.980,2.278)--(9.990,2.269)--(10.000,2.259)--(10.011,2.250)--(10.021,2.241)--(10.032,2.231)%
  --(10.042,2.222)--(10.052,2.213)--(10.063,2.204)--(10.073,2.195)--(10.084,2.186)--(10.094,2.177)%
  --(10.104,2.169)--(10.115,2.160)--(10.125,2.151)--(10.136,2.142)--(10.146,2.134)--(10.156,2.125)%
  --(10.167,2.117)--(10.177,2.108)--(10.187,2.100)--(10.198,2.091)--(10.208,2.083)--(10.219,2.075)%
  --(10.229,2.066)--(10.239,2.058)--(10.250,2.050)--(10.260,2.042)--(10.271,2.034)--(10.281,2.026)%
  --(10.291,2.018)--(10.302,2.010)--(10.312,2.003)--(10.323,1.995)--(10.333,1.987)--(10.343,1.979)%
  --(10.354,1.972)--(10.364,1.964)--(10.375,1.957)--(10.385,1.949)--(10.395,1.942)--(10.406,1.935)%
  --(10.416,1.927)--(10.427,1.920)--(10.437,1.913)--(10.447,1.906)--(10.458,1.899)--(10.468,1.892)%
  --(10.479,1.885)--(10.489,1.878)--(10.499,1.871)--(10.510,1.864)--(10.520,1.857)--(10.531,1.850)%
  --(10.541,1.844)--(10.551,1.837)--(10.562,1.830)--(10.572,1.824)--(10.583,1.817)--(10.593,1.811)%
  --(10.603,1.805)--(10.614,1.798)--(10.624,1.792)--(10.635,1.786)--(10.645,1.780)--(10.655,1.774)%
  --(10.666,1.767)--(10.676,1.761)--(10.687,1.756)--(10.697,1.750)--(10.707,1.744)--(10.718,1.738)%
  --(10.728,1.732)--(10.739,1.726)--(10.749,1.721)--(10.759,1.715)--(10.770,1.710)--(10.780,1.704)%
  --(10.791,1.699)--(10.801,1.693)--(10.811,1.688)--(10.822,1.683)--(10.832,1.677)--(10.843,1.672)%
  --(10.853,1.667)--(10.863,1.662)--(10.874,1.657)--(10.884,1.652)--(10.895,1.647)--(10.905,1.642)%
  --(10.915,1.637)--(10.926,1.632)--(10.936,1.628)--(10.947,1.623)--(10.957,1.618)--(10.967,1.614)%
  --(10.978,1.609)--(10.988,1.605)--(10.999,1.600)--(11.009,1.596)--(11.019,1.592)--(11.030,1.587)%
  --(11.040,1.583)--(11.051,1.579)--(11.061,1.575)--(11.071,1.571)--(11.082,1.567)--(11.092,1.563)%
  --(11.103,1.559)--(11.113,1.555)--(11.123,1.551)--(11.134,1.547)--(11.144,1.544)--(11.155,1.540)%
  --(11.165,1.536)--(11.175,1.533)--(11.186,1.529)--(11.196,1.526)--(11.207,1.522)--(11.217,1.519)%
  --(11.227,1.516)--(11.238,1.513)--(11.248,1.509)--(11.259,1.506)--(11.269,1.503)--(11.279,1.500)%
  --(11.290,1.497)--(11.300,1.494)--(11.311,1.491)--(11.321,1.488)--(11.331,1.486)--(11.342,1.483)%
  --(11.352,1.480)--(11.363,1.478)--(11.373,1.475)--(11.383,1.472)--(11.394,1.470)--(11.404,1.468)%
  --(11.415,1.465)--(11.425,1.463)--(11.435,1.461)--(11.446,1.458)--(11.456,1.456)--(11.467,1.454)%
  --(11.477,1.452)--(11.487,1.450)--(11.498,1.448)--(11.508,1.446)--(11.519,1.444)--(11.529,1.442)%
  --(11.539,1.441)--(11.550,1.439)--(11.560,1.437)--(11.571,1.436)--(11.581,1.434)--(11.591,1.432)%
  --(11.602,1.431)--(11.612,1.430)--(11.623,1.428)--(11.633,1.427)--(11.643,1.426)--(11.654,1.424)%
  --(11.664,1.423)--(11.675,1.422)--(11.685,1.421)--(11.695,1.420)--(11.706,1.419)--(11.716,1.418)%
  --(11.727,1.417)--(11.737,1.417)--(11.747,1.416)--(11.758,1.415)--(11.768,1.415)--(11.779,1.414)%
  --(11.789,1.414)--(11.799,1.413)--(11.810,1.413)--(11.820,1.412)--(11.831,1.412)--(11.841,1.412)%
  --(11.851,1.411)--(11.862,1.411)--(11.872,1.411)--(11.883,1.411)--(11.893,1.411);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,3.445)}
\gppoint{gp mark 7}{(1.524,3.429)}
\gppoint{gp mark 7}{(1.545,3.406)}
\gppoint{gp mark 7}{(1.565,3.408)}
\gppoint{gp mark 7}{(1.585,3.365)}
\gppoint{gp mark 7}{(1.606,3.370)}
\gppoint{gp mark 7}{(1.626,3.377)}
\gppoint{gp mark 7}{(1.646,3.405)}
\gppoint{gp mark 7}{(1.667,3.443)}
\gppoint{gp mark 7}{(1.687,3.473)}
\gppoint{gp mark 7}{(1.707,3.458)}
\gppoint{gp mark 7}{(1.728,3.472)}
\gppoint{gp mark 7}{(1.748,3.457)}
\gppoint{gp mark 7}{(1.768,3.494)}
\gppoint{gp mark 7}{(1.789,3.499)}
\gppoint{gp mark 7}{(1.809,3.490)}
\gppoint{gp mark 7}{(1.829,3.493)}
\gppoint{gp mark 7}{(1.850,3.517)}
\gppoint{gp mark 7}{(1.870,3.532)}
\gppoint{gp mark 7}{(1.890,3.572)}
\gppoint{gp mark 7}{(1.911,3.570)}
\gppoint{gp mark 7}{(1.931,3.589)}
\gppoint{gp mark 7}{(1.951,3.575)}
\gppoint{gp mark 7}{(1.972,3.598)}
\gppoint{gp mark 7}{(1.992,3.619)}
\gppoint{gp mark 7}{(2.012,3.589)}
\gppoint{gp mark 7}{(2.033,3.589)}
\gppoint{gp mark 7}{(2.053,3.590)}
\gppoint{gp mark 7}{(2.073,3.614)}
\gppoint{gp mark 7}{(2.094,3.590)}
\gppoint{gp mark 7}{(2.114,3.599)}
\gppoint{gp mark 7}{(2.134,3.641)}
\gppoint{gp mark 7}{(2.155,3.638)}
\gppoint{gp mark 7}{(2.175,3.700)}
\gppoint{gp mark 7}{(2.195,3.744)}
\gppoint{gp mark 7}{(2.216,3.738)}
\gppoint{gp mark 7}{(2.236,3.738)}
\gppoint{gp mark 7}{(2.256,3.765)}
\gppoint{gp mark 7}{(2.277,3.767)}
\gppoint{gp mark 7}{(2.297,3.786)}
\gppoint{gp mark 7}{(2.317,3.736)}
\gppoint{gp mark 7}{(2.338,3.720)}
\gppoint{gp mark 7}{(2.358,3.754)}
\gppoint{gp mark 7}{(2.378,3.746)}
\gppoint{gp mark 7}{(2.399,3.710)}
\gppoint{gp mark 7}{(2.419,3.674)}
\gppoint{gp mark 7}{(2.439,3.646)}
\gppoint{gp mark 7}{(2.460,3.658)}
\gppoint{gp mark 7}{(2.480,3.659)}
\gppoint{gp mark 7}{(2.500,3.678)}
\gppoint{gp mark 7}{(2.521,3.712)}
\gppoint{gp mark 7}{(2.541,3.733)}
\gppoint{gp mark 7}{(2.561,3.701)}
\gppoint{gp mark 7}{(2.582,3.701)}
\gppoint{gp mark 7}{(2.602,3.739)}
\gppoint{gp mark 7}{(2.622,3.727)}
\gppoint{gp mark 7}{(2.643,3.722)}
\gppoint{gp mark 7}{(2.663,3.744)}
\gppoint{gp mark 7}{(2.683,3.745)}
\gppoint{gp mark 7}{(2.704,3.740)}
\gppoint{gp mark 7}{(2.724,3.754)}
\gppoint{gp mark 7}{(2.744,3.800)}
\gppoint{gp mark 7}{(2.765,3.808)}
\gppoint{gp mark 7}{(2.785,3.774)}
\gppoint{gp mark 7}{(2.805,3.771)}
\gppoint{gp mark 7}{(2.825,3.758)}
\gppoint{gp mark 7}{(2.846,3.729)}
\gppoint{gp mark 7}{(2.866,3.753)}
\gppoint{gp mark 7}{(2.886,3.766)}
\gppoint{gp mark 7}{(2.907,3.754)}
\gppoint{gp mark 7}{(2.927,3.783)}
\gppoint{gp mark 7}{(2.947,3.743)}
\gppoint{gp mark 7}{(2.968,3.761)}
\gppoint{gp mark 7}{(2.988,3.801)}
\gppoint{gp mark 7}{(3.008,3.815)}
\gppoint{gp mark 7}{(3.029,3.826)}
\gppoint{gp mark 7}{(3.049,3.829)}
\gppoint{gp mark 7}{(3.069,3.854)}
\gppoint{gp mark 7}{(3.090,3.830)}
\gppoint{gp mark 7}{(3.110,3.841)}
\gppoint{gp mark 7}{(3.130,3.817)}
\gppoint{gp mark 7}{(3.151,3.773)}
\gppoint{gp mark 7}{(3.171,3.788)}
\gppoint{gp mark 7}{(3.191,3.789)}
\gppoint{gp mark 7}{(3.212,3.812)}
\gppoint{gp mark 7}{(3.232,3.799)}
\gppoint{gp mark 7}{(3.252,3.805)}
\gppoint{gp mark 7}{(3.273,3.801)}
\gppoint{gp mark 7}{(3.293,3.767)}
\gppoint{gp mark 7}{(3.313,3.769)}
\gppoint{gp mark 7}{(3.334,3.788)}
\gppoint{gp mark 7}{(3.354,3.738)}
\gppoint{gp mark 7}{(3.374,3.773)}
\gppoint{gp mark 7}{(3.395,3.784)}
\gppoint{gp mark 7}{(3.415,3.747)}
\gppoint{gp mark 7}{(3.435,3.762)}
\gppoint{gp mark 7}{(3.456,3.766)}
\gppoint{gp mark 7}{(3.476,3.780)}
\gppoint{gp mark 7}{(3.496,3.763)}
\gppoint{gp mark 7}{(3.517,3.783)}
\gppoint{gp mark 7}{(3.537,3.816)}
\gppoint{gp mark 7}{(3.557,3.812)}
\gppoint{gp mark 7}{(3.578,3.768)}
\gppoint{gp mark 7}{(3.598,3.717)}
\gppoint{gp mark 7}{(3.618,3.727)}
\gppoint{gp mark 7}{(3.639,3.714)}
\gppoint{gp mark 7}{(3.659,3.725)}
\gppoint{gp mark 7}{(3.679,3.777)}
\gppoint{gp mark 7}{(3.700,3.809)}
\gppoint{gp mark 7}{(3.720,3.794)}
\gppoint{gp mark 7}{(3.740,3.800)}
\gppoint{gp mark 7}{(3.761,3.808)}
\gppoint{gp mark 7}{(3.781,3.814)}
\gppoint{gp mark 7}{(3.801,3.793)}
\gppoint{gp mark 7}{(3.822,3.823)}
\gppoint{gp mark 7}{(3.842,3.791)}
\gppoint{gp mark 7}{(3.862,3.793)}
\gppoint{gp mark 7}{(3.883,3.799)}
\gppoint{gp mark 7}{(3.903,3.794)}
\gppoint{gp mark 7}{(3.923,3.837)}
\gppoint{gp mark 7}{(3.944,3.844)}
\gppoint{gp mark 7}{(3.964,3.893)}
\gppoint{gp mark 7}{(3.984,3.899)}
\gppoint{gp mark 7}{(4.005,3.852)}
\gppoint{gp mark 7}{(4.025,3.886)}
\gppoint{gp mark 7}{(4.045,3.881)}
\gppoint{gp mark 7}{(4.066,3.917)}
\gppoint{gp mark 7}{(4.086,3.908)}
\gppoint{gp mark 7}{(4.106,3.888)}
\gppoint{gp mark 7}{(4.127,3.884)}
\gppoint{gp mark 7}{(4.147,3.889)}
\gppoint{gp mark 7}{(4.167,3.932)}
\gppoint{gp mark 7}{(4.188,3.916)}
\gppoint{gp mark 7}{(4.208,3.905)}
\gppoint{gp mark 7}{(4.228,3.904)}
\gppoint{gp mark 7}{(4.249,3.939)}
\gppoint{gp mark 7}{(4.269,3.945)}
\gppoint{gp mark 7}{(4.289,3.954)}
\gppoint{gp mark 7}{(4.310,3.930)}
\gppoint{gp mark 7}{(4.330,3.945)}
\gppoint{gp mark 7}{(4.350,3.943)}
\gppoint{gp mark 7}{(4.371,3.891)}
\gppoint{gp mark 7}{(4.391,3.862)}
\gppoint{gp mark 7}{(4.411,3.865)}
\gppoint{gp mark 7}{(4.432,3.871)}
\gppoint{gp mark 7}{(4.452,3.884)}
\gppoint{gp mark 7}{(4.472,3.828)}
\gppoint{gp mark 7}{(4.493,3.832)}
\gppoint{gp mark 7}{(4.513,3.856)}
\gppoint{gp mark 7}{(4.533,3.870)}
\gppoint{gp mark 7}{(4.554,3.851)}
\gppoint{gp mark 7}{(4.574,3.823)}
\gppoint{gp mark 7}{(4.594,3.811)}
\gppoint{gp mark 7}{(4.615,3.841)}
\gppoint{gp mark 7}{(4.635,3.856)}
\gppoint{gp mark 7}{(4.655,3.826)}
\gppoint{gp mark 7}{(4.676,3.811)}
\gppoint{gp mark 7}{(4.696,3.826)}
\gppoint{gp mark 7}{(4.716,3.842)}
\gppoint{gp mark 7}{(4.737,3.845)}
\gppoint{gp mark 7}{(4.757,3.840)}
\gppoint{gp mark 7}{(4.777,3.819)}
\gppoint{gp mark 7}{(4.798,3.839)}
\gppoint{gp mark 7}{(4.818,3.832)}
\gppoint{gp mark 7}{(4.838,3.834)}
\gppoint{gp mark 7}{(4.859,3.806)}
\gppoint{gp mark 7}{(4.879,3.801)}
\gppoint{gp mark 7}{(4.899,3.786)}
\gppoint{gp mark 7}{(4.920,3.789)}
\gppoint{gp mark 7}{(4.940,3.788)}
\gppoint{gp mark 7}{(4.960,3.786)}
\gppoint{gp mark 7}{(4.981,3.809)}
\gppoint{gp mark 7}{(5.001,3.807)}
\gppoint{gp mark 7}{(5.021,3.748)}
\gppoint{gp mark 7}{(5.042,3.763)}
\gppoint{gp mark 7}{(5.062,3.764)}
\gppoint{gp mark 7}{(5.082,3.786)}
\gppoint{gp mark 7}{(5.103,3.798)}
\gppoint{gp mark 7}{(5.123,3.801)}
\gppoint{gp mark 7}{(5.143,3.800)}
\gppoint{gp mark 7}{(5.164,3.800)}
\gppoint{gp mark 7}{(5.184,3.814)}
\gppoint{gp mark 7}{(5.204,3.826)}
\gppoint{gp mark 7}{(5.225,3.822)}
\gppoint{gp mark 7}{(5.245,3.840)}
\gppoint{gp mark 7}{(5.265,3.874)}
\gppoint{gp mark 7}{(5.286,3.840)}
\gppoint{gp mark 7}{(5.306,3.848)}
\gppoint{gp mark 7}{(5.326,3.780)}
\gppoint{gp mark 7}{(5.347,3.790)}
\gppoint{gp mark 7}{(5.367,3.734)}
\gppoint{gp mark 7}{(5.387,3.757)}
\gppoint{gp mark 7}{(5.407,3.765)}
\gppoint{gp mark 7}{(5.428,3.722)}
\gppoint{gp mark 7}{(5.448,3.748)}
\gppoint{gp mark 7}{(5.468,3.745)}
\gppoint{gp mark 7}{(5.489,3.759)}
\gppoint{gp mark 7}{(5.509,3.730)}
\gppoint{gp mark 7}{(5.529,3.710)}
\gppoint{gp mark 7}{(5.550,3.722)}
\gppoint{gp mark 7}{(5.570,3.754)}
\gppoint{gp mark 7}{(5.590,3.766)}
\gppoint{gp mark 7}{(5.611,3.746)}
\gppoint{gp mark 7}{(5.631,3.719)}
\gppoint{gp mark 7}{(5.651,3.732)}
\gppoint{gp mark 7}{(5.672,3.712)}
\gppoint{gp mark 7}{(5.692,3.721)}
\gppoint{gp mark 7}{(5.712,3.753)}
\gppoint{gp mark 7}{(5.733,3.783)}
\gppoint{gp mark 7}{(5.753,3.760)}
\gppoint{gp mark 7}{(5.773,3.774)}
\gppoint{gp mark 7}{(5.794,3.775)}
\gppoint{gp mark 7}{(5.814,3.767)}
\gppoint{gp mark 7}{(5.834,3.797)}
\gppoint{gp mark 7}{(5.855,3.791)}
\gppoint{gp mark 7}{(5.875,3.800)}
\gppoint{gp mark 7}{(5.895,3.786)}
\gppoint{gp mark 7}{(5.916,3.788)}
\gppoint{gp mark 7}{(5.936,3.811)}
\gppoint{gp mark 7}{(5.956,3.811)}
\gppoint{gp mark 7}{(5.977,3.786)}
\gppoint{gp mark 7}{(5.997,3.783)}
\gppoint{gp mark 7}{(6.017,3.790)}
\gppoint{gp mark 7}{(6.038,3.744)}
\gppoint{gp mark 7}{(6.058,3.721)}
\gppoint{gp mark 7}{(6.078,3.690)}
\gppoint{gp mark 7}{(6.099,3.722)}
\gppoint{gp mark 7}{(6.119,3.738)}
\gppoint{gp mark 7}{(6.139,3.710)}
\gppoint{gp mark 7}{(6.160,3.709)}
\gppoint{gp mark 7}{(6.180,3.684)}
\gppoint{gp mark 7}{(6.200,3.679)}
\gppoint{gp mark 7}{(6.221,3.676)}
\gppoint{gp mark 7}{(6.241,3.730)}
\gppoint{gp mark 7}{(6.261,3.712)}
\gppoint{gp mark 7}{(6.282,3.736)}
\gppoint{gp mark 7}{(6.302,3.808)}
\gppoint{gp mark 7}{(6.322,3.823)}
\gppoint{gp mark 7}{(6.343,3.863)}
\gppoint{gp mark 7}{(6.363,3.864)}
\gppoint{gp mark 7}{(6.383,3.869)}
\gppoint{gp mark 7}{(6.404,3.877)}
\gppoint{gp mark 7}{(6.424,3.881)}
\gppoint{gp mark 7}{(6.444,3.894)}
\gppoint{gp mark 7}{(6.465,3.905)}
\gppoint{gp mark 7}{(6.485,3.858)}
\gppoint{gp mark 7}{(6.505,3.796)}
\gppoint{gp mark 7}{(6.526,3.803)}
\gppoint{gp mark 7}{(6.546,3.804)}
\gppoint{gp mark 7}{(6.566,3.759)}
\gppoint{gp mark 7}{(6.587,3.757)}
\gppoint{gp mark 7}{(6.607,3.785)}
\gppoint{gp mark 7}{(6.627,3.813)}
\gppoint{gp mark 7}{(6.648,3.777)}
\gppoint{gp mark 7}{(6.668,3.792)}
\gppoint{gp mark 7}{(6.688,3.801)}
\gppoint{gp mark 7}{(6.709,3.797)}
\gppoint{gp mark 7}{(6.729,3.805)}
\gppoint{gp mark 7}{(6.749,3.809)}
\gppoint{gp mark 7}{(6.770,3.861)}
\gppoint{gp mark 7}{(6.790,3.844)}
\gppoint{gp mark 7}{(6.810,3.850)}
\gppoint{gp mark 7}{(6.831,3.843)}
\gppoint{gp mark 7}{(6.851,3.850)}
\gppoint{gp mark 7}{(6.871,3.857)}
\gppoint{gp mark 7}{(6.892,3.884)}
\gppoint{gp mark 7}{(6.912,3.901)}
\gppoint{gp mark 7}{(6.932,3.902)}
\gppoint{gp mark 7}{(6.953,3.895)}
\gppoint{gp mark 7}{(6.973,3.899)}
\gppoint{gp mark 7}{(6.993,3.902)}
\gppoint{gp mark 7}{(7.014,3.880)}
\gppoint{gp mark 7}{(7.034,3.887)}
\gppoint{gp mark 7}{(7.054,3.907)}
\gppoint{gp mark 7}{(7.075,3.977)}
\gppoint{gp mark 7}{(7.095,4.003)}
\gppoint{gp mark 7}{(7.115,4.028)}
\gppoint{gp mark 7}{(7.136,4.067)}
\gppoint{gp mark 7}{(7.156,4.033)}
\gppoint{gp mark 7}{(7.176,4.022)}
\gppoint{gp mark 7}{(7.197,3.990)}
\gppoint{gp mark 7}{(7.217,3.996)}
\gppoint{gp mark 7}{(7.237,3.984)}
\gppoint{gp mark 7}{(7.258,3.940)}
\gppoint{gp mark 7}{(7.278,3.923)}
\gppoint{gp mark 7}{(7.298,3.972)}
\gppoint{gp mark 7}{(7.319,4.009)}
\gppoint{gp mark 7}{(7.339,4.017)}
\gppoint{gp mark 7}{(7.359,3.977)}
\gppoint{gp mark 7}{(7.380,3.942)}
\gppoint{gp mark 7}{(7.400,3.967)}
\gppoint{gp mark 7}{(7.420,3.960)}
\gppoint{gp mark 7}{(7.441,3.977)}
\gppoint{gp mark 7}{(7.461,3.994)}
\gppoint{gp mark 7}{(7.481,3.966)}
\gppoint{gp mark 7}{(7.502,3.979)}
\gppoint{gp mark 7}{(7.522,3.983)}
\gppoint{gp mark 7}{(7.542,3.966)}
\gppoint{gp mark 7}{(7.563,3.930)}
\gppoint{gp mark 7}{(7.583,3.960)}
\gppoint{gp mark 7}{(7.603,3.940)}
\gppoint{gp mark 7}{(7.624,3.960)}
\gppoint{gp mark 7}{(7.644,3.966)}
\gppoint{gp mark 7}{(7.664,3.987)}
\gppoint{gp mark 7}{(7.685,3.947)}
\gppoint{gp mark 7}{(7.705,3.984)}
\gppoint{gp mark 7}{(7.725,3.977)}
\gppoint{gp mark 7}{(7.746,3.978)}
\gppoint{gp mark 7}{(7.766,3.976)}
\gppoint{gp mark 7}{(7.786,3.962)}
\gppoint{gp mark 7}{(7.807,3.968)}
\gppoint{gp mark 7}{(7.827,4.023)}
\gppoint{gp mark 7}{(7.847,4.003)}
\gppoint{gp mark 7}{(7.868,4.012)}
\gppoint{gp mark 7}{(7.888,4.057)}
\gppoint{gp mark 7}{(7.908,4.072)}
\gppoint{gp mark 7}{(7.929,4.099)}
\gppoint{gp mark 7}{(7.949,4.075)}
\gppoint{gp mark 7}{(7.969,4.087)}
\gppoint{gp mark 7}{(7.990,4.107)}
\gppoint{gp mark 7}{(8.010,4.116)}
\gppoint{gp mark 7}{(8.030,4.110)}
\gppoint{gp mark 7}{(8.050,4.139)}
\gppoint{gp mark 7}{(8.071,4.095)}
\gppoint{gp mark 7}{(8.091,4.070)}
\gppoint{gp mark 7}{(8.111,4.022)}
\gppoint{gp mark 7}{(8.132,4.055)}
\gppoint{gp mark 7}{(8.152,4.027)}
\gppoint{gp mark 7}{(8.172,4.008)}
\gppoint{gp mark 7}{(8.193,3.991)}
\gppoint{gp mark 7}{(8.213,4.022)}
\gppoint{gp mark 7}{(8.233,3.997)}
\gppoint{gp mark 7}{(8.254,3.990)}
\gppoint{gp mark 7}{(8.274,4.024)}
\gppoint{gp mark 7}{(8.294,3.998)}
\gppoint{gp mark 7}{(8.315,4.072)}
\gppoint{gp mark 7}{(8.335,4.105)}
\gppoint{gp mark 7}{(8.355,4.100)}
\gppoint{gp mark 7}{(8.376,4.084)}
\gppoint{gp mark 7}{(8.396,4.049)}
\gppoint{gp mark 7}{(8.416,4.036)}
\gppoint{gp mark 7}{(8.437,4.061)}
\gppoint{gp mark 7}{(8.457,4.024)}
\gppoint{gp mark 7}{(8.477,4.015)}
\gppoint{gp mark 7}{(8.498,4.006)}
\gppoint{gp mark 7}{(8.518,4.004)}
\gppoint{gp mark 7}{(8.538,4.020)}
\gppoint{gp mark 7}{(8.559,3.990)}
\gppoint{gp mark 7}{(8.579,3.963)}
\gppoint{gp mark 7}{(8.599,3.932)}
\gppoint{gp mark 7}{(8.620,3.982)}
\gppoint{gp mark 7}{(8.640,3.977)}
\gppoint{gp mark 7}{(8.660,3.996)}
\gppoint{gp mark 7}{(8.681,4.018)}
\gppoint{gp mark 7}{(8.701,4.035)}
\gppoint{gp mark 7}{(8.721,4.041)}
\gppoint{gp mark 7}{(8.742,4.044)}
\gppoint{gp mark 7}{(8.762,4.005)}
\gppoint{gp mark 7}{(8.782,4.034)}
\gppoint{gp mark 7}{(8.803,4.061)}
\gppoint{gp mark 7}{(8.823,4.052)}
\gppoint{gp mark 7}{(8.843,4.088)}
\gppoint{gp mark 7}{(8.864,4.077)}
\gppoint{gp mark 7}{(8.884,4.077)}
\gppoint{gp mark 7}{(8.904,4.092)}
\gppoint{gp mark 7}{(8.925,4.090)}
\gppoint{gp mark 7}{(8.945,4.063)}
\gppoint{gp mark 7}{(8.965,4.078)}
\gppoint{gp mark 7}{(8.986,4.066)}
\gppoint{gp mark 7}{(9.006,4.028)}
\gppoint{gp mark 7}{(9.026,4.036)}
\gppoint{gp mark 7}{(9.047,4.001)}
\gppoint{gp mark 7}{(9.067,4.010)}
\gppoint{gp mark 7}{(9.087,4.031)}
\gppoint{gp mark 7}{(9.108,4.009)}
\gppoint{gp mark 7}{(9.128,4.009)}
\gppoint{gp mark 7}{(9.148,4.004)}
\gppoint{gp mark 7}{(9.169,4.007)}
\gppoint{gp mark 7}{(9.189,4.045)}
\gppoint{gp mark 7}{(9.209,4.059)}
\gppoint{gp mark 7}{(9.230,4.103)}
\gppoint{gp mark 7}{(9.250,4.120)}
\gppoint{gp mark 7}{(9.270,4.157)}
\gppoint{gp mark 7}{(9.291,4.168)}
\gppoint{gp mark 7}{(9.311,4.202)}
\gppoint{gp mark 7}{(9.331,4.147)}
\gppoint{gp mark 7}{(9.352,4.121)}
\gppoint{gp mark 7}{(9.372,4.127)}
\gppoint{gp mark 7}{(9.392,4.102)}
\gppoint{gp mark 7}{(9.413,4.136)}
\gppoint{gp mark 7}{(9.433,4.154)}
\gppoint{gp mark 7}{(9.453,4.119)}
\gppoint{gp mark 7}{(9.474,4.098)}
\gppoint{gp mark 7}{(9.494,4.075)}
\gppoint{gp mark 7}{(9.514,4.123)}
\gppoint{gp mark 7}{(9.535,4.110)}
\gppoint{gp mark 7}{(9.555,4.076)}
\gppoint{gp mark 7}{(9.575,4.066)}
\gppoint{gp mark 7}{(9.596,4.051)}
\gppoint{gp mark 7}{(9.616,4.106)}
\gppoint{gp mark 7}{(9.636,4.156)}
\gppoint{gp mark 7}{(9.657,4.150)}
\gppoint{gp mark 7}{(9.677,4.195)}
\gppoint{gp mark 7}{(9.697,4.164)}
\gppoint{gp mark 7}{(9.718,4.152)}
\gppoint{gp mark 7}{(9.738,4.094)}
\gppoint{gp mark 7}{(9.758,4.078)}
\gppoint{gp mark 7}{(9.779,4.062)}
\gppoint{gp mark 7}{(9.799,4.041)}
\gppoint{gp mark 7}{(9.819,4.014)}
\gppoint{gp mark 7}{(9.840,3.992)}
\gppoint{gp mark 7}{(9.860,3.991)}
\gppoint{gp mark 7}{(9.880,3.990)}
\gppoint{gp mark 7}{(9.901,3.993)}
\gppoint{gp mark 7}{(9.921,3.965)}
\gppoint{gp mark 7}{(9.941,3.981)}
\gppoint{gp mark 7}{(9.962,3.962)}
\gppoint{gp mark 7}{(9.982,3.992)}
\gppoint{gp mark 7}{(10.002,3.988)}
\gppoint{gp mark 7}{(10.023,3.982)}
\gppoint{gp mark 7}{(10.043,3.909)}
\gppoint{gp mark 7}{(10.063,3.896)}
\gppoint{gp mark 7}{(10.084,3.863)}
\gppoint{gp mark 7}{(10.104,3.864)}
\gppoint{gp mark 7}{(10.124,3.891)}
\gppoint{gp mark 7}{(10.145,3.914)}
\gppoint{gp mark 7}{(10.165,3.959)}
\gppoint{gp mark 7}{(10.185,3.957)}
\gppoint{gp mark 7}{(10.206,3.941)}
\gppoint{gp mark 7}{(10.226,3.944)}
\gppoint{gp mark 7}{(10.246,3.929)}
\gppoint{gp mark 7}{(10.267,3.919)}
\gppoint{gp mark 7}{(10.287,3.903)}
\gppoint{gp mark 7}{(10.307,3.917)}
\gppoint{gp mark 7}{(10.328,3.914)}
\gppoint{gp mark 7}{(10.348,3.915)}
\gppoint{gp mark 7}{(10.368,3.932)}
\gppoint{gp mark 7}{(10.389,3.900)}
\gppoint{gp mark 7}{(10.409,3.876)}
\gppoint{gp mark 7}{(10.429,3.864)}
\gppoint{gp mark 7}{(10.450,3.852)}
\gppoint{gp mark 7}{(10.470,3.816)}
\gppoint{gp mark 7}{(10.490,3.839)}
\gppoint{gp mark 7}{(10.511,3.898)}
\gppoint{gp mark 7}{(10.531,3.868)}
\gppoint{gp mark 7}{(10.551,3.850)}
\gppoint{gp mark 7}{(10.572,3.835)}
\gppoint{gp mark 7}{(10.592,3.808)}
\gppoint{gp mark 7}{(10.612,3.811)}
\gppoint{gp mark 7}{(10.632,3.806)}
\gppoint{gp mark 7}{(10.653,3.776)}
\gppoint{gp mark 7}{(10.673,3.774)}
\gppoint{gp mark 7}{(10.693,3.747)}
\gppoint{gp mark 7}{(10.714,3.720)}
\gppoint{gp mark 7}{(10.734,3.711)}
\gppoint{gp mark 7}{(10.754,3.704)}
\gppoint{gp mark 7}{(10.775,3.674)}
\gppoint{gp mark 7}{(10.795,3.688)}
\gppoint{gp mark 7}{(10.815,3.714)}
\gppoint{gp mark 7}{(10.836,3.738)}
\gppoint{gp mark 7}{(10.856,3.747)}
\gppoint{gp mark 7}{(10.876,3.757)}
\gppoint{gp mark 7}{(10.897,3.731)}
\gppoint{gp mark 7}{(10.917,3.721)}
\gppoint{gp mark 7}{(10.937,3.694)}
\gppoint{gp mark 7}{(10.958,3.716)}
\gppoint{gp mark 7}{(10.978,3.735)}
\gppoint{gp mark 7}{(10.998,3.714)}
\gppoint{gp mark 7}{(11.019,3.726)}
\gppoint{gp mark 7}{(11.039,3.746)}
\gppoint{gp mark 7}{(11.059,3.761)}
\gppoint{gp mark 7}{(11.080,3.773)}
\gppoint{gp mark 7}{(11.100,3.736)}
\gppoint{gp mark 7}{(11.120,3.744)}
\gppoint{gp mark 7}{(11.141,3.733)}
\gppoint{gp mark 7}{(11.161,3.740)}
\gppoint{gp mark 7}{(11.181,3.713)}
\gppoint{gp mark 7}{(11.202,3.682)}
\gppoint{gp mark 7}{(11.222,3.684)}
\gppoint{gp mark 7}{(11.242,3.643)}
\gppoint{gp mark 7}{(11.263,3.674)}
\gppoint{gp mark 7}{(11.283,3.624)}
\gppoint{gp mark 7}{(11.303,3.614)}
\gppoint{gp mark 7}{(11.324,3.619)}
\gppoint{gp mark 7}{(11.344,3.570)}
\gppoint{gp mark 7}{(11.364,3.619)}
\gppoint{gp mark 7}{(11.385,3.595)}
\gppoint{gp mark 7}{(11.405,3.584)}
\gppoint{gp mark 7}{(11.425,3.663)}
\gppoint{gp mark 7}{(11.446,3.671)}
\gppoint{gp mark 7}{(11.466,3.656)}
\gppoint{gp mark 7}{(11.486,3.637)}
\gppoint{gp mark 7}{(11.507,3.597)}
\gppoint{gp mark 7}{(11.527,3.649)}
\gppoint{gp mark 7}{(11.547,3.601)}
\gppoint{gp mark 7}{(11.568,3.567)}
\gppoint{gp mark 7}{(11.588,3.543)}
\gppoint{gp mark 7}{(11.608,3.505)}
\gppoint{gp mark 7}{(11.629,3.485)}
\gppoint{gp mark 7}{(11.649,3.483)}
\gppoint{gp mark 7}{(11.669,3.533)}
\gppoint{gp mark 7}{(11.690,3.565)}
\gppoint{gp mark 7}{(11.710,3.567)}
\gppoint{gp mark 7}{(11.730,3.587)}
\gppoint{gp mark 7}{(11.751,3.557)}
\gppoint{gp mark 7}{(11.771,3.494)}
\gppoint{gp mark 7}{(11.791,3.517)}
\gppoint{gp mark 7}{(11.812,3.485)}
\gppoint{gp mark 7}{(11.832,3.449)}
\gppoint{gp mark 7}{(11.852,3.462)}
\gppoint{gp mark 7}{(11.873,3.443)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,3.816)--(1.514,3.816)--(1.525,3.816)--(1.535,3.816)--(1.546,3.816)%
  --(1.556,3.816)--(1.566,3.816)--(1.577,3.816)--(1.587,3.816)--(1.598,3.816)--(1.608,3.816)%
  --(1.618,3.816)--(1.629,3.816)--(1.639,3.816)--(1.650,3.816)--(1.660,3.816)--(1.670,3.816)%
  --(1.681,3.816)--(1.691,3.816)--(1.702,3.816)--(1.712,3.816)--(1.722,3.816)--(1.733,3.816)%
  --(1.743,3.816)--(1.754,3.816)--(1.764,3.816)--(1.774,3.816)--(1.785,3.816)--(1.795,3.816)%
  --(1.806,3.816)--(1.816,3.816)--(1.826,3.816)--(1.837,3.816)--(1.847,3.816)--(1.858,3.816)%
  --(1.868,3.816)--(1.878,3.816)--(1.889,3.816)--(1.899,3.816)--(1.910,3.816)--(1.920,3.816)%
  --(1.930,3.816)--(1.941,3.816)--(1.951,3.816)--(1.962,3.816)--(1.972,3.816)--(1.982,3.816)%
  --(1.993,3.816)--(2.003,3.816)--(2.014,3.816)--(2.024,3.816)--(2.034,3.816)--(2.045,3.816)%
  --(2.055,3.816)--(2.066,3.816)--(2.076,3.816)--(2.086,3.816)--(2.097,3.816)--(2.107,3.816)%
  --(2.118,3.816)--(2.128,3.816)--(2.138,3.816)--(2.149,3.816)--(2.159,3.816)--(2.170,3.816)%
  --(2.180,3.816)--(2.190,3.816)--(2.201,3.816)--(2.211,3.816)--(2.222,3.816)--(2.232,3.816)%
  --(2.242,3.816)--(2.253,3.816)--(2.263,3.816)--(2.274,3.816)--(2.284,3.816)--(2.294,3.816)%
  --(2.305,3.816)--(2.315,3.816)--(2.326,3.816)--(2.336,3.816)--(2.346,3.816)--(2.357,3.816)%
  --(2.367,3.816)--(2.378,3.816)--(2.388,3.816)--(2.398,3.816)--(2.409,3.816)--(2.419,3.816)%
  --(2.430,3.816)--(2.440,3.816)--(2.450,3.816)--(2.461,3.816)--(2.471,3.816)--(2.482,3.816)%
  --(2.492,3.816)--(2.502,3.816)--(2.513,3.816)--(2.523,3.816)--(2.534,3.816)--(2.544,3.816)%
  --(2.554,3.816)--(2.565,3.816)--(2.575,3.816)--(2.586,3.816)--(2.596,3.816)--(2.606,3.816)%
  --(2.617,3.816)--(2.627,3.816)--(2.638,3.816)--(2.648,3.816)--(2.658,3.816)--(2.669,3.816)%
  --(2.679,3.816)--(2.690,3.816)--(2.700,3.816)--(2.710,3.816)--(2.721,3.816)--(2.731,3.816)%
  --(2.742,3.816)--(2.752,3.816)--(2.762,3.816)--(2.773,3.816)--(2.783,3.816)--(2.794,3.816)%
  --(2.804,3.816)--(2.814,3.816)--(2.825,3.816)--(2.835,3.816)--(2.846,3.816)--(2.856,3.816)%
  --(2.866,3.816)--(2.877,3.816)--(2.887,3.816)--(2.898,3.816)--(2.908,3.816)--(2.918,3.816)%
  --(2.929,3.816)--(2.939,3.816)--(2.950,3.816)--(2.960,3.816)--(2.970,3.816)--(2.981,3.816)%
  --(2.991,3.816)--(3.002,3.816)--(3.012,3.816)--(3.022,3.816)--(3.033,3.816)--(3.043,3.816)%
  --(3.054,3.816)--(3.064,3.816)--(3.074,3.816)--(3.085,3.816)--(3.095,3.816)--(3.106,3.816)%
  --(3.116,3.816)--(3.126,3.816)--(3.137,3.816)--(3.147,3.816)--(3.158,3.816)--(3.168,3.816)%
  --(3.178,3.816)--(3.189,3.816)--(3.199,3.816)--(3.210,3.816)--(3.220,3.816)--(3.230,3.816)%
  --(3.241,3.816)--(3.251,3.816)--(3.261,3.816)--(3.272,3.816)--(3.282,3.816)--(3.293,3.816)%
  --(3.303,3.816)--(3.313,3.816)--(3.324,3.816)--(3.334,3.816)--(3.345,3.816)--(3.355,3.816)%
  --(3.365,3.816)--(3.376,3.816)--(3.386,3.816)--(3.397,3.816)--(3.407,3.816)--(3.417,3.816)%
  --(3.428,3.816)--(3.438,3.816)--(3.449,3.816)--(3.459,3.816)--(3.469,3.816)--(3.480,3.816)%
  --(3.490,3.816)--(3.501,3.816)--(3.511,3.816)--(3.521,3.816)--(3.532,3.816)--(3.542,3.816)%
  --(3.553,3.816)--(3.563,3.816)--(3.573,3.816)--(3.584,3.816)--(3.594,3.816)--(3.605,3.816)%
  --(3.615,3.816)--(3.625,3.816)--(3.636,3.816)--(3.646,3.816)--(3.657,3.816)--(3.667,3.816)%
  --(3.677,3.816)--(3.688,3.816)--(3.698,3.816)--(3.709,3.816)--(3.719,3.816)--(3.729,3.816)%
  --(3.740,3.816)--(3.750,3.816)--(3.761,3.816)--(3.771,3.816)--(3.781,3.816)--(3.792,3.816)%
  --(3.802,3.816)--(3.813,3.816)--(3.823,3.816)--(3.833,3.816)--(3.844,3.816)--(3.854,3.816)%
  --(3.865,3.816)--(3.875,3.816)--(3.885,3.816)--(3.896,3.816)--(3.906,3.816)--(3.917,3.816)%
  --(3.927,3.816)--(3.937,3.816)--(3.948,3.816)--(3.958,3.816)--(3.969,3.816)--(3.979,3.816)%
  --(3.989,3.816)--(4.000,3.816)--(4.010,3.816)--(4.021,3.816)--(4.031,3.816)--(4.041,3.816)%
  --(4.052,3.816)--(4.062,3.816)--(4.073,3.816)--(4.083,3.816)--(4.093,3.816)--(4.104,3.816)%
  --(4.114,3.816)--(4.125,3.816)--(4.135,3.816)--(4.145,3.816)--(4.156,3.816)--(4.166,3.816)%
  --(4.177,3.816)--(4.187,3.816)--(4.197,3.816)--(4.208,3.816)--(4.218,3.816)--(4.229,3.816)%
  --(4.239,3.816)--(4.249,3.816)--(4.260,3.816)--(4.270,3.816)--(4.281,3.816)--(4.291,3.816)%
  --(4.301,3.816)--(4.312,3.816)--(4.322,3.816)--(4.333,3.816)--(4.343,3.816)--(4.353,3.816)%
  --(4.364,3.816)--(4.374,3.816)--(4.385,3.816)--(4.395,3.816)--(4.405,3.816)--(4.416,3.816)%
  --(4.426,3.816)--(4.437,3.816)--(4.447,3.816)--(4.457,3.816)--(4.468,3.816)--(4.478,3.816)%
  --(4.489,3.816)--(4.499,3.816)--(4.509,3.816)--(4.520,3.816)--(4.530,3.816)--(4.541,3.816)%
  --(4.551,3.816)--(4.561,3.816)--(4.572,3.816)--(4.582,3.816)--(4.593,3.816)--(4.603,3.816)%
  --(4.613,3.816)--(4.624,3.816)--(4.634,3.816)--(4.645,3.816)--(4.655,3.816)--(4.665,3.816)%
  --(4.676,3.816)--(4.686,3.816)--(4.697,3.816)--(4.707,3.816)--(4.717,3.816)--(4.728,3.816)%
  --(4.738,3.816)--(4.749,3.816)--(4.759,3.816)--(4.769,3.816)--(4.780,3.816)--(4.790,3.816)%
  --(4.801,3.816)--(4.811,3.816)--(4.821,3.816)--(4.832,3.816)--(4.842,3.816)--(4.853,3.816)%
  --(4.863,3.816)--(4.873,3.816)--(4.884,3.816)--(4.894,3.816)--(4.905,3.816)--(4.915,3.816)%
  --(4.925,3.816)--(4.936,3.816)--(4.946,3.816)--(4.957,3.816)--(4.967,3.816)--(4.977,3.816)%
  --(4.988,3.816)--(4.998,3.816)--(5.009,3.816)--(5.019,3.816)--(5.029,3.816)--(5.040,3.816)%
  --(5.050,3.816)--(5.061,3.816)--(5.071,3.816)--(5.081,3.816)--(5.092,3.816)--(5.102,3.816)%
  --(5.113,3.816)--(5.123,3.816)--(5.133,3.816)--(5.144,3.816)--(5.154,3.816)--(5.165,3.816)%
  --(5.175,3.816)--(5.185,3.816)--(5.196,3.816)--(5.206,3.816)--(5.217,3.816)--(5.227,3.816)%
  --(5.237,3.816)--(5.248,3.816)--(5.258,3.816)--(5.269,3.816)--(5.279,3.816)--(5.289,3.816)%
  --(5.300,3.816)--(5.310,3.816)--(5.321,3.816)--(5.331,3.816)--(5.341,3.816)--(5.352,3.816)%
  --(5.362,3.816)--(5.373,3.816)--(5.383,3.816)--(5.393,3.816)--(5.404,3.816)--(5.414,3.816)%
  --(5.425,3.816)--(5.435,3.816)--(5.445,3.816)--(5.456,3.816)--(5.466,3.816)--(5.477,3.816)%
  --(5.487,3.816)--(5.497,3.816)--(5.508,3.816)--(5.518,3.816)--(5.529,3.816)--(5.539,3.816)%
  --(5.549,3.816)--(5.560,3.816)--(5.570,3.816)--(5.581,3.816)--(5.591,3.816)--(5.601,3.816)%
  --(5.612,3.816)--(5.622,3.816)--(5.633,3.816)--(5.643,3.816)--(5.653,3.816)--(5.664,3.816)%
  --(5.674,3.816)--(5.685,3.816)--(5.695,3.816)--(5.705,3.816)--(5.716,3.816)--(5.726,3.816)%
  --(5.737,3.816)--(5.747,3.816)--(5.757,3.816)--(5.768,3.816)--(5.778,3.816)--(5.789,3.816)%
  --(5.799,3.816)--(5.809,3.816)--(5.820,3.816)--(5.830,3.816)--(5.841,3.816)--(5.851,3.816)%
  --(5.861,3.816)--(5.872,3.816)--(5.882,3.816)--(5.893,3.816)--(5.903,3.816)--(5.913,3.816)%
  --(5.924,3.816)--(5.934,3.816)--(5.945,3.816)--(5.955,3.816)--(5.965,3.816)--(5.976,3.816)%
  --(5.986,3.816)--(5.997,3.816)--(6.007,3.816)--(6.017,3.816)--(6.028,3.816)--(6.038,3.816)%
  --(6.049,3.816)--(6.059,3.816)--(6.069,3.816)--(6.080,3.816)--(6.090,3.816)--(6.101,3.816)%
  --(6.111,3.816)--(6.121,3.816)--(6.132,3.816)--(6.142,3.816)--(6.153,3.816)--(6.163,3.816)%
  --(6.173,3.816)--(6.184,3.816)--(6.194,3.816)--(6.205,3.816)--(6.215,3.816)--(6.225,3.816)%
  --(6.236,3.816)--(6.246,3.816)--(6.257,3.816)--(6.267,3.816)--(6.277,3.816)--(6.288,3.816)%
  --(6.298,3.816)--(6.309,3.816)--(6.319,3.816)--(6.329,3.816)--(6.340,3.816)--(6.350,3.816)%
  --(6.361,3.816)--(6.371,3.816)--(6.381,3.816)--(6.392,3.816)--(6.402,3.816)--(6.413,3.816)%
  --(6.423,3.816)--(6.433,3.816)--(6.444,3.816)--(6.454,3.816)--(6.465,3.816)--(6.475,3.816)%
  --(6.485,3.816)--(6.496,3.816)--(6.506,3.816)--(6.517,3.816)--(6.527,3.816)--(6.537,3.816)%
  --(6.548,3.816)--(6.558,3.816)--(6.569,3.816)--(6.579,3.816)--(6.589,3.816)--(6.600,3.816)%
  --(6.610,3.816)--(6.621,3.816)--(6.631,3.816)--(6.641,3.816)--(6.652,3.816)--(6.662,3.816)%
  --(6.673,3.816)--(6.683,3.816)--(6.693,3.816)--(6.704,3.816)--(6.714,3.816)--(6.724,3.816)%
  --(6.735,3.816)--(6.745,3.816)--(6.756,3.816)--(6.766,3.816)--(6.776,3.816)--(6.787,3.816)%
  --(6.797,3.816)--(6.808,3.816)--(6.818,3.816)--(6.828,3.816)--(6.839,3.816)--(6.849,3.816)%
  --(6.860,3.816)--(6.870,3.816)--(6.880,3.816)--(6.891,3.816)--(6.901,3.816)--(6.912,3.816)%
  --(6.922,3.816)--(6.932,3.816)--(6.943,3.816)--(6.953,3.816)--(6.964,3.816)--(6.974,3.816)%
  --(6.984,3.816)--(6.995,3.816)--(7.005,3.816)--(7.016,3.816)--(7.026,3.816)--(7.036,3.816)%
  --(7.047,3.816)--(7.057,3.816)--(7.068,3.816)--(7.078,3.816)--(7.088,3.816)--(7.099,3.816)%
  --(7.109,3.816)--(7.120,3.816)--(7.130,3.816)--(7.140,3.816)--(7.151,3.816)--(7.161,3.816)%
  --(7.172,3.816)--(7.182,3.816)--(7.192,3.816)--(7.203,3.816)--(7.213,3.816)--(7.224,3.816)%
  --(7.234,3.816)--(7.244,3.816)--(7.255,3.816)--(7.265,3.816)--(7.276,3.816)--(7.286,3.816)%
  --(7.296,3.816)--(7.307,3.816)--(7.317,3.816)--(7.328,3.816)--(7.338,3.816)--(7.348,3.816)%
  --(7.359,3.816)--(7.369,3.816)--(7.380,3.816)--(7.390,3.816)--(7.400,3.816)--(7.411,3.816)%
  --(7.421,3.816)--(7.432,3.816)--(7.442,3.816)--(7.452,3.816)--(7.463,3.816)--(7.473,3.816)%
  --(7.484,3.816)--(7.494,3.816)--(7.504,3.816)--(7.515,3.816)--(7.525,3.816)--(7.536,3.816)%
  --(7.546,3.816)--(7.556,3.816)--(7.567,3.816)--(7.577,3.816)--(7.588,3.816)--(7.598,3.816)%
  --(7.608,3.816)--(7.619,3.816)--(7.629,3.816)--(7.640,3.816)--(7.650,3.816)--(7.660,3.816)%
  --(7.671,3.816)--(7.681,3.816)--(7.692,3.816)--(7.702,3.816)--(7.712,3.816)--(7.723,3.816)%
  --(7.733,3.816)--(7.744,3.816)--(7.754,3.816)--(7.764,3.816)--(7.775,3.816)--(7.785,3.816)%
  --(7.796,3.816)--(7.806,3.816)--(7.816,3.816)--(7.827,3.816)--(7.837,3.816)--(7.848,3.816)%
  --(7.858,3.816)--(7.868,3.816)--(7.879,3.816)--(7.889,3.816)--(7.900,3.816)--(7.910,3.816)%
  --(7.920,3.816)--(7.931,3.816)--(7.941,3.816)--(7.952,3.816)--(7.962,3.816)--(7.972,3.816)%
  --(7.983,3.816)--(7.993,3.816)--(8.004,3.816)--(8.014,3.816)--(8.024,3.816)--(8.035,3.816)%
  --(8.045,3.816)--(8.056,3.816)--(8.066,3.816)--(8.076,3.816)--(8.087,3.816)--(8.097,3.816)%
  --(8.108,3.816)--(8.118,3.816)--(8.128,3.816)--(8.139,3.816)--(8.149,3.816)--(8.160,3.816)%
  --(8.170,3.816)--(8.180,3.816)--(8.191,3.816)--(8.201,3.816)--(8.212,3.816)--(8.222,3.816)%
  --(8.232,3.816)--(8.243,3.816)--(8.253,3.816)--(8.264,3.816)--(8.274,3.816)--(8.284,3.816)%
  --(8.295,3.816)--(8.305,3.816)--(8.316,3.816)--(8.326,3.816)--(8.336,3.816)--(8.347,3.816)%
  --(8.357,3.816)--(8.368,3.816)--(8.378,3.816)--(8.388,3.816)--(8.399,3.816)--(8.409,3.816)%
  --(8.420,3.816)--(8.430,3.816)--(8.440,3.816)--(8.451,3.816)--(8.461,3.816)--(8.472,3.816)%
  --(8.482,3.816)--(8.492,3.816)--(8.503,3.816)--(8.513,3.816)--(8.524,3.816)--(8.534,3.816)%
  --(8.544,3.816)--(8.555,3.816)--(8.565,3.816)--(8.576,3.816)--(8.586,3.816)--(8.596,3.816)%
  --(8.607,3.816)--(8.617,3.816)--(8.628,3.816)--(8.638,3.816)--(8.648,3.816)--(8.659,3.816)%
  --(8.669,3.816)--(8.680,3.816)--(8.690,3.816)--(8.700,3.816)--(8.711,3.816)--(8.721,3.816)%
  --(8.732,3.816)--(8.742,3.816)--(8.752,3.816)--(8.763,3.816)--(8.773,3.816)--(8.784,3.816)%
  --(8.794,3.816)--(8.804,3.816)--(8.815,3.816)--(8.825,3.816)--(8.836,3.816)--(8.846,3.816)%
  --(8.856,3.816)--(8.867,3.816)--(8.877,3.816)--(8.888,3.816)--(8.898,3.816)--(8.908,3.816)%
  --(8.919,3.816)--(8.929,3.816)--(8.940,3.816)--(8.950,3.816)--(8.960,3.816)--(8.971,3.816)%
  --(8.981,3.816)--(8.992,3.816)--(9.002,3.816)--(9.012,3.816)--(9.023,3.816)--(9.033,3.816)%
  --(9.044,3.816)--(9.054,3.816)--(9.064,3.816)--(9.075,3.816)--(9.085,3.816)--(9.096,3.816)%
  --(9.106,3.816)--(9.116,3.816)--(9.127,3.816)--(9.137,3.816)--(9.148,3.816)--(9.158,3.816)%
  --(9.168,3.816)--(9.179,3.816)--(9.189,3.816)--(9.200,3.816)--(9.210,3.816)--(9.220,3.816)%
  --(9.231,3.816)--(9.241,3.816)--(9.252,3.816)--(9.262,3.816)--(9.272,3.816)--(9.283,3.816)%
  --(9.293,3.816)--(9.304,3.816)--(9.314,3.816)--(9.324,3.816)--(9.335,3.816)--(9.345,3.816)%
  --(9.356,3.816)--(9.366,3.816)--(9.376,3.816)--(9.387,3.816)--(9.397,3.816)--(9.408,3.816)%
  --(9.418,3.816)--(9.428,3.816)--(9.439,3.816)--(9.449,3.816)--(9.460,3.816)--(9.470,3.816)%
  --(9.480,3.816)--(9.491,3.816)--(9.501,3.816)--(9.512,3.816)--(9.522,3.816)--(9.532,3.816)%
  --(9.543,3.816)--(9.553,3.816)--(9.564,3.816)--(9.574,3.816)--(9.584,3.816)--(9.595,3.816)%
  --(9.605,3.816)--(9.616,3.816)--(9.626,3.816)--(9.636,3.816)--(9.647,3.816)--(9.657,3.816)%
  --(9.668,3.816)--(9.678,3.816)--(9.688,3.816)--(9.699,3.816)--(9.709,3.816)--(9.720,3.816)%
  --(9.730,3.816)--(9.740,3.816)--(9.751,3.816)--(9.761,3.816)--(9.772,3.816)--(9.782,3.816)%
  --(9.792,3.816)--(9.803,3.816)--(9.813,3.816)--(9.824,3.816)--(9.834,3.816)--(9.844,3.816)%
  --(9.855,3.816)--(9.865,3.816)--(9.876,3.816)--(9.886,3.816)--(9.896,3.816)--(9.907,3.816)%
  --(9.917,3.816)--(9.928,3.816)--(9.938,3.816)--(9.948,3.816)--(9.959,3.816)--(9.969,3.816)%
  --(9.980,3.816)--(9.990,3.816)--(10.000,3.816)--(10.011,3.816)--(10.021,3.816)--(10.032,3.816)%
  --(10.042,3.816)--(10.052,3.816)--(10.063,3.816)--(10.073,3.816)--(10.084,3.816)--(10.094,3.816)%
  --(10.104,3.816)--(10.115,3.816)--(10.125,3.816)--(10.136,3.816)--(10.146,3.816)--(10.156,3.816)%
  --(10.167,3.816)--(10.177,3.816)--(10.187,3.816)--(10.198,3.816)--(10.208,3.816)--(10.219,3.816)%
  --(10.229,3.816)--(10.239,3.816)--(10.250,3.816)--(10.260,3.816)--(10.271,3.816)--(10.281,3.816)%
  --(10.291,3.816)--(10.302,3.816)--(10.312,3.816)--(10.323,3.816)--(10.333,3.816)--(10.343,3.816)%
  --(10.354,3.816)--(10.364,3.816)--(10.375,3.816)--(10.385,3.816)--(10.395,3.816)--(10.406,3.816)%
  --(10.416,3.816)--(10.427,3.816)--(10.437,3.816)--(10.447,3.816)--(10.458,3.816)--(10.468,3.816)%
  --(10.479,3.816)--(10.489,3.816)--(10.499,3.816)--(10.510,3.816)--(10.520,3.816)--(10.531,3.816)%
  --(10.541,3.816)--(10.551,3.816)--(10.562,3.816)--(10.572,3.816)--(10.583,3.816)--(10.593,3.816)%
  --(10.603,3.816)--(10.614,3.816)--(10.624,3.816)--(10.635,3.816)--(10.645,3.816)--(10.655,3.816)%
  --(10.666,3.816)--(10.676,3.816)--(10.687,3.816)--(10.697,3.816)--(10.707,3.816)--(10.718,3.816)%
  --(10.728,3.816)--(10.739,3.816)--(10.749,3.816)--(10.759,3.816)--(10.770,3.816)--(10.780,3.816)%
  --(10.791,3.816)--(10.801,3.816)--(10.811,3.816)--(10.822,3.816)--(10.832,3.816)--(10.843,3.816)%
  --(10.853,3.816)--(10.863,3.816)--(10.874,3.816)--(10.884,3.816)--(10.895,3.816)--(10.905,3.816)%
  --(10.915,3.816)--(10.926,3.816)--(10.936,3.816)--(10.947,3.816)--(10.957,3.816)--(10.967,3.816)%
  --(10.978,3.816)--(10.988,3.816)--(10.999,3.816)--(11.009,3.816)--(11.019,3.816)--(11.030,3.816)%
  --(11.040,3.816)--(11.051,3.816)--(11.061,3.816)--(11.071,3.816)--(11.082,3.816)--(11.092,3.816)%
  --(11.103,3.816)--(11.113,3.816)--(11.123,3.816)--(11.134,3.816)--(11.144,3.816)--(11.155,3.816)%
  --(11.165,3.816)--(11.175,3.816)--(11.186,3.816)--(11.196,3.816)--(11.207,3.816)--(11.217,3.816)%
  --(11.227,3.816)--(11.238,3.816)--(11.248,3.816)--(11.259,3.816)--(11.269,3.816)--(11.279,3.816)%
  --(11.290,3.816)--(11.300,3.816)--(11.311,3.816)--(11.321,3.816)--(11.331,3.816)--(11.342,3.816)%
  --(11.352,3.816)--(11.363,3.816)--(11.373,3.816)--(11.383,3.816)--(11.394,3.816)--(11.404,3.816)%
  --(11.415,3.816)--(11.425,3.816)--(11.435,3.816)--(11.446,3.816)--(11.456,3.816)--(11.467,3.816)%
  --(11.477,3.816)--(11.487,3.816)--(11.498,3.816)--(11.508,3.816)--(11.519,3.816)--(11.529,3.816)%
  --(11.539,3.816)--(11.550,3.816)--(11.560,3.816)--(11.571,3.816)--(11.581,3.816)--(11.591,3.816)%
  --(11.602,3.816)--(11.612,3.816)--(11.623,3.816)--(11.633,3.816)--(11.643,3.816)--(11.654,3.816)%
  --(11.664,3.816)--(11.675,3.816)--(11.685,3.816)--(11.695,3.816)--(11.706,3.816)--(11.716,3.816)%
  --(11.727,3.816)--(11.737,3.816)--(11.747,3.816)--(11.758,3.816)--(11.768,3.816)--(11.779,3.816)%
  --(11.789,3.816)--(11.799,3.816)--(11.810,3.816)--(11.820,3.816)--(11.831,3.816)--(11.841,3.816)%
  --(11.851,3.816)--(11.862,3.816)--(11.872,3.816)--(11.883,3.816)--(11.893,3.816);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.8};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.9};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.1};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.2};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.3};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,5.342)}
\gppoint{gp mark 7}{(1.524,5.272)}
\gppoint{gp mark 7}{(1.545,5.262)}
\gppoint{gp mark 7}{(1.565,5.258)}
\gppoint{gp mark 7}{(1.585,5.223)}
\gppoint{gp mark 7}{(1.606,5.163)}
\gppoint{gp mark 7}{(1.626,5.151)}
\gppoint{gp mark 7}{(1.646,5.108)}
\gppoint{gp mark 7}{(1.667,5.064)}
\gppoint{gp mark 7}{(1.687,5.035)}
\gppoint{gp mark 7}{(1.707,5.000)}
\gppoint{gp mark 7}{(1.728,4.977)}
\gppoint{gp mark 7}{(1.748,4.950)}
\gppoint{gp mark 7}{(1.768,4.907)}
\gppoint{gp mark 7}{(1.789,4.852)}
\gppoint{gp mark 7}{(1.809,4.833)}
\gppoint{gp mark 7}{(1.829,4.816)}
\gppoint{gp mark 7}{(1.850,4.789)}
\gppoint{gp mark 7}{(1.870,4.769)}
\gppoint{gp mark 7}{(1.890,4.744)}
\gppoint{gp mark 7}{(1.911,4.710)}
\gppoint{gp mark 7}{(1.931,4.671)}
\gppoint{gp mark 7}{(1.951,4.644)}
\gppoint{gp mark 7}{(1.972,4.612)}
\gppoint{gp mark 7}{(1.992,4.590)}
\gppoint{gp mark 7}{(2.012,4.539)}
\gppoint{gp mark 7}{(2.033,4.521)}
\gppoint{gp mark 7}{(2.053,4.496)}
\gppoint{gp mark 7}{(2.073,4.480)}
\gppoint{gp mark 7}{(2.094,4.453)}
\gppoint{gp mark 7}{(2.114,4.415)}
\gppoint{gp mark 7}{(2.134,4.383)}
\gppoint{gp mark 7}{(2.155,4.314)}
\gppoint{gp mark 7}{(2.175,4.295)}
\gppoint{gp mark 7}{(2.195,4.299)}
\gppoint{gp mark 7}{(2.216,4.271)}
\gppoint{gp mark 7}{(2.236,4.213)}
\gppoint{gp mark 7}{(2.256,4.187)}
\gppoint{gp mark 7}{(2.277,4.143)}
\gppoint{gp mark 7}{(2.297,4.103)}
\gppoint{gp mark 7}{(2.317,4.086)}
\gppoint{gp mark 7}{(2.338,4.052)}
\gppoint{gp mark 7}{(2.358,4.003)}
\gppoint{gp mark 7}{(2.378,3.958)}
\gppoint{gp mark 7}{(2.399,3.901)}
\gppoint{gp mark 7}{(2.419,3.873)}
\gppoint{gp mark 7}{(2.439,3.845)}
\gppoint{gp mark 7}{(2.460,3.807)}
\gppoint{gp mark 7}{(2.480,3.783)}
\gppoint{gp mark 7}{(2.500,3.776)}
\gppoint{gp mark 7}{(2.521,3.768)}
\gppoint{gp mark 7}{(2.541,3.766)}
\gppoint{gp mark 7}{(2.561,3.743)}
\gppoint{gp mark 7}{(2.582,3.706)}
\gppoint{gp mark 7}{(2.602,3.697)}
\gppoint{gp mark 7}{(2.622,3.678)}
\gppoint{gp mark 7}{(2.643,3.640)}
\gppoint{gp mark 7}{(2.663,3.642)}
\gppoint{gp mark 7}{(2.683,3.606)}
\gppoint{gp mark 7}{(2.704,3.595)}
\gppoint{gp mark 7}{(2.724,3.602)}
\gppoint{gp mark 7}{(2.744,3.573)}
\gppoint{gp mark 7}{(2.765,3.594)}
\gppoint{gp mark 7}{(2.785,3.526)}
\gppoint{gp mark 7}{(2.805,3.518)}
\gppoint{gp mark 7}{(2.825,3.509)}
\gppoint{gp mark 7}{(2.846,3.463)}
\gppoint{gp mark 7}{(2.866,3.429)}
\gppoint{gp mark 7}{(2.886,3.431)}
\gppoint{gp mark 7}{(2.907,3.383)}
\gppoint{gp mark 7}{(2.927,3.370)}
\gppoint{gp mark 7}{(2.947,3.323)}
\gppoint{gp mark 7}{(2.968,3.304)}
\gppoint{gp mark 7}{(2.988,3.298)}
\gppoint{gp mark 7}{(3.008,3.285)}
\gppoint{gp mark 7}{(3.029,3.251)}
\gppoint{gp mark 7}{(3.049,3.265)}
\gppoint{gp mark 7}{(3.069,3.276)}
\gppoint{gp mark 7}{(3.090,3.236)}
\gppoint{gp mark 7}{(3.110,3.221)}
\gppoint{gp mark 7}{(3.130,3.202)}
\gppoint{gp mark 7}{(3.151,3.182)}
\gppoint{gp mark 7}{(3.171,3.158)}
\gppoint{gp mark 7}{(3.191,3.142)}
\gppoint{gp mark 7}{(3.212,3.117)}
\gppoint{gp mark 7}{(3.232,3.070)}
\gppoint{gp mark 7}{(3.252,3.050)}
\gppoint{gp mark 7}{(3.273,3.003)}
\gppoint{gp mark 7}{(3.293,2.967)}
\gppoint{gp mark 7}{(3.313,2.961)}
\gppoint{gp mark 7}{(3.334,2.917)}
\gppoint{gp mark 7}{(3.354,2.912)}
\gppoint{gp mark 7}{(3.374,2.910)}
\gppoint{gp mark 7}{(3.395,2.890)}
\gppoint{gp mark 7}{(3.415,2.882)}
\gppoint{gp mark 7}{(3.435,2.840)}
\gppoint{gp mark 7}{(3.456,2.825)}
\gppoint{gp mark 7}{(3.476,2.793)}
\gppoint{gp mark 7}{(3.496,2.794)}
\gppoint{gp mark 7}{(3.517,2.806)}
\gppoint{gp mark 7}{(3.537,2.798)}
\gppoint{gp mark 7}{(3.557,2.768)}
\gppoint{gp mark 7}{(3.578,2.733)}
\gppoint{gp mark 7}{(3.598,2.699)}
\gppoint{gp mark 7}{(3.618,2.670)}
\gppoint{gp mark 7}{(3.639,2.646)}
\gppoint{gp mark 7}{(3.659,2.614)}
\gppoint{gp mark 7}{(3.679,2.609)}
\gppoint{gp mark 7}{(3.700,2.606)}
\gppoint{gp mark 7}{(3.720,2.579)}
\gppoint{gp mark 7}{(3.740,2.595)}
\gppoint{gp mark 7}{(3.761,2.579)}
\gppoint{gp mark 7}{(3.781,2.556)}
\gppoint{gp mark 7}{(3.801,2.543)}
\gppoint{gp mark 7}{(3.822,2.549)}
\gppoint{gp mark 7}{(3.842,2.542)}
\gppoint{gp mark 7}{(3.862,2.568)}
\gppoint{gp mark 7}{(3.883,2.556)}
\gppoint{gp mark 7}{(3.903,2.521)}
\gppoint{gp mark 7}{(3.923,2.492)}
\gppoint{gp mark 7}{(3.944,2.466)}
\gppoint{gp mark 7}{(3.964,2.449)}
\gppoint{gp mark 7}{(3.984,2.420)}
\gppoint{gp mark 7}{(4.005,2.417)}
\gppoint{gp mark 7}{(4.025,2.452)}
\gppoint{gp mark 7}{(4.045,2.424)}
\gppoint{gp mark 7}{(4.066,2.428)}
\gppoint{gp mark 7}{(4.086,2.441)}
\gppoint{gp mark 7}{(4.106,2.420)}
\gppoint{gp mark 7}{(4.127,2.409)}
\gppoint{gp mark 7}{(4.147,2.385)}
\gppoint{gp mark 7}{(4.167,2.412)}
\gppoint{gp mark 7}{(4.188,2.409)}
\gppoint{gp mark 7}{(4.208,2.407)}
\gppoint{gp mark 7}{(4.228,2.370)}
\gppoint{gp mark 7}{(4.249,2.396)}
\gppoint{gp mark 7}{(4.269,2.406)}
\gppoint{gp mark 7}{(4.289,2.393)}
\gppoint{gp mark 7}{(4.310,2.375)}
\gppoint{gp mark 7}{(4.330,2.338)}
\gppoint{gp mark 7}{(4.350,2.326)}
\gppoint{gp mark 7}{(4.371,2.307)}
\gppoint{gp mark 7}{(4.391,2.286)}
\gppoint{gp mark 7}{(4.411,2.249)}
\gppoint{gp mark 7}{(4.432,2.241)}
\gppoint{gp mark 7}{(4.452,2.251)}
\gppoint{gp mark 7}{(4.472,2.258)}
\gppoint{gp mark 7}{(4.493,2.212)}
\gppoint{gp mark 7}{(4.513,2.210)}
\gppoint{gp mark 7}{(4.533,2.197)}
\gppoint{gp mark 7}{(4.554,2.172)}
\gppoint{gp mark 7}{(4.574,2.195)}
\gppoint{gp mark 7}{(4.594,2.176)}
\gppoint{gp mark 7}{(4.615,2.166)}
\gppoint{gp mark 7}{(4.635,2.164)}
\gppoint{gp mark 7}{(4.655,2.142)}
\gppoint{gp mark 7}{(4.676,2.116)}
\gppoint{gp mark 7}{(4.696,2.104)}
\gppoint{gp mark 7}{(4.716,2.120)}
\gppoint{gp mark 7}{(4.737,2.112)}
\gppoint{gp mark 7}{(4.757,2.129)}
\gppoint{gp mark 7}{(4.777,2.116)}
\gppoint{gp mark 7}{(4.798,2.105)}
\gppoint{gp mark 7}{(4.818,2.107)}
\gppoint{gp mark 7}{(4.838,2.108)}
\gppoint{gp mark 7}{(4.859,2.097)}
\gppoint{gp mark 7}{(4.879,2.133)}
\gppoint{gp mark 7}{(4.899,2.136)}
\gppoint{gp mark 7}{(4.920,2.103)}
\gppoint{gp mark 7}{(4.940,2.054)}
\gppoint{gp mark 7}{(4.960,2.069)}
\gppoint{gp mark 7}{(4.981,2.090)}
\gppoint{gp mark 7}{(5.001,2.087)}
\gppoint{gp mark 7}{(5.021,2.112)}
\gppoint{gp mark 7}{(5.042,2.110)}
\gppoint{gp mark 7}{(5.062,2.105)}
\gppoint{gp mark 7}{(5.082,2.098)}
\gppoint{gp mark 7}{(5.103,2.090)}
\gppoint{gp mark 7}{(5.123,2.075)}
\gppoint{gp mark 7}{(5.143,2.076)}
\gppoint{gp mark 7}{(5.164,2.044)}
\gppoint{gp mark 7}{(5.184,2.030)}
\gppoint{gp mark 7}{(5.204,2.042)}
\gppoint{gp mark 7}{(5.225,2.058)}
\gppoint{gp mark 7}{(5.245,2.048)}
\gppoint{gp mark 7}{(5.265,2.036)}
\gppoint{gp mark 7}{(5.286,2.049)}
\gppoint{gp mark 7}{(5.306,2.083)}
\gppoint{gp mark 7}{(5.326,2.109)}
\gppoint{gp mark 7}{(5.347,2.086)}
\gppoint{gp mark 7}{(5.367,2.068)}
\gppoint{gp mark 7}{(5.387,2.091)}
\gppoint{gp mark 7}{(5.407,2.088)}
\gppoint{gp mark 7}{(5.428,2.097)}
\gppoint{gp mark 7}{(5.448,2.096)}
\gppoint{gp mark 7}{(5.468,2.083)}
\gppoint{gp mark 7}{(5.489,2.089)}
\gppoint{gp mark 7}{(5.509,2.105)}
\gppoint{gp mark 7}{(5.529,2.104)}
\gppoint{gp mark 7}{(5.550,2.100)}
\gppoint{gp mark 7}{(5.570,2.105)}
\gppoint{gp mark 7}{(5.590,2.104)}
\gppoint{gp mark 7}{(5.611,2.070)}
\gppoint{gp mark 7}{(5.631,2.056)}
\gppoint{gp mark 7}{(5.651,2.089)}
\gppoint{gp mark 7}{(5.672,2.080)}
\gppoint{gp mark 7}{(5.692,2.108)}
\gppoint{gp mark 7}{(5.712,2.121)}
\gppoint{gp mark 7}{(5.733,2.140)}
\gppoint{gp mark 7}{(5.753,2.142)}
\gppoint{gp mark 7}{(5.773,2.133)}
\gppoint{gp mark 7}{(5.794,2.116)}
\gppoint{gp mark 7}{(5.814,2.070)}
\gppoint{gp mark 7}{(5.834,2.089)}
\gppoint{gp mark 7}{(5.855,2.074)}
\gppoint{gp mark 7}{(5.875,2.100)}
\gppoint{gp mark 7}{(5.895,2.100)}
\gppoint{gp mark 7}{(5.916,2.119)}
\gppoint{gp mark 7}{(5.936,2.106)}
\gppoint{gp mark 7}{(5.956,2.135)}
\gppoint{gp mark 7}{(5.977,2.150)}
\gppoint{gp mark 7}{(5.997,2.140)}
\gppoint{gp mark 7}{(6.017,2.129)}
\gppoint{gp mark 7}{(6.038,2.142)}
\gppoint{gp mark 7}{(6.058,2.102)}
\gppoint{gp mark 7}{(6.078,2.120)}
\gppoint{gp mark 7}{(6.099,2.097)}
\gppoint{gp mark 7}{(6.119,2.109)}
\gppoint{gp mark 7}{(6.139,2.108)}
\gppoint{gp mark 7}{(6.160,2.101)}
\gppoint{gp mark 7}{(6.180,2.101)}
\gppoint{gp mark 7}{(6.200,2.116)}
\gppoint{gp mark 7}{(6.221,2.117)}
\gppoint{gp mark 7}{(6.241,2.132)}
\gppoint{gp mark 7}{(6.261,2.142)}
\gppoint{gp mark 7}{(6.282,2.114)}
\gppoint{gp mark 7}{(6.302,2.117)}
\gppoint{gp mark 7}{(6.322,2.115)}
\gppoint{gp mark 7}{(6.343,2.116)}
\gppoint{gp mark 7}{(6.363,2.092)}
\gppoint{gp mark 7}{(6.383,2.088)}
\gppoint{gp mark 7}{(6.404,2.083)}
\gppoint{gp mark 7}{(6.424,2.096)}
\gppoint{gp mark 7}{(6.444,2.069)}
\gppoint{gp mark 7}{(6.465,2.076)}
\gppoint{gp mark 7}{(6.485,2.106)}
\gppoint{gp mark 7}{(6.505,2.100)}
\gppoint{gp mark 7}{(6.526,2.092)}
\gppoint{gp mark 7}{(6.546,2.102)}
\gppoint{gp mark 7}{(6.566,2.134)}
\gppoint{gp mark 7}{(6.587,2.149)}
\gppoint{gp mark 7}{(6.607,2.168)}
\gppoint{gp mark 7}{(6.627,2.198)}
\gppoint{gp mark 7}{(6.648,2.186)}
\gppoint{gp mark 7}{(6.668,2.202)}
\gppoint{gp mark 7}{(6.688,2.202)}
\gppoint{gp mark 7}{(6.709,2.198)}
\gppoint{gp mark 7}{(6.729,2.239)}
\gppoint{gp mark 7}{(6.749,2.248)}
\gppoint{gp mark 7}{(6.770,2.245)}
\gppoint{gp mark 7}{(6.790,2.237)}
\gppoint{gp mark 7}{(6.810,2.252)}
\gppoint{gp mark 7}{(6.831,2.252)}
\gppoint{gp mark 7}{(6.851,2.268)}
\gppoint{gp mark 7}{(6.871,2.279)}
\gppoint{gp mark 7}{(6.892,2.325)}
\gppoint{gp mark 7}{(6.912,2.350)}
\gppoint{gp mark 7}{(6.932,2.320)}
\gppoint{gp mark 7}{(6.953,2.322)}
\gppoint{gp mark 7}{(6.973,2.383)}
\gppoint{gp mark 7}{(6.993,2.381)}
\gppoint{gp mark 7}{(7.014,2.394)}
\gppoint{gp mark 7}{(7.034,2.407)}
\gppoint{gp mark 7}{(7.054,2.400)}
\gppoint{gp mark 7}{(7.075,2.406)}
\gppoint{gp mark 7}{(7.095,2.374)}
\gppoint{gp mark 7}{(7.115,2.405)}
\gppoint{gp mark 7}{(7.136,2.413)}
\gppoint{gp mark 7}{(7.156,2.398)}
\gppoint{gp mark 7}{(7.176,2.425)}
\gppoint{gp mark 7}{(7.197,2.434)}
\gppoint{gp mark 7}{(7.217,2.442)}
\gppoint{gp mark 7}{(7.237,2.462)}
\gppoint{gp mark 7}{(7.258,2.478)}
\gppoint{gp mark 7}{(7.278,2.472)}
\gppoint{gp mark 7}{(7.298,2.477)}
\gppoint{gp mark 7}{(7.319,2.493)}
\gppoint{gp mark 7}{(7.339,2.529)}
\gppoint{gp mark 7}{(7.359,2.544)}
\gppoint{gp mark 7}{(7.380,2.526)}
\gppoint{gp mark 7}{(7.400,2.544)}
\gppoint{gp mark 7}{(7.420,2.560)}
\gppoint{gp mark 7}{(7.441,2.584)}
\gppoint{gp mark 7}{(7.461,2.570)}
\gppoint{gp mark 7}{(7.481,2.568)}
\gppoint{gp mark 7}{(7.502,2.580)}
\gppoint{gp mark 7}{(7.522,2.603)}
\gppoint{gp mark 7}{(7.542,2.582)}
\gppoint{gp mark 7}{(7.563,2.595)}
\gppoint{gp mark 7}{(7.583,2.613)}
\gppoint{gp mark 7}{(7.603,2.620)}
\gppoint{gp mark 7}{(7.624,2.638)}
\gppoint{gp mark 7}{(7.644,2.697)}
\gppoint{gp mark 7}{(7.664,2.723)}
\gppoint{gp mark 7}{(7.685,2.728)}
\gppoint{gp mark 7}{(7.705,2.756)}
\gppoint{gp mark 7}{(7.725,2.781)}
\gppoint{gp mark 7}{(7.746,2.775)}
\gppoint{gp mark 7}{(7.766,2.798)}
\gppoint{gp mark 7}{(7.786,2.831)}
\gppoint{gp mark 7}{(7.807,2.896)}
\gppoint{gp mark 7}{(7.827,2.931)}
\gppoint{gp mark 7}{(7.847,2.953)}
\gppoint{gp mark 7}{(7.868,2.989)}
\gppoint{gp mark 7}{(7.888,3.013)}
\gppoint{gp mark 7}{(7.908,3.036)}
\gppoint{gp mark 7}{(7.929,3.067)}
\gppoint{gp mark 7}{(7.949,3.062)}
\gppoint{gp mark 7}{(7.969,3.120)}
\gppoint{gp mark 7}{(7.990,3.144)}
\gppoint{gp mark 7}{(8.010,3.171)}
\gppoint{gp mark 7}{(8.030,3.211)}
\gppoint{gp mark 7}{(8.050,3.256)}
\gppoint{gp mark 7}{(8.071,3.268)}
\gppoint{gp mark 7}{(8.091,3.293)}
\gppoint{gp mark 7}{(8.111,3.345)}
\gppoint{gp mark 7}{(8.132,3.385)}
\gppoint{gp mark 7}{(8.152,3.407)}
\gppoint{gp mark 7}{(8.172,3.434)}
\gppoint{gp mark 7}{(8.193,3.462)}
\gppoint{gp mark 7}{(8.213,3.495)}
\gppoint{gp mark 7}{(8.233,3.515)}
\gppoint{gp mark 7}{(8.254,3.535)}
\gppoint{gp mark 7}{(8.274,3.571)}
\gppoint{gp mark 7}{(8.294,3.570)}
\gppoint{gp mark 7}{(8.315,3.636)}
\gppoint{gp mark 7}{(8.335,3.666)}
\gppoint{gp mark 7}{(8.355,3.647)}
\gppoint{gp mark 7}{(8.376,3.683)}
\gppoint{gp mark 7}{(8.396,3.748)}
\gppoint{gp mark 7}{(8.416,3.803)}
\gppoint{gp mark 7}{(8.437,3.845)}
\gppoint{gp mark 7}{(8.457,3.906)}
\gppoint{gp mark 7}{(8.477,3.924)}
\gppoint{gp mark 7}{(8.498,3.939)}
\gppoint{gp mark 7}{(8.518,3.971)}
\gppoint{gp mark 7}{(8.538,3.990)}
\gppoint{gp mark 7}{(8.559,4.002)}
\gppoint{gp mark 7}{(8.579,3.993)}
\gppoint{gp mark 7}{(8.599,4.018)}
\gppoint{gp mark 7}{(8.620,4.055)}
\gppoint{gp mark 7}{(8.640,4.073)}
\gppoint{gp mark 7}{(8.660,4.075)}
\gppoint{gp mark 7}{(8.681,4.110)}
\gppoint{gp mark 7}{(8.701,4.142)}
\gppoint{gp mark 7}{(8.721,4.163)}
\gppoint{gp mark 7}{(8.742,4.178)}
\gppoint{gp mark 7}{(8.762,4.180)}
\gppoint{gp mark 7}{(8.782,4.206)}
\gppoint{gp mark 7}{(8.803,4.248)}
\gppoint{gp mark 7}{(8.823,4.278)}
\gppoint{gp mark 7}{(8.843,4.299)}
\gppoint{gp mark 7}{(8.864,4.321)}
\gppoint{gp mark 7}{(8.884,4.350)}
\gppoint{gp mark 7}{(8.904,4.392)}
\gppoint{gp mark 7}{(8.925,4.421)}
\gppoint{gp mark 7}{(8.945,4.448)}
\gppoint{gp mark 7}{(8.965,4.486)}
\gppoint{gp mark 7}{(8.986,4.513)}
\gppoint{gp mark 7}{(9.006,4.545)}
\gppoint{gp mark 7}{(9.026,4.577)}
\gppoint{gp mark 7}{(9.047,4.625)}
\gppoint{gp mark 7}{(9.067,4.651)}
\gppoint{gp mark 7}{(9.087,4.682)}
\gppoint{gp mark 7}{(9.108,4.700)}
\gppoint{gp mark 7}{(9.128,4.730)}
\gppoint{gp mark 7}{(9.148,4.751)}
\gppoint{gp mark 7}{(9.169,4.747)}
\gppoint{gp mark 7}{(9.189,4.769)}
\gppoint{gp mark 7}{(9.209,4.814)}
\gppoint{gp mark 7}{(9.230,4.851)}
\gppoint{gp mark 7}{(9.250,4.905)}
\gppoint{gp mark 7}{(9.270,4.927)}
\gppoint{gp mark 7}{(9.291,4.972)}
\gppoint{gp mark 7}{(9.311,5.013)}
\gppoint{gp mark 7}{(9.331,5.040)}
\gppoint{gp mark 7}{(9.352,5.103)}
\gppoint{gp mark 7}{(9.372,5.158)}
\gppoint{gp mark 7}{(9.392,5.177)}
\gppoint{gp mark 7}{(9.413,5.201)}
\gppoint{gp mark 7}{(9.433,5.225)}
\gppoint{gp mark 7}{(9.453,5.234)}
\gppoint{gp mark 7}{(9.474,5.259)}
\gppoint{gp mark 7}{(9.494,5.273)}
\gppoint{gp mark 7}{(9.514,5.297)}
\gppoint{gp mark 7}{(9.535,5.313)}
\gppoint{gp mark 7}{(9.555,5.329)}
\gppoint{gp mark 7}{(9.575,5.355)}
\gppoint{gp mark 7}{(9.596,5.385)}
\gppoint{gp mark 7}{(9.616,5.425)}
\gppoint{gp mark 7}{(9.636,5.446)}
\gppoint{gp mark 7}{(9.657,5.497)}
\gppoint{gp mark 7}{(9.677,5.526)}
\gppoint{gp mark 7}{(9.697,5.544)}
\gppoint{gp mark 7}{(9.718,5.587)}
\gppoint{gp mark 7}{(9.738,5.634)}
\gppoint{gp mark 7}{(9.758,5.677)}
\gppoint{gp mark 7}{(9.779,5.697)}
\gppoint{gp mark 7}{(9.799,5.715)}
\gppoint{gp mark 7}{(9.819,5.746)}
\gppoint{gp mark 7}{(9.840,5.774)}
\gppoint{gp mark 7}{(9.860,5.865)}
\gppoint{gp mark 7}{(9.880,5.873)}
\gppoint{gp mark 7}{(9.901,5.949)}
\gppoint{gp mark 7}{(9.921,5.965)}
\gppoint{gp mark 7}{(9.941,5.999)}
\gppoint{gp mark 7}{(9.962,6.056)}
\gppoint{gp mark 7}{(9.982,6.121)}
\gppoint{gp mark 7}{(10.002,6.142)}
\gppoint{gp mark 7}{(10.023,6.177)}
\gppoint{gp mark 7}{(10.043,6.231)}
\gppoint{gp mark 7}{(10.063,6.286)}
\gppoint{gp mark 7}{(10.084,6.317)}
\gppoint{gp mark 7}{(10.104,6.330)}
\gppoint{gp mark 7}{(10.124,6.374)}
\gppoint{gp mark 7}{(10.145,6.422)}
\gppoint{gp mark 7}{(10.165,6.442)}
\gppoint{gp mark 7}{(10.185,6.460)}
\gppoint{gp mark 7}{(10.206,6.513)}
\gppoint{gp mark 7}{(10.226,6.585)}
\gppoint{gp mark 7}{(10.246,6.621)}
\gppoint{gp mark 7}{(10.267,6.670)}
\gppoint{gp mark 7}{(10.287,6.695)}
\gppoint{gp mark 7}{(10.307,6.719)}
\gppoint{gp mark 7}{(10.328,6.744)}
\gppoint{gp mark 7}{(10.348,6.796)}
\gppoint{gp mark 7}{(10.368,6.836)}
\gppoint{gp mark 7}{(10.389,6.865)}
\gppoint{gp mark 7}{(10.409,6.930)}
\gppoint{gp mark 7}{(10.429,6.953)}
\gppoint{gp mark 7}{(10.450,7.007)}
\gppoint{gp mark 7}{(10.470,7.066)}
\gppoint{gp mark 7}{(10.490,7.116)}
\gppoint{gp mark 7}{(10.511,7.128)}
\gppoint{gp mark 7}{(10.531,7.197)}
\gppoint{gp mark 7}{(10.551,7.253)}
\gppoint{gp mark 7}{(10.572,7.277)}
\gppoint{gp mark 7}{(10.592,7.339)}
\gppoint{gp mark 7}{(10.612,7.393)}
\gppoint{gp mark 7}{(10.632,7.423)}
\gppoint{gp mark 7}{(10.653,7.476)}
\gppoint{gp mark 7}{(10.673,7.527)}
\gppoint{gp mark 7}{(10.693,7.578)}
\gppoint{gp mark 7}{(10.714,7.631)}
\gppoint{gp mark 7}{(10.734,7.559)}
\gppoint{gp mark 7}{(10.754,7.509)}
\gppoint{gp mark 7}{(10.775,7.467)}
\gppoint{gp mark 7}{(10.795,7.436)}
\gppoint{gp mark 7}{(10.815,7.378)}
\gppoint{gp mark 7}{(10.836,7.325)}
\gppoint{gp mark 7}{(10.856,7.262)}
\gppoint{gp mark 7}{(10.876,7.229)}
\gppoint{gp mark 7}{(10.897,7.168)}
\gppoint{gp mark 7}{(10.917,7.079)}
\gppoint{gp mark 7}{(10.937,7.031)}
\gppoint{gp mark 7}{(10.958,7.016)}
\gppoint{gp mark 7}{(10.978,6.960)}
\gppoint{gp mark 7}{(10.998,6.922)}
\gppoint{gp mark 7}{(11.019,6.885)}
\gppoint{gp mark 7}{(11.039,6.823)}
\gppoint{gp mark 7}{(11.059,6.764)}
\gppoint{gp mark 7}{(11.080,6.717)}
\gppoint{gp mark 7}{(11.100,6.683)}
\gppoint{gp mark 7}{(11.120,6.615)}
\gppoint{gp mark 7}{(11.141,6.576)}
\gppoint{gp mark 7}{(11.161,6.526)}
\gppoint{gp mark 7}{(11.181,6.497)}
\gppoint{gp mark 7}{(11.202,6.474)}
\gppoint{gp mark 7}{(11.222,6.456)}
\gppoint{gp mark 7}{(11.242,6.429)}
\gppoint{gp mark 7}{(11.263,6.386)}
\gppoint{gp mark 7}{(11.283,6.369)}
\gppoint{gp mark 7}{(11.303,6.319)}
\gppoint{gp mark 7}{(11.324,6.229)}
\gppoint{gp mark 7}{(11.344,6.190)}
\gppoint{gp mark 7}{(11.364,6.137)}
\gppoint{gp mark 7}{(11.385,6.110)}
\gppoint{gp mark 7}{(11.405,6.104)}
\gppoint{gp mark 7}{(11.425,6.095)}
\gppoint{gp mark 7}{(11.446,6.062)}
\gppoint{gp mark 7}{(11.466,6.010)}
\gppoint{gp mark 7}{(11.486,5.978)}
\gppoint{gp mark 7}{(11.507,5.933)}
\gppoint{gp mark 7}{(11.527,5.909)}
\gppoint{gp mark 7}{(11.547,5.890)}
\gppoint{gp mark 7}{(11.568,5.849)}
\gppoint{gp mark 7}{(11.588,5.772)}
\gppoint{gp mark 7}{(11.608,5.749)}
\gppoint{gp mark 7}{(11.629,5.716)}
\gppoint{gp mark 7}{(11.649,5.700)}
\gppoint{gp mark 7}{(11.669,5.671)}
\gppoint{gp mark 7}{(11.690,5.658)}
\gppoint{gp mark 7}{(11.710,5.600)}
\gppoint{gp mark 7}{(11.730,5.579)}
\gppoint{gp mark 7}{(11.751,5.555)}
\gppoint{gp mark 7}{(11.771,5.529)}
\gppoint{gp mark 7}{(11.791,5.466)}
\gppoint{gp mark 7}{(11.812,5.458)}
\gppoint{gp mark 7}{(11.832,5.441)}
\gppoint{gp mark 7}{(11.852,5.437)}
\gppoint{gp mark 7}{(11.873,5.377)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,5.125)--(1.514,5.110)--(1.525,5.094)--(1.535,5.078)--(1.546,5.063)%
  --(1.556,5.047)--(1.566,5.031)--(1.577,5.016)--(1.587,5.000)--(1.598,4.985)--(1.608,4.970)%
  --(1.618,4.954)--(1.629,4.939)--(1.639,4.924)--(1.650,4.908)--(1.660,4.893)--(1.670,4.878)%
  --(1.681,4.863)--(1.691,4.848)--(1.702,4.833)--(1.712,4.818)--(1.722,4.803)--(1.733,4.788)%
  --(1.743,4.773)--(1.754,4.758)--(1.764,4.743)--(1.774,4.729)--(1.785,4.714)--(1.795,4.699)%
  --(1.806,4.685)--(1.816,4.670)--(1.826,4.656)--(1.837,4.641)--(1.847,4.627)--(1.858,4.612)%
  --(1.868,4.598)--(1.878,4.584)--(1.889,4.569)--(1.899,4.555)--(1.910,4.541)--(1.920,4.527)%
  --(1.930,4.512)--(1.941,4.498)--(1.951,4.484)--(1.962,4.470)--(1.972,4.456)--(1.982,4.442)%
  --(1.993,4.429)--(2.003,4.415)--(2.014,4.401)--(2.024,4.387)--(2.034,4.373)--(2.045,4.360)%
  --(2.055,4.346)--(2.066,4.333)--(2.076,4.319)--(2.086,4.306)--(2.097,4.292)--(2.107,4.279)%
  --(2.118,4.265)--(2.128,4.252)--(2.138,4.239)--(2.149,4.225)--(2.159,4.212)--(2.170,4.199)%
  --(2.180,4.186)--(2.190,4.173)--(2.201,4.160)--(2.211,4.147)--(2.222,4.134)--(2.232,4.121)%
  --(2.242,4.108)--(2.253,4.095)--(2.263,4.082)--(2.274,4.069)--(2.284,4.057)--(2.294,4.044)%
  --(2.305,4.031)--(2.315,4.019)--(2.326,4.006)--(2.336,3.994)--(2.346,3.981)--(2.357,3.969)%
  --(2.367,3.956)--(2.378,3.944)--(2.388,3.932)--(2.398,3.919)--(2.409,3.907)--(2.419,3.895)%
  --(2.430,3.883)--(2.440,3.871)--(2.450,3.859)--(2.461,3.847)--(2.471,3.835)--(2.482,3.823)%
  --(2.492,3.811)--(2.502,3.799)--(2.513,3.787)--(2.523,3.775)--(2.534,3.764)--(2.544,3.752)%
  --(2.554,3.740)--(2.565,3.729)--(2.575,3.717)--(2.586,3.705)--(2.596,3.694)--(2.606,3.683)%
  --(2.617,3.671)--(2.627,3.660)--(2.638,3.648)--(2.648,3.637)--(2.658,3.626)--(2.669,3.615)%
  --(2.679,3.604)--(2.690,3.592)--(2.700,3.581)--(2.710,3.570)--(2.721,3.559)--(2.731,3.548)%
  --(2.742,3.537)--(2.752,3.527)--(2.762,3.516)--(2.773,3.505)--(2.783,3.494)--(2.794,3.483)%
  --(2.804,3.473)--(2.814,3.462)--(2.825,3.452)--(2.835,3.441)--(2.846,3.430)--(2.856,3.420)%
  --(2.866,3.410)--(2.877,3.399)--(2.887,3.389)--(2.898,3.379)--(2.908,3.368)--(2.918,3.358)%
  --(2.929,3.348)--(2.939,3.338)--(2.950,3.328)--(2.960,3.318)--(2.970,3.308)--(2.981,3.298)%
  --(2.991,3.288)--(3.002,3.278)--(3.012,3.268)--(3.022,3.258)--(3.033,3.248)--(3.043,3.239)%
  --(3.054,3.229)--(3.064,3.219)--(3.074,3.210)--(3.085,3.200)--(3.095,3.191)--(3.106,3.181)%
  --(3.116,3.172)--(3.126,3.162)--(3.137,3.153)--(3.147,3.144)--(3.158,3.134)--(3.168,3.125)%
  --(3.178,3.116)--(3.189,3.107)--(3.199,3.098)--(3.210,3.089)--(3.220,3.080)--(3.230,3.071)%
  --(3.241,3.062)--(3.251,3.053)--(3.261,3.044)--(3.272,3.035)--(3.282,3.026)--(3.293,3.018)%
  --(3.303,3.009)--(3.313,3.000)--(3.324,2.992)--(3.334,2.983)--(3.345,2.975)--(3.355,2.966)%
  --(3.365,2.958)--(3.376,2.949)--(3.386,2.941)--(3.397,2.933)--(3.407,2.924)--(3.417,2.916)%
  --(3.428,2.908)--(3.438,2.900)--(3.449,2.892)--(3.459,2.883)--(3.469,2.875)--(3.480,2.867)%
  --(3.490,2.859)--(3.501,2.852)--(3.511,2.844)--(3.521,2.836)--(3.532,2.828)--(3.542,2.820)%
  --(3.553,2.813)--(3.563,2.805)--(3.573,2.797)--(3.584,2.790)--(3.594,2.782)--(3.605,2.775)%
  --(3.615,2.767)--(3.625,2.760)--(3.636,2.752)--(3.646,2.745)--(3.657,2.738)--(3.667,2.731)%
  --(3.677,2.723)--(3.688,2.716)--(3.698,2.709)--(3.709,2.702)--(3.719,2.695)--(3.729,2.688)%
  --(3.740,2.681)--(3.750,2.674)--(3.761,2.667)--(3.771,2.660)--(3.781,2.653)--(3.792,2.647)%
  --(3.802,2.640)--(3.813,2.633)--(3.823,2.627)--(3.833,2.620)--(3.844,2.613)--(3.854,2.607)%
  --(3.865,2.600)--(3.875,2.594)--(3.885,2.588)--(3.896,2.581)--(3.906,2.575)--(3.917,2.569)%
  --(3.927,2.563)--(3.937,2.556)--(3.948,2.550)--(3.958,2.544)--(3.969,2.538)--(3.979,2.532)%
  --(3.989,2.526)--(4.000,2.520)--(4.010,2.514)--(4.021,2.508)--(4.031,2.503)--(4.041,2.497)%
  --(4.052,2.491)--(4.062,2.485)--(4.073,2.480)--(4.083,2.474)--(4.093,2.468)--(4.104,2.463)%
  --(4.114,2.457)--(4.125,2.452)--(4.135,2.447)--(4.145,2.441)--(4.156,2.436)--(4.166,2.431)%
  --(4.177,2.425)--(4.187,2.420)--(4.197,2.415)--(4.208,2.410)--(4.218,2.405)--(4.229,2.400)%
  --(4.239,2.395)--(4.249,2.390)--(4.260,2.385)--(4.270,2.380)--(4.281,2.375)--(4.291,2.370)%
  --(4.301,2.366)--(4.312,2.361)--(4.322,2.356)--(4.333,2.352)--(4.343,2.347)--(4.353,2.343)%
  --(4.364,2.338)--(4.374,2.334)--(4.385,2.329)--(4.395,2.325)--(4.405,2.321)--(4.416,2.316)%
  --(4.426,2.312)--(4.437,2.308)--(4.447,2.304)--(4.457,2.299)--(4.468,2.295)--(4.478,2.291)%
  --(4.489,2.287)--(4.499,2.283)--(4.509,2.279)--(4.520,2.276)--(4.530,2.272)--(4.541,2.268)%
  --(4.551,2.264)--(4.561,2.260)--(4.572,2.257)--(4.582,2.253)--(4.593,2.250)--(4.603,2.246)%
  --(4.613,2.242)--(4.624,2.239)--(4.634,2.236)--(4.645,2.232)--(4.655,2.229)--(4.665,2.226)%
  --(4.676,2.222)--(4.686,2.219)--(4.697,2.216)--(4.707,2.213)--(4.717,2.210)--(4.728,2.207)%
  --(4.738,2.204)--(4.749,2.201)--(4.759,2.198)--(4.769,2.195)--(4.780,2.192)--(4.790,2.189)%
  --(4.801,2.186)--(4.811,2.184)--(4.821,2.181)--(4.832,2.178)--(4.842,2.176)--(4.853,2.173)%
  --(4.863,2.171)--(4.873,2.168)--(4.884,2.166)--(4.894,2.163)--(4.905,2.161)--(4.915,2.159)%
  --(4.925,2.156)--(4.936,2.154)--(4.946,2.152)--(4.957,2.150)--(4.967,2.148)--(4.977,2.145)%
  --(4.988,2.143)--(4.998,2.141)--(5.009,2.140)--(5.019,2.138)--(5.029,2.136)--(5.040,2.134)%
  --(5.050,2.132)--(5.061,2.130)--(5.071,2.129)--(5.081,2.127)--(5.092,2.125)--(5.102,2.124)%
  --(5.113,2.122)--(5.123,2.121)--(5.133,2.119)--(5.144,2.118)--(5.154,2.117)--(5.165,2.115)%
  --(5.175,2.114)--(5.185,2.113)--(5.196,2.111)--(5.206,2.110)--(5.217,2.109)--(5.227,2.108)%
  --(5.237,2.107)--(5.248,2.106)--(5.258,2.105)--(5.269,2.104)--(5.279,2.103)--(5.289,2.102)%
  --(5.300,2.102)--(5.310,2.101)--(5.321,2.100)--(5.331,2.100)--(5.341,2.099)--(5.352,2.098)%
  --(5.362,2.098)--(5.373,2.097)--(5.383,2.097)--(5.393,2.096)--(5.404,2.096)--(5.414,2.096)%
  --(5.425,2.095)--(5.435,2.095)--(5.445,2.095)--(5.456,2.095)--(5.466,2.094)--(5.477,2.094)%
  --(5.487,2.094)--(5.497,2.094)--(5.508,2.094)--(5.518,2.094)--(5.529,2.095)--(5.539,2.095)%
  --(5.549,2.095)--(5.560,2.095)--(5.570,2.095)--(5.581,2.096)--(5.591,2.096)--(5.601,2.096)%
  --(5.612,2.097)--(5.622,2.097)--(5.633,2.098)--(5.643,2.098)--(5.653,2.099)--(5.664,2.100)%
  --(5.674,2.100)--(5.685,2.101)--(5.695,2.102)--(5.705,2.103)--(5.716,2.104)--(5.726,2.104)%
  --(5.737,2.105)--(5.747,2.106)--(5.757,2.107)--(5.768,2.108)--(5.778,2.109)--(5.789,2.111)%
  --(5.799,2.112)--(5.809,2.113)--(5.820,2.114)--(5.830,2.116)--(5.841,2.117)--(5.851,2.118)%
  --(5.861,2.120)--(5.872,2.121)--(5.882,2.123)--(5.893,2.124)--(5.903,2.126)--(5.913,2.127)%
  --(5.924,2.129)--(5.934,2.131)--(5.945,2.133)--(5.955,2.134)--(5.965,2.136)--(5.976,2.138)%
  --(5.986,2.140)--(5.997,2.142)--(6.007,2.144)--(6.017,2.146)--(6.028,2.148)--(6.038,2.150)%
  --(6.049,2.152)--(6.059,2.155)--(6.069,2.157)--(6.080,2.159)--(6.090,2.161)--(6.101,2.164)%
  --(6.111,2.166)--(6.121,2.169)--(6.132,2.171)--(6.142,2.174)--(6.153,2.176)--(6.163,2.179)%
  --(6.173,2.182)--(6.184,2.184)--(6.194,2.187)--(6.205,2.190)--(6.215,2.193)--(6.225,2.196)%
  --(6.236,2.198)--(6.246,2.201)--(6.257,2.204)--(6.267,2.207)--(6.277,2.210)--(6.288,2.214)%
  --(6.298,2.217)--(6.309,2.220)--(6.319,2.223)--(6.329,2.226)--(6.340,2.230)--(6.350,2.233)%
  --(6.361,2.236)--(6.371,2.240)--(6.381,2.243)--(6.392,2.247)--(6.402,2.250)--(6.413,2.254)%
  --(6.423,2.258)--(6.433,2.261)--(6.444,2.265)--(6.454,2.269)--(6.465,2.273)--(6.475,2.277)%
  --(6.485,2.280)--(6.496,2.284)--(6.506,2.288)--(6.517,2.292)--(6.527,2.296)--(6.537,2.301)%
  --(6.548,2.305)--(6.558,2.309)--(6.569,2.313)--(6.579,2.317)--(6.589,2.322)--(6.600,2.326)%
  --(6.610,2.330)--(6.621,2.335)--(6.631,2.339)--(6.641,2.344)--(6.652,2.348)--(6.662,2.353)%
  --(6.673,2.358)--(6.683,2.362)--(6.693,2.367)--(6.704,2.372)--(6.714,2.377)--(6.724,2.381)%
  --(6.735,2.386)--(6.745,2.391)--(6.756,2.396)--(6.766,2.401)--(6.776,2.406)--(6.787,2.411)%
  --(6.797,2.416)--(6.808,2.422)--(6.818,2.427)--(6.828,2.432)--(6.839,2.437)--(6.849,2.443)%
  --(6.860,2.448)--(6.870,2.453)--(6.880,2.459)--(6.891,2.464)--(6.901,2.470)--(6.912,2.476)%
  --(6.922,2.481)--(6.932,2.487)--(6.943,2.493)--(6.953,2.498)--(6.964,2.504)--(6.974,2.510)%
  --(6.984,2.516)--(6.995,2.522)--(7.005,2.528)--(7.016,2.534)--(7.026,2.540)--(7.036,2.546)%
  --(7.047,2.552)--(7.057,2.558)--(7.068,2.564)--(7.078,2.570)--(7.088,2.577)--(7.099,2.583)%
  --(7.109,2.589)--(7.120,2.596)--(7.130,2.602)--(7.140,2.609)--(7.151,2.615)--(7.161,2.622)%
  --(7.172,2.628)--(7.182,2.635)--(7.192,2.642)--(7.203,2.648)--(7.213,2.655)--(7.224,2.662)%
  --(7.234,2.669)--(7.244,2.676)--(7.255,2.683)--(7.265,2.690)--(7.276,2.697)--(7.286,2.704)%
  --(7.296,2.711)--(7.307,2.718)--(7.317,2.725)--(7.328,2.732)--(7.338,2.740)--(7.348,2.747)%
  --(7.359,2.754)--(7.369,2.762)--(7.380,2.769)--(7.390,2.777)--(7.400,2.784)--(7.411,2.792)%
  --(7.421,2.799)--(7.432,2.807)--(7.442,2.815)--(7.452,2.822)--(7.463,2.830)--(7.473,2.838)%
  --(7.484,2.846)--(7.494,2.854)--(7.504,2.862)--(7.515,2.870)--(7.525,2.878)--(7.536,2.886)%
  --(7.546,2.894)--(7.556,2.902)--(7.567,2.910)--(7.577,2.918)--(7.588,2.926)--(7.598,2.935)%
  --(7.608,2.943)--(7.619,2.951)--(7.629,2.960)--(7.640,2.968)--(7.650,2.977)--(7.660,2.985)%
  --(7.671,2.994)--(7.681,3.003)--(7.692,3.011)--(7.702,3.020)--(7.712,3.029)--(7.723,3.038)%
  --(7.733,3.046)--(7.744,3.055)--(7.754,3.064)--(7.764,3.073)--(7.775,3.082)--(7.785,3.091)%
  --(7.796,3.100)--(7.806,3.109)--(7.816,3.118)--(7.827,3.128)--(7.837,3.137)--(7.848,3.146)%
  --(7.858,3.156)--(7.868,3.165)--(7.879,3.174)--(7.889,3.184)--(7.900,3.193)--(7.910,3.203)%
  --(7.920,3.212)--(7.931,3.222)--(7.941,3.232)--(7.952,3.241)--(7.962,3.251)--(7.972,3.261)%
  --(7.983,3.271)--(7.993,3.280)--(8.004,3.290)--(8.014,3.300)--(8.024,3.310)--(8.035,3.320)%
  --(8.045,3.330)--(8.056,3.340)--(8.066,3.351)--(8.076,3.361)--(8.087,3.371)--(8.097,3.381)%
  --(8.108,3.392)--(8.118,3.402)--(8.128,3.412)--(8.139,3.423)--(8.149,3.433)--(8.160,3.444)%
  --(8.170,3.454)--(8.180,3.465)--(8.191,3.476)--(8.201,3.486)--(8.212,3.497)--(8.222,3.508)%
  --(8.232,3.519)--(8.243,3.529)--(8.253,3.540)--(8.264,3.551)--(8.274,3.562)--(8.284,3.573)%
  --(8.295,3.584)--(8.305,3.595)--(8.316,3.606)--(8.326,3.618)--(8.336,3.629)--(8.347,3.640)%
  --(8.357,3.651)--(8.368,3.663)--(8.378,3.674)--(8.388,3.686)--(8.399,3.697)--(8.409,3.709)%
  --(8.420,3.720)--(8.430,3.732)--(8.440,3.743)--(8.451,3.755)--(8.461,3.767)--(8.472,3.778)%
  --(8.482,3.790)--(8.492,3.802)--(8.503,3.814)--(8.513,3.826)--(8.524,3.838)--(8.534,3.850)%
  --(8.544,3.862)--(8.555,3.874)--(8.565,3.886)--(8.576,3.898)--(8.586,3.910)--(8.596,3.923)%
  --(8.607,3.935)--(8.617,3.947)--(8.628,3.960)--(8.638,3.972)--(8.648,3.985)--(8.659,3.997)%
  --(8.669,4.010)--(8.680,4.022)--(8.690,4.035)--(8.700,4.047)--(8.711,4.060)--(8.721,4.073)%
  --(8.732,4.086)--(8.742,4.098)--(8.752,4.111)--(8.763,4.124)--(8.773,4.137)--(8.784,4.150)%
  --(8.794,4.163)--(8.804,4.176)--(8.815,4.189)--(8.825,4.202)--(8.836,4.216)--(8.846,4.229)%
  --(8.856,4.242)--(8.867,4.255)--(8.877,4.269)--(8.888,4.282)--(8.898,4.296)--(8.908,4.309)%
  --(8.919,4.323)--(8.929,4.336)--(8.940,4.350)--(8.950,4.363)--(8.960,4.377)--(8.971,4.391)%
  --(8.981,4.405)--(8.992,4.418)--(9.002,4.432)--(9.012,4.446)--(9.023,4.460)--(9.033,4.474)%
  --(9.044,4.488)--(9.054,4.502)--(9.064,4.516)--(9.075,4.530)--(9.085,4.545)--(9.096,4.559)%
  --(9.106,4.573)--(9.116,4.587)--(9.127,4.602)--(9.137,4.616)--(9.148,4.630)--(9.158,4.645)%
  --(9.168,4.659)--(9.179,4.674)--(9.189,4.689)--(9.200,4.703)--(9.210,4.718)--(9.220,4.733)%
  --(9.231,4.747)--(9.241,4.762)--(9.252,4.777)--(9.262,4.792)--(9.272,4.807)--(9.283,4.822)%
  --(9.293,4.837)--(9.304,4.852)--(9.314,4.867)--(9.324,4.882)--(9.335,4.897)--(9.345,4.912)%
  --(9.356,4.928)--(9.366,4.943)--(9.376,4.958)--(9.387,4.974)--(9.397,4.989)--(9.408,5.004)%
  --(9.418,5.020)--(9.428,5.036)--(9.439,5.051)--(9.449,5.067)--(9.460,5.082)--(9.470,5.098)%
  --(9.480,5.114)--(9.491,5.130)--(9.501,5.145)--(9.512,5.161)--(9.522,5.177)--(9.532,5.193)%
  --(9.543,5.209)--(9.553,5.226)--(9.564,5.242)--(9.574,5.258)--(9.584,5.274)--(9.595,5.291)%
  --(9.605,5.307)--(9.616,5.324)--(9.626,5.340)--(9.636,5.357)--(9.647,5.374)--(9.657,5.390)%
  --(9.668,5.407)--(9.678,5.424)--(9.688,5.441)--(9.699,5.458)--(9.709,5.475)--(9.720,5.492)%
  --(9.730,5.510)--(9.740,5.527)--(9.751,5.544)--(9.761,5.561)--(9.772,5.579)--(9.782,5.596)%
  --(9.792,5.614)--(9.803,5.632)--(9.813,5.649)--(9.824,5.667)--(9.834,5.685)--(9.844,5.703)%
  --(9.855,5.721)--(9.865,5.739)--(9.876,5.757)--(9.886,5.775)--(9.896,5.793)--(9.907,5.811)%
  --(9.917,5.830)--(9.928,5.848)--(9.938,5.866)--(9.948,5.885)--(9.959,5.903)--(9.969,5.922)%
  --(9.980,5.941)--(9.990,5.960)--(10.000,5.978)--(10.011,5.997)--(10.021,6.016)--(10.032,6.035)%
  --(10.042,6.054)--(10.052,6.073)--(10.063,6.092)--(10.073,6.112)--(10.084,6.131)--(10.094,6.150)%
  --(10.104,6.170)--(10.115,6.189)--(10.125,6.209)--(10.136,6.228)--(10.146,6.248)--(10.156,6.268)%
  --(10.167,6.288)--(10.177,6.307)--(10.187,6.327)--(10.198,6.347)--(10.208,6.367)--(10.219,6.387)%
  --(10.229,6.408)--(10.239,6.428)--(10.250,6.448)--(10.260,6.468)--(10.271,6.489)--(10.281,6.509)%
  --(10.291,6.530)--(10.302,6.550)--(10.312,6.571)--(10.323,6.592)--(10.333,6.613)--(10.343,6.633)%
  --(10.354,6.654)--(10.364,6.675)--(10.375,6.696)--(10.385,6.717)--(10.395,6.739)--(10.406,6.760)%
  --(10.416,6.781)--(10.427,6.802)--(10.437,6.824)--(10.447,6.845)--(10.458,6.867)--(10.468,6.888)%
  --(10.479,6.910)--(10.489,6.932)--(10.499,6.953)--(10.510,6.975)--(10.520,6.997)--(10.531,7.019)%
  --(10.541,7.041)--(10.551,7.063)--(10.562,7.085)--(10.572,7.107)--(10.583,7.130)--(10.593,7.152)%
  --(10.603,7.174)--(10.614,7.197)--(10.624,7.219)--(10.635,7.242)--(10.645,7.265)--(10.655,7.287)%
  --(10.666,7.310)--(10.676,7.333)--(10.687,7.356)--(10.697,7.350)--(10.707,7.327)--(10.718,7.304)%
  --(10.728,7.281)--(10.739,7.259)--(10.749,7.236)--(10.759,7.213)--(10.770,7.191)--(10.780,7.168)%
  --(10.791,7.146)--(10.801,7.124)--(10.811,7.102)--(10.822,7.079)--(10.832,7.057)--(10.843,7.035)%
  --(10.853,7.013)--(10.863,6.991)--(10.874,6.969)--(10.884,6.948)--(10.895,6.926)--(10.905,6.904)%
  --(10.915,6.883)--(10.926,6.861)--(10.936,6.839)--(10.947,6.818)--(10.957,6.797)--(10.967,6.775)%
  --(10.978,6.754)--(10.988,6.733)--(10.999,6.712)--(11.009,6.691)--(11.019,6.670)--(11.030,6.649)%
  --(11.040,6.628)--(11.051,6.607)--(11.061,6.586)--(11.071,6.566)--(11.082,6.545)--(11.092,6.524)%
  --(11.103,6.504)--(11.113,6.483)--(11.123,6.463)--(11.134,6.443)--(11.144,6.422)--(11.155,6.402)%
  --(11.165,6.382)--(11.175,6.362)--(11.186,6.342)--(11.196,6.322)--(11.207,6.302)--(11.217,6.282)%
  --(11.227,6.262)--(11.238,6.243)--(11.248,6.223)--(11.259,6.204)--(11.269,6.184)--(11.279,6.165)%
  --(11.290,6.145)--(11.300,6.126)--(11.311,6.107)--(11.321,6.087)--(11.331,6.068)--(11.342,6.049)%
  --(11.352,6.030)--(11.363,6.011)--(11.373,5.992)--(11.383,5.973)--(11.394,5.955)--(11.404,5.936)%
  --(11.415,5.917)--(11.425,5.899)--(11.435,5.880)--(11.446,5.862)--(11.456,5.843)--(11.467,5.825)%
  --(11.477,5.806)--(11.487,5.788)--(11.498,5.770)--(11.508,5.752)--(11.519,5.734)--(11.529,5.716)%
  --(11.539,5.698)--(11.550,5.680)--(11.560,5.662)--(11.571,5.645)--(11.581,5.627)--(11.591,5.609)%
  --(11.602,5.592)--(11.612,5.574)--(11.623,5.557)--(11.633,5.539)--(11.643,5.522)--(11.654,5.505)%
  --(11.664,5.488)--(11.675,5.471)--(11.685,5.454)--(11.695,5.437)--(11.706,5.420)--(11.716,5.403)%
  --(11.727,5.386)--(11.737,5.369)--(11.747,5.353)--(11.758,5.336)--(11.768,5.319)--(11.779,5.303)%
  --(11.789,5.286)--(11.799,5.270)--(11.810,5.254)--(11.820,5.237)--(11.831,5.221)--(11.841,5.205)%
  --(11.851,5.189)--(11.862,5.173)--(11.872,5.157)--(11.883,5.141)--(11.893,5.125);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.6};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.8};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.2};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.4};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.6};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,3.482)}
\gppoint{gp mark 7}{(1.524,3.449)}
\gppoint{gp mark 7}{(1.545,3.441)}
\gppoint{gp mark 7}{(1.565,3.409)}
\gppoint{gp mark 7}{(1.585,3.409)}
\gppoint{gp mark 7}{(1.606,3.380)}
\gppoint{gp mark 7}{(1.626,3.383)}
\gppoint{gp mark 7}{(1.646,3.357)}
\gppoint{gp mark 7}{(1.667,3.309)}
\gppoint{gp mark 7}{(1.687,3.317)}
\gppoint{gp mark 7}{(1.707,3.343)}
\gppoint{gp mark 7}{(1.728,3.375)}
\gppoint{gp mark 7}{(1.748,3.368)}
\gppoint{gp mark 7}{(1.768,3.356)}
\gppoint{gp mark 7}{(1.789,3.356)}
\gppoint{gp mark 7}{(1.809,3.399)}
\gppoint{gp mark 7}{(1.829,3.366)}
\gppoint{gp mark 7}{(1.850,3.405)}
\gppoint{gp mark 7}{(1.870,3.449)}
\gppoint{gp mark 7}{(1.890,3.471)}
\gppoint{gp mark 7}{(1.911,3.486)}
\gppoint{gp mark 7}{(1.931,3.477)}
\gppoint{gp mark 7}{(1.951,3.499)}
\gppoint{gp mark 7}{(1.972,3.495)}
\gppoint{gp mark 7}{(1.992,3.500)}
\gppoint{gp mark 7}{(2.012,3.503)}
\gppoint{gp mark 7}{(2.033,3.570)}
\gppoint{gp mark 7}{(2.053,3.556)}
\gppoint{gp mark 7}{(2.073,3.554)}
\gppoint{gp mark 7}{(2.094,3.574)}
\gppoint{gp mark 7}{(2.114,3.604)}
\gppoint{gp mark 7}{(2.134,3.606)}
\gppoint{gp mark 7}{(2.155,3.577)}
\gppoint{gp mark 7}{(2.175,3.539)}
\gppoint{gp mark 7}{(2.195,3.613)}
\gppoint{gp mark 7}{(2.216,3.599)}
\gppoint{gp mark 7}{(2.236,3.569)}
\gppoint{gp mark 7}{(2.256,3.622)}
\gppoint{gp mark 7}{(2.277,3.559)}
\gppoint{gp mark 7}{(2.297,3.517)}
\gppoint{gp mark 7}{(2.317,3.580)}
\gppoint{gp mark 7}{(2.338,3.533)}
\gppoint{gp mark 7}{(2.358,3.549)}
\gppoint{gp mark 7}{(2.378,3.582)}
\gppoint{gp mark 7}{(2.399,3.593)}
\gppoint{gp mark 7}{(2.419,3.576)}
\gppoint{gp mark 7}{(2.439,3.553)}
\gppoint{gp mark 7}{(2.460,3.552)}
\gppoint{gp mark 7}{(2.480,3.546)}
\gppoint{gp mark 7}{(2.500,3.605)}
\gppoint{gp mark 7}{(2.521,3.653)}
\gppoint{gp mark 7}{(2.541,3.668)}
\gppoint{gp mark 7}{(2.561,3.694)}
\gppoint{gp mark 7}{(2.582,3.711)}
\gppoint{gp mark 7}{(2.602,3.677)}
\gppoint{gp mark 7}{(2.622,3.655)}
\gppoint{gp mark 7}{(2.643,3.638)}
\gppoint{gp mark 7}{(2.663,3.625)}
\gppoint{gp mark 7}{(2.683,3.578)}
\gppoint{gp mark 7}{(2.704,3.504)}
\gppoint{gp mark 7}{(2.724,3.546)}
\gppoint{gp mark 7}{(2.744,3.581)}
\gppoint{gp mark 7}{(2.765,3.487)}
\gppoint{gp mark 7}{(2.785,3.543)}
\gppoint{gp mark 7}{(2.805,3.554)}
\gppoint{gp mark 7}{(2.825,3.580)}
\gppoint{gp mark 7}{(2.846,3.678)}
\gppoint{gp mark 7}{(2.866,3.708)}
\gppoint{gp mark 7}{(2.886,3.682)}
\gppoint{gp mark 7}{(2.907,3.720)}
\gppoint{gp mark 7}{(2.927,3.718)}
\gppoint{gp mark 7}{(2.947,3.762)}
\gppoint{gp mark 7}{(2.968,3.747)}
\gppoint{gp mark 7}{(2.988,3.742)}
\gppoint{gp mark 7}{(3.008,3.775)}
\gppoint{gp mark 7}{(3.029,3.775)}
\gppoint{gp mark 7}{(3.049,3.739)}
\gppoint{gp mark 7}{(3.069,3.763)}
\gppoint{gp mark 7}{(3.090,3.759)}
\gppoint{gp mark 7}{(3.110,3.770)}
\gppoint{gp mark 7}{(3.130,3.741)}
\gppoint{gp mark 7}{(3.151,3.730)}
\gppoint{gp mark 7}{(3.171,3.710)}
\gppoint{gp mark 7}{(3.191,3.729)}
\gppoint{gp mark 7}{(3.212,3.729)}
\gppoint{gp mark 7}{(3.232,3.715)}
\gppoint{gp mark 7}{(3.252,3.739)}
\gppoint{gp mark 7}{(3.273,3.762)}
\gppoint{gp mark 7}{(3.293,3.755)}
\gppoint{gp mark 7}{(3.313,3.723)}
\gppoint{gp mark 7}{(3.334,3.708)}
\gppoint{gp mark 7}{(3.354,3.698)}
\gppoint{gp mark 7}{(3.374,3.678)}
\gppoint{gp mark 7}{(3.395,3.670)}
\gppoint{gp mark 7}{(3.415,3.643)}
\gppoint{gp mark 7}{(3.435,3.639)}
\gppoint{gp mark 7}{(3.456,3.604)}
\gppoint{gp mark 7}{(3.476,3.528)}
\gppoint{gp mark 7}{(3.496,3.520)}
\gppoint{gp mark 7}{(3.517,3.515)}
\gppoint{gp mark 7}{(3.537,3.523)}
\gppoint{gp mark 7}{(3.557,3.543)}
\gppoint{gp mark 7}{(3.578,3.552)}
\gppoint{gp mark 7}{(3.598,3.494)}
\gppoint{gp mark 7}{(3.618,3.538)}
\gppoint{gp mark 7}{(3.639,3.534)}
\gppoint{gp mark 7}{(3.659,3.550)}
\gppoint{gp mark 7}{(3.679,3.563)}
\gppoint{gp mark 7}{(3.700,3.569)}
\gppoint{gp mark 7}{(3.720,3.572)}
\gppoint{gp mark 7}{(3.740,3.570)}
\gppoint{gp mark 7}{(3.761,3.553)}
\gppoint{gp mark 7}{(3.781,3.546)}
\gppoint{gp mark 7}{(3.801,3.490)}
\gppoint{gp mark 7}{(3.822,3.554)}
\gppoint{gp mark 7}{(3.842,3.578)}
\gppoint{gp mark 7}{(3.862,3.618)}
\gppoint{gp mark 7}{(3.883,3.633)}
\gppoint{gp mark 7}{(3.903,3.680)}
\gppoint{gp mark 7}{(3.923,3.692)}
\gppoint{gp mark 7}{(3.944,3.706)}
\gppoint{gp mark 7}{(3.964,3.775)}
\gppoint{gp mark 7}{(3.984,3.776)}
\gppoint{gp mark 7}{(4.005,3.744)}
\gppoint{gp mark 7}{(4.025,3.748)}
\gppoint{gp mark 7}{(4.045,3.763)}
\gppoint{gp mark 7}{(4.066,3.754)}
\gppoint{gp mark 7}{(4.086,3.781)}
\gppoint{gp mark 7}{(4.106,3.763)}
\gppoint{gp mark 7}{(4.127,3.772)}
\gppoint{gp mark 7}{(4.147,3.777)}
\gppoint{gp mark 7}{(4.167,3.787)}
\gppoint{gp mark 7}{(4.188,3.766)}
\gppoint{gp mark 7}{(4.208,3.777)}
\gppoint{gp mark 7}{(4.228,3.794)}
\gppoint{gp mark 7}{(4.249,3.755)}
\gppoint{gp mark 7}{(4.269,3.720)}
\gppoint{gp mark 7}{(4.289,3.788)}
\gppoint{gp mark 7}{(4.310,3.702)}
\gppoint{gp mark 7}{(4.330,3.689)}
\gppoint{gp mark 7}{(4.350,3.676)}
\gppoint{gp mark 7}{(4.371,3.654)}
\gppoint{gp mark 7}{(4.391,3.603)}
\gppoint{gp mark 7}{(4.411,3.602)}
\gppoint{gp mark 7}{(4.432,3.650)}
\gppoint{gp mark 7}{(4.452,3.650)}
\gppoint{gp mark 7}{(4.472,3.594)}
\gppoint{gp mark 7}{(4.493,3.634)}
\gppoint{gp mark 7}{(4.513,3.604)}
\gppoint{gp mark 7}{(4.533,3.589)}
\gppoint{gp mark 7}{(4.554,3.598)}
\gppoint{gp mark 7}{(4.574,3.636)}
\gppoint{gp mark 7}{(4.594,3.598)}
\gppoint{gp mark 7}{(4.615,3.603)}
\gppoint{gp mark 7}{(4.635,3.600)}
\gppoint{gp mark 7}{(4.655,3.628)}
\gppoint{gp mark 7}{(4.676,3.653)}
\gppoint{gp mark 7}{(4.696,3.605)}
\gppoint{gp mark 7}{(4.716,3.644)}
\gppoint{gp mark 7}{(4.737,3.607)}
\gppoint{gp mark 7}{(4.757,3.619)}
\gppoint{gp mark 7}{(4.777,3.606)}
\gppoint{gp mark 7}{(4.798,3.576)}
\gppoint{gp mark 7}{(4.818,3.533)}
\gppoint{gp mark 7}{(4.838,3.578)}
\gppoint{gp mark 7}{(4.859,3.548)}
\gppoint{gp mark 7}{(4.879,3.489)}
\gppoint{gp mark 7}{(4.899,3.495)}
\gppoint{gp mark 7}{(4.920,3.538)}
\gppoint{gp mark 7}{(4.940,3.486)}
\gppoint{gp mark 7}{(4.960,3.479)}
\gppoint{gp mark 7}{(4.981,3.505)}
\gppoint{gp mark 7}{(5.001,3.506)}
\gppoint{gp mark 7}{(5.021,3.418)}
\gppoint{gp mark 7}{(5.042,3.429)}
\gppoint{gp mark 7}{(5.062,3.375)}
\gppoint{gp mark 7}{(5.082,3.399)}
\gppoint{gp mark 7}{(5.103,3.431)}
\gppoint{gp mark 7}{(5.123,3.380)}
\gppoint{gp mark 7}{(5.143,3.349)}
\gppoint{gp mark 7}{(5.164,3.393)}
\gppoint{gp mark 7}{(5.184,3.380)}
\gppoint{gp mark 7}{(5.204,3.430)}
\gppoint{gp mark 7}{(5.225,3.377)}
\gppoint{gp mark 7}{(5.245,3.406)}
\gppoint{gp mark 7}{(5.265,3.441)}
\gppoint{gp mark 7}{(5.286,3.425)}
\gppoint{gp mark 7}{(5.306,3.480)}
\gppoint{gp mark 7}{(5.326,3.523)}
\gppoint{gp mark 7}{(5.347,3.460)}
\gppoint{gp mark 7}{(5.367,3.475)}
\gppoint{gp mark 7}{(5.387,3.385)}
\gppoint{gp mark 7}{(5.407,3.372)}
\gppoint{gp mark 7}{(5.428,3.325)}
\gppoint{gp mark 7}{(5.448,3.261)}
\gppoint{gp mark 7}{(5.468,3.246)}
\gppoint{gp mark 7}{(5.489,3.267)}
\gppoint{gp mark 7}{(5.509,3.220)}
\gppoint{gp mark 7}{(5.529,3.251)}
\gppoint{gp mark 7}{(5.550,3.241)}
\gppoint{gp mark 7}{(5.570,3.263)}
\gppoint{gp mark 7}{(5.590,3.236)}
\gppoint{gp mark 7}{(5.611,3.277)}
\gppoint{gp mark 7}{(5.631,3.285)}
\gppoint{gp mark 7}{(5.651,3.269)}
\gppoint{gp mark 7}{(5.672,3.299)}
\gppoint{gp mark 7}{(5.692,3.354)}
\gppoint{gp mark 7}{(5.712,3.391)}
\gppoint{gp mark 7}{(5.733,3.412)}
\gppoint{gp mark 7}{(5.753,3.483)}
\gppoint{gp mark 7}{(5.773,3.504)}
\gppoint{gp mark 7}{(5.794,3.468)}
\gppoint{gp mark 7}{(5.814,3.420)}
\gppoint{gp mark 7}{(5.834,3.435)}
\gppoint{gp mark 7}{(5.855,3.462)}
\gppoint{gp mark 7}{(5.875,3.441)}
\gppoint{gp mark 7}{(5.895,3.384)}
\gppoint{gp mark 7}{(5.916,3.407)}
\gppoint{gp mark 7}{(5.936,3.368)}
\gppoint{gp mark 7}{(5.956,3.326)}
\gppoint{gp mark 7}{(5.977,3.303)}
\gppoint{gp mark 7}{(5.997,3.279)}
\gppoint{gp mark 7}{(6.017,3.333)}
\gppoint{gp mark 7}{(6.038,3.331)}
\gppoint{gp mark 7}{(6.058,3.330)}
\gppoint{gp mark 7}{(6.078,3.312)}
\gppoint{gp mark 7}{(6.099,3.271)}
\gppoint{gp mark 7}{(6.119,3.198)}
\gppoint{gp mark 7}{(6.139,3.143)}
\gppoint{gp mark 7}{(6.160,3.228)}
\gppoint{gp mark 7}{(6.180,3.283)}
\gppoint{gp mark 7}{(6.200,3.326)}
\gppoint{gp mark 7}{(6.221,3.336)}
\gppoint{gp mark 7}{(6.241,3.355)}
\gppoint{gp mark 7}{(6.261,3.315)}
\gppoint{gp mark 7}{(6.282,3.316)}
\gppoint{gp mark 7}{(6.302,3.309)}
\gppoint{gp mark 7}{(6.322,3.314)}
\gppoint{gp mark 7}{(6.343,3.284)}
\gppoint{gp mark 7}{(6.363,3.323)}
\gppoint{gp mark 7}{(6.383,3.347)}
\gppoint{gp mark 7}{(6.404,3.302)}
\gppoint{gp mark 7}{(6.424,3.310)}
\gppoint{gp mark 7}{(6.444,3.288)}
\gppoint{gp mark 7}{(6.465,3.250)}
\gppoint{gp mark 7}{(6.485,3.216)}
\gppoint{gp mark 7}{(6.505,3.211)}
\gppoint{gp mark 7}{(6.526,3.301)}
\gppoint{gp mark 7}{(6.546,3.288)}
\gppoint{gp mark 7}{(6.566,3.283)}
\gppoint{gp mark 7}{(6.587,3.257)}
\gppoint{gp mark 7}{(6.607,3.302)}
\gppoint{gp mark 7}{(6.627,3.293)}
\gppoint{gp mark 7}{(6.648,3.247)}
\gppoint{gp mark 7}{(6.668,3.243)}
\gppoint{gp mark 7}{(6.688,3.244)}
\gppoint{gp mark 7}{(6.709,3.210)}
\gppoint{gp mark 7}{(6.729,3.182)}
\gppoint{gp mark 7}{(6.749,3.120)}
\gppoint{gp mark 7}{(6.770,3.152)}
\gppoint{gp mark 7}{(6.790,3.150)}
\gppoint{gp mark 7}{(6.810,3.232)}
\gppoint{gp mark 7}{(6.831,3.253)}
\gppoint{gp mark 7}{(6.851,3.240)}
\gppoint{gp mark 7}{(6.871,3.213)}
\gppoint{gp mark 7}{(6.892,3.245)}
\gppoint{gp mark 7}{(6.912,3.248)}
\gppoint{gp mark 7}{(6.932,3.215)}
\gppoint{gp mark 7}{(6.953,3.224)}
\gppoint{gp mark 7}{(6.973,3.251)}
\gppoint{gp mark 7}{(6.993,3.316)}
\gppoint{gp mark 7}{(7.014,3.300)}
\gppoint{gp mark 7}{(7.034,3.288)}
\gppoint{gp mark 7}{(7.054,3.317)}
\gppoint{gp mark 7}{(7.075,3.369)}
\gppoint{gp mark 7}{(7.095,3.375)}
\gppoint{gp mark 7}{(7.115,3.290)}
\gppoint{gp mark 7}{(7.136,3.317)}
\gppoint{gp mark 7}{(7.156,3.275)}
\gppoint{gp mark 7}{(7.176,3.267)}
\gppoint{gp mark 7}{(7.197,3.251)}
\gppoint{gp mark 7}{(7.217,3.275)}
\gppoint{gp mark 7}{(7.237,3.234)}
\gppoint{gp mark 7}{(7.258,3.179)}
\gppoint{gp mark 7}{(7.278,3.200)}
\gppoint{gp mark 7}{(7.298,3.252)}
\gppoint{gp mark 7}{(7.319,3.254)}
\gppoint{gp mark 7}{(7.339,3.260)}
\gppoint{gp mark 7}{(7.359,3.240)}
\gppoint{gp mark 7}{(7.380,3.277)}
\gppoint{gp mark 7}{(7.400,3.293)}
\gppoint{gp mark 7}{(7.420,3.301)}
\gppoint{gp mark 7}{(7.441,3.339)}
\gppoint{gp mark 7}{(7.461,3.344)}
\gppoint{gp mark 7}{(7.481,3.353)}
\gppoint{gp mark 7}{(7.502,3.395)}
\gppoint{gp mark 7}{(7.522,3.353)}
\gppoint{gp mark 7}{(7.542,3.324)}
\gppoint{gp mark 7}{(7.563,3.308)}
\gppoint{gp mark 7}{(7.583,3.303)}
\gppoint{gp mark 7}{(7.603,3.242)}
\gppoint{gp mark 7}{(7.624,3.241)}
\gppoint{gp mark 7}{(7.644,3.253)}
\gppoint{gp mark 7}{(7.664,3.223)}
\gppoint{gp mark 7}{(7.685,3.221)}
\gppoint{gp mark 7}{(7.705,3.277)}
\gppoint{gp mark 7}{(7.725,3.307)}
\gppoint{gp mark 7}{(7.746,3.287)}
\gppoint{gp mark 7}{(7.766,3.257)}
\gppoint{gp mark 7}{(7.786,3.268)}
\gppoint{gp mark 7}{(7.807,3.352)}
\gppoint{gp mark 7}{(7.827,3.321)}
\gppoint{gp mark 7}{(7.847,3.381)}
\gppoint{gp mark 7}{(7.868,3.373)}
\gppoint{gp mark 7}{(7.888,3.411)}
\gppoint{gp mark 7}{(7.908,3.418)}
\gppoint{gp mark 7}{(7.929,3.393)}
\gppoint{gp mark 7}{(7.949,3.427)}
\gppoint{gp mark 7}{(7.969,3.421)}
\gppoint{gp mark 7}{(7.990,3.417)}
\gppoint{gp mark 7}{(8.010,3.434)}
\gppoint{gp mark 7}{(8.030,3.497)}
\gppoint{gp mark 7}{(8.050,3.431)}
\gppoint{gp mark 7}{(8.071,3.414)}
\gppoint{gp mark 7}{(8.091,3.443)}
\gppoint{gp mark 7}{(8.111,3.427)}
\gppoint{gp mark 7}{(8.132,3.412)}
\gppoint{gp mark 7}{(8.152,3.422)}
\gppoint{gp mark 7}{(8.172,3.444)}
\gppoint{gp mark 7}{(8.193,3.455)}
\gppoint{gp mark 7}{(8.213,3.409)}
\gppoint{gp mark 7}{(8.233,3.382)}
\gppoint{gp mark 7}{(8.254,3.420)}
\gppoint{gp mark 7}{(8.274,3.434)}
\gppoint{gp mark 7}{(8.294,3.434)}
\gppoint{gp mark 7}{(8.315,3.471)}
\gppoint{gp mark 7}{(8.335,3.513)}
\gppoint{gp mark 7}{(8.355,3.515)}
\gppoint{gp mark 7}{(8.376,3.546)}
\gppoint{gp mark 7}{(8.396,3.540)}
\gppoint{gp mark 7}{(8.416,3.474)}
\gppoint{gp mark 7}{(8.437,3.478)}
\gppoint{gp mark 7}{(8.457,3.477)}
\gppoint{gp mark 7}{(8.477,3.502)}
\gppoint{gp mark 7}{(8.498,3.511)}
\gppoint{gp mark 7}{(8.518,3.503)}
\gppoint{gp mark 7}{(8.538,3.498)}
\gppoint{gp mark 7}{(8.559,3.522)}
\gppoint{gp mark 7}{(8.579,3.637)}
\gppoint{gp mark 7}{(8.599,3.622)}
\gppoint{gp mark 7}{(8.620,3.544)}
\gppoint{gp mark 7}{(8.640,3.492)}
\gppoint{gp mark 7}{(8.660,3.460)}
\gppoint{gp mark 7}{(8.681,3.507)}
\gppoint{gp mark 7}{(8.701,3.500)}
\gppoint{gp mark 7}{(8.721,3.494)}
\gppoint{gp mark 7}{(8.742,3.529)}
\gppoint{gp mark 7}{(8.762,3.562)}
\gppoint{gp mark 7}{(8.782,3.534)}
\gppoint{gp mark 7}{(8.803,3.480)}
\gppoint{gp mark 7}{(8.823,3.511)}
\gppoint{gp mark 7}{(8.843,3.508)}
\gppoint{gp mark 7}{(8.864,3.534)}
\gppoint{gp mark 7}{(8.884,3.500)}
\gppoint{gp mark 7}{(8.904,3.487)}
\gppoint{gp mark 7}{(8.925,3.454)}
\gppoint{gp mark 7}{(8.945,3.387)}
\gppoint{gp mark 7}{(8.965,3.455)}
\gppoint{gp mark 7}{(8.986,3.476)}
\gppoint{gp mark 7}{(9.006,3.487)}
\gppoint{gp mark 7}{(9.026,3.437)}
\gppoint{gp mark 7}{(9.047,3.403)}
\gppoint{gp mark 7}{(9.067,3.400)}
\gppoint{gp mark 7}{(9.087,3.352)}
\gppoint{gp mark 7}{(9.108,3.414)}
\gppoint{gp mark 7}{(9.128,3.436)}
\gppoint{gp mark 7}{(9.148,3.470)}
\gppoint{gp mark 7}{(9.169,3.504)}
\gppoint{gp mark 7}{(9.189,3.535)}
\gppoint{gp mark 7}{(9.209,3.548)}
\gppoint{gp mark 7}{(9.230,3.578)}
\gppoint{gp mark 7}{(9.250,3.580)}
\gppoint{gp mark 7}{(9.270,3.576)}
\gppoint{gp mark 7}{(9.291,3.623)}
\gppoint{gp mark 7}{(9.311,3.633)}
\gppoint{gp mark 7}{(9.331,3.678)}
\gppoint{gp mark 7}{(9.352,3.687)}
\gppoint{gp mark 7}{(9.372,3.699)}
\gppoint{gp mark 7}{(9.392,3.704)}
\gppoint{gp mark 7}{(9.413,3.652)}
\gppoint{gp mark 7}{(9.433,3.671)}
\gppoint{gp mark 7}{(9.453,3.694)}
\gppoint{gp mark 7}{(9.474,3.737)}
\gppoint{gp mark 7}{(9.494,3.766)}
\gppoint{gp mark 7}{(9.514,3.844)}
\gppoint{gp mark 7}{(9.535,3.826)}
\gppoint{gp mark 7}{(9.555,3.795)}
\gppoint{gp mark 7}{(9.575,3.815)}
\gppoint{gp mark 7}{(9.596,3.850)}
\gppoint{gp mark 7}{(9.616,3.939)}
\gppoint{gp mark 7}{(9.636,3.908)}
\gppoint{gp mark 7}{(9.657,3.919)}
\gppoint{gp mark 7}{(9.677,3.977)}
\gppoint{gp mark 7}{(9.697,3.974)}
\gppoint{gp mark 7}{(9.718,4.007)}
\gppoint{gp mark 7}{(9.738,3.992)}
\gppoint{gp mark 7}{(9.758,3.994)}
\gppoint{gp mark 7}{(9.779,4.039)}
\gppoint{gp mark 7}{(9.799,3.953)}
\gppoint{gp mark 7}{(9.819,3.929)}
\gppoint{gp mark 7}{(9.840,3.941)}
\gppoint{gp mark 7}{(9.860,4.001)}
\gppoint{gp mark 7}{(9.880,3.943)}
\gppoint{gp mark 7}{(9.901,3.989)}
\gppoint{gp mark 7}{(9.921,4.013)}
\gppoint{gp mark 7}{(9.941,3.989)}
\gppoint{gp mark 7}{(9.962,3.989)}
\gppoint{gp mark 7}{(9.982,4.029)}
\gppoint{gp mark 7}{(10.002,3.961)}
\gppoint{gp mark 7}{(10.023,3.966)}
\gppoint{gp mark 7}{(10.043,3.935)}
\gppoint{gp mark 7}{(10.063,3.890)}
\gppoint{gp mark 7}{(10.084,3.902)}
\gppoint{gp mark 7}{(10.104,3.915)}
\gppoint{gp mark 7}{(10.124,3.933)}
\gppoint{gp mark 7}{(10.145,3.930)}
\gppoint{gp mark 7}{(10.165,3.890)}
\gppoint{gp mark 7}{(10.185,3.857)}
\gppoint{gp mark 7}{(10.206,3.874)}
\gppoint{gp mark 7}{(10.226,3.843)}
\gppoint{gp mark 7}{(10.246,3.865)}
\gppoint{gp mark 7}{(10.267,3.938)}
\gppoint{gp mark 7}{(10.287,3.945)}
\gppoint{gp mark 7}{(10.307,3.916)}
\gppoint{gp mark 7}{(10.328,3.891)}
\gppoint{gp mark 7}{(10.348,3.919)}
\gppoint{gp mark 7}{(10.368,3.930)}
\gppoint{gp mark 7}{(10.389,3.902)}
\gppoint{gp mark 7}{(10.409,3.901)}
\gppoint{gp mark 7}{(10.429,3.936)}
\gppoint{gp mark 7}{(10.450,3.881)}
\gppoint{gp mark 7}{(10.470,3.873)}
\gppoint{gp mark 7}{(10.490,3.877)}
\gppoint{gp mark 7}{(10.511,3.811)}
\gppoint{gp mark 7}{(10.531,3.851)}
\gppoint{gp mark 7}{(10.551,3.818)}
\gppoint{gp mark 7}{(10.572,3.862)}
\gppoint{gp mark 7}{(10.592,3.817)}
\gppoint{gp mark 7}{(10.612,3.818)}
\gppoint{gp mark 7}{(10.632,3.779)}
\gppoint{gp mark 7}{(10.653,3.758)}
\gppoint{gp mark 7}{(10.673,3.765)}
\gppoint{gp mark 7}{(10.693,3.698)}
\gppoint{gp mark 7}{(10.714,3.772)}
\gppoint{gp mark 7}{(10.734,3.772)}
\gppoint{gp mark 7}{(10.754,3.781)}
\gppoint{gp mark 7}{(10.775,3.779)}
\gppoint{gp mark 7}{(10.795,3.895)}
\gppoint{gp mark 7}{(10.815,3.801)}
\gppoint{gp mark 7}{(10.836,3.774)}
\gppoint{gp mark 7}{(10.856,3.756)}
\gppoint{gp mark 7}{(10.876,3.726)}
\gppoint{gp mark 7}{(10.897,3.656)}
\gppoint{gp mark 7}{(10.917,3.653)}
\gppoint{gp mark 7}{(10.937,3.673)}
\gppoint{gp mark 7}{(10.958,3.693)}
\gppoint{gp mark 7}{(10.978,3.611)}
\gppoint{gp mark 7}{(10.998,3.553)}
\gppoint{gp mark 7}{(11.019,3.533)}
\gppoint{gp mark 7}{(11.039,3.583)}
\gppoint{gp mark 7}{(11.059,3.636)}
\gppoint{gp mark 7}{(11.080,3.615)}
\gppoint{gp mark 7}{(11.100,3.577)}
\gppoint{gp mark 7}{(11.120,3.552)}
\gppoint{gp mark 7}{(11.141,3.539)}
\gppoint{gp mark 7}{(11.161,3.560)}
\gppoint{gp mark 7}{(11.181,3.658)}
\gppoint{gp mark 7}{(11.202,3.690)}
\gppoint{gp mark 7}{(11.222,3.673)}
\gppoint{gp mark 7}{(11.242,3.689)}
\gppoint{gp mark 7}{(11.263,3.716)}
\gppoint{gp mark 7}{(11.283,3.705)}
\gppoint{gp mark 7}{(11.303,3.689)}
\gppoint{gp mark 7}{(11.324,3.715)}
\gppoint{gp mark 7}{(11.344,3.728)}
\gppoint{gp mark 7}{(11.364,3.750)}
\gppoint{gp mark 7}{(11.385,3.704)}
\gppoint{gp mark 7}{(11.405,3.654)}
\gppoint{gp mark 7}{(11.425,3.589)}
\gppoint{gp mark 7}{(11.446,3.633)}
\gppoint{gp mark 7}{(11.466,3.606)}
\gppoint{gp mark 7}{(11.486,3.656)}
\gppoint{gp mark 7}{(11.507,3.650)}
\gppoint{gp mark 7}{(11.527,3.670)}
\gppoint{gp mark 7}{(11.547,3.692)}
\gppoint{gp mark 7}{(11.568,3.728)}
\gppoint{gp mark 7}{(11.588,3.784)}
\gppoint{gp mark 7}{(11.608,3.783)}
\gppoint{gp mark 7}{(11.629,3.744)}
\gppoint{gp mark 7}{(11.649,3.742)}
\gppoint{gp mark 7}{(11.669,3.777)}
\gppoint{gp mark 7}{(11.690,3.801)}
\gppoint{gp mark 7}{(11.710,3.734)}
\gppoint{gp mark 7}{(11.730,3.732)}
\gppoint{gp mark 7}{(11.751,3.735)}
\gppoint{gp mark 7}{(11.771,3.704)}
\gppoint{gp mark 7}{(11.791,3.653)}
\gppoint{gp mark 7}{(11.812,3.631)}
\gppoint{gp mark 7}{(11.832,3.614)}
\gppoint{gp mark 7}{(11.852,3.626)}
\gppoint{gp mark 7}{(11.873,3.537)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,3.541)--(1.514,3.541)--(1.525,3.541)--(1.535,3.541)--(1.546,3.541)%
  --(1.556,3.541)--(1.566,3.541)--(1.577,3.541)--(1.587,3.541)--(1.598,3.541)--(1.608,3.541)%
  --(1.618,3.541)--(1.629,3.541)--(1.639,3.541)--(1.650,3.541)--(1.660,3.541)--(1.670,3.541)%
  --(1.681,3.541)--(1.691,3.541)--(1.702,3.541)--(1.712,3.541)--(1.722,3.541)--(1.733,3.541)%
  --(1.743,3.541)--(1.754,3.541)--(1.764,3.541)--(1.774,3.541)--(1.785,3.541)--(1.795,3.541)%
  --(1.806,3.541)--(1.816,3.541)--(1.826,3.541)--(1.837,3.541)--(1.847,3.541)--(1.858,3.541)%
  --(1.868,3.541)--(1.878,3.541)--(1.889,3.541)--(1.899,3.541)--(1.910,3.541)--(1.920,3.541)%
  --(1.930,3.541)--(1.941,3.541)--(1.951,3.541)--(1.962,3.541)--(1.972,3.541)--(1.982,3.541)%
  --(1.993,3.541)--(2.003,3.541)--(2.014,3.541)--(2.024,3.541)--(2.034,3.541)--(2.045,3.541)%
  --(2.055,3.541)--(2.066,3.541)--(2.076,3.541)--(2.086,3.541)--(2.097,3.541)--(2.107,3.541)%
  --(2.118,3.541)--(2.128,3.541)--(2.138,3.541)--(2.149,3.541)--(2.159,3.541)--(2.170,3.541)%
  --(2.180,3.541)--(2.190,3.541)--(2.201,3.541)--(2.211,3.541)--(2.222,3.541)--(2.232,3.541)%
  --(2.242,3.541)--(2.253,3.541)--(2.263,3.541)--(2.274,3.541)--(2.284,3.541)--(2.294,3.541)%
  --(2.305,3.541)--(2.315,3.541)--(2.326,3.541)--(2.336,3.541)--(2.346,3.541)--(2.357,3.541)%
  --(2.367,3.541)--(2.378,3.541)--(2.388,3.541)--(2.398,3.541)--(2.409,3.541)--(2.419,3.541)%
  --(2.430,3.541)--(2.440,3.541)--(2.450,3.541)--(2.461,3.541)--(2.471,3.541)--(2.482,3.541)%
  --(2.492,3.541)--(2.502,3.541)--(2.513,3.541)--(2.523,3.541)--(2.534,3.541)--(2.544,3.541)%
  --(2.554,3.541)--(2.565,3.541)--(2.575,3.541)--(2.586,3.541)--(2.596,3.541)--(2.606,3.541)%
  --(2.617,3.541)--(2.627,3.541)--(2.638,3.541)--(2.648,3.541)--(2.658,3.541)--(2.669,3.541)%
  --(2.679,3.541)--(2.690,3.541)--(2.700,3.541)--(2.710,3.541)--(2.721,3.541)--(2.731,3.541)%
  --(2.742,3.541)--(2.752,3.541)--(2.762,3.541)--(2.773,3.541)--(2.783,3.541)--(2.794,3.541)%
  --(2.804,3.541)--(2.814,3.541)--(2.825,3.541)--(2.835,3.541)--(2.846,3.541)--(2.856,3.541)%
  --(2.866,3.541)--(2.877,3.541)--(2.887,3.541)--(2.898,3.541)--(2.908,3.541)--(2.918,3.541)%
  --(2.929,3.541)--(2.939,3.541)--(2.950,3.541)--(2.960,3.541)--(2.970,3.541)--(2.981,3.541)%
  --(2.991,3.541)--(3.002,3.541)--(3.012,3.541)--(3.022,3.541)--(3.033,3.541)--(3.043,3.541)%
  --(3.054,3.541)--(3.064,3.541)--(3.074,3.541)--(3.085,3.541)--(3.095,3.541)--(3.106,3.541)%
  --(3.116,3.541)--(3.126,3.541)--(3.137,3.541)--(3.147,3.541)--(3.158,3.541)--(3.168,3.541)%
  --(3.178,3.541)--(3.189,3.541)--(3.199,3.541)--(3.210,3.541)--(3.220,3.541)--(3.230,3.541)%
  --(3.241,3.541)--(3.251,3.541)--(3.261,3.541)--(3.272,3.541)--(3.282,3.541)--(3.293,3.541)%
  --(3.303,3.541)--(3.313,3.541)--(3.324,3.541)--(3.334,3.541)--(3.345,3.541)--(3.355,3.541)%
  --(3.365,3.541)--(3.376,3.541)--(3.386,3.541)--(3.397,3.541)--(3.407,3.541)--(3.417,3.541)%
  --(3.428,3.541)--(3.438,3.541)--(3.449,3.541)--(3.459,3.541)--(3.469,3.541)--(3.480,3.541)%
  --(3.490,3.541)--(3.501,3.541)--(3.511,3.541)--(3.521,3.541)--(3.532,3.541)--(3.542,3.541)%
  --(3.553,3.541)--(3.563,3.541)--(3.573,3.541)--(3.584,3.541)--(3.594,3.541)--(3.605,3.541)%
  --(3.615,3.541)--(3.625,3.541)--(3.636,3.541)--(3.646,3.541)--(3.657,3.541)--(3.667,3.541)%
  --(3.677,3.541)--(3.688,3.541)--(3.698,3.541)--(3.709,3.541)--(3.719,3.541)--(3.729,3.541)%
  --(3.740,3.541)--(3.750,3.541)--(3.761,3.541)--(3.771,3.541)--(3.781,3.541)--(3.792,3.541)%
  --(3.802,3.541)--(3.813,3.541)--(3.823,3.541)--(3.833,3.541)--(3.844,3.541)--(3.854,3.541)%
  --(3.865,3.541)--(3.875,3.541)--(3.885,3.541)--(3.896,3.541)--(3.906,3.541)--(3.917,3.541)%
  --(3.927,3.541)--(3.937,3.541)--(3.948,3.541)--(3.958,3.541)--(3.969,3.541)--(3.979,3.541)%
  --(3.989,3.541)--(4.000,3.541)--(4.010,3.541)--(4.021,3.541)--(4.031,3.541)--(4.041,3.541)%
  --(4.052,3.541)--(4.062,3.541)--(4.073,3.541)--(4.083,3.541)--(4.093,3.541)--(4.104,3.541)%
  --(4.114,3.541)--(4.125,3.541)--(4.135,3.541)--(4.145,3.541)--(4.156,3.541)--(4.166,3.541)%
  --(4.177,3.541)--(4.187,3.541)--(4.197,3.541)--(4.208,3.541)--(4.218,3.541)--(4.229,3.541)%
  --(4.239,3.541)--(4.249,3.541)--(4.260,3.541)--(4.270,3.541)--(4.281,3.541)--(4.291,3.541)%
  --(4.301,3.541)--(4.312,3.541)--(4.322,3.541)--(4.333,3.541)--(4.343,3.541)--(4.353,3.541)%
  --(4.364,3.541)--(4.374,3.541)--(4.385,3.541)--(4.395,3.541)--(4.405,3.541)--(4.416,3.541)%
  --(4.426,3.541)--(4.437,3.541)--(4.447,3.541)--(4.457,3.541)--(4.468,3.541)--(4.478,3.541)%
  --(4.489,3.541)--(4.499,3.541)--(4.509,3.541)--(4.520,3.541)--(4.530,3.541)--(4.541,3.541)%
  --(4.551,3.541)--(4.561,3.541)--(4.572,3.541)--(4.582,3.541)--(4.593,3.541)--(4.603,3.541)%
  --(4.613,3.541)--(4.624,3.541)--(4.634,3.541)--(4.645,3.541)--(4.655,3.541)--(4.665,3.541)%
  --(4.676,3.541)--(4.686,3.541)--(4.697,3.541)--(4.707,3.541)--(4.717,3.541)--(4.728,3.541)%
  --(4.738,3.541)--(4.749,3.541)--(4.759,3.541)--(4.769,3.541)--(4.780,3.541)--(4.790,3.541)%
  --(4.801,3.541)--(4.811,3.541)--(4.821,3.541)--(4.832,3.541)--(4.842,3.541)--(4.853,3.541)%
  --(4.863,3.541)--(4.873,3.541)--(4.884,3.541)--(4.894,3.541)--(4.905,3.541)--(4.915,3.541)%
  --(4.925,3.541)--(4.936,3.541)--(4.946,3.541)--(4.957,3.541)--(4.967,3.541)--(4.977,3.541)%
  --(4.988,3.541)--(4.998,3.541)--(5.009,3.541)--(5.019,3.541)--(5.029,3.541)--(5.040,3.541)%
  --(5.050,3.541)--(5.061,3.541)--(5.071,3.541)--(5.081,3.541)--(5.092,3.541)--(5.102,3.541)%
  --(5.113,3.541)--(5.123,3.541)--(5.133,3.541)--(5.144,3.541)--(5.154,3.541)--(5.165,3.541)%
  --(5.175,3.541)--(5.185,3.541)--(5.196,3.541)--(5.206,3.541)--(5.217,3.541)--(5.227,3.541)%
  --(5.237,3.541)--(5.248,3.541)--(5.258,3.541)--(5.269,3.541)--(5.279,3.541)--(5.289,3.541)%
  --(5.300,3.541)--(5.310,3.541)--(5.321,3.541)--(5.331,3.541)--(5.341,3.541)--(5.352,3.541)%
  --(5.362,3.541)--(5.373,3.541)--(5.383,3.541)--(5.393,3.541)--(5.404,3.541)--(5.414,3.541)%
  --(5.425,3.541)--(5.435,3.541)--(5.445,3.541)--(5.456,3.541)--(5.466,3.541)--(5.477,3.541)%
  --(5.487,3.541)--(5.497,3.541)--(5.508,3.541)--(5.518,3.541)--(5.529,3.541)--(5.539,3.541)%
  --(5.549,3.541)--(5.560,3.541)--(5.570,3.541)--(5.581,3.541)--(5.591,3.541)--(5.601,3.541)%
  --(5.612,3.541)--(5.622,3.541)--(5.633,3.541)--(5.643,3.541)--(5.653,3.541)--(5.664,3.541)%
  --(5.674,3.541)--(5.685,3.541)--(5.695,3.541)--(5.705,3.541)--(5.716,3.541)--(5.726,3.541)%
  --(5.737,3.541)--(5.747,3.541)--(5.757,3.541)--(5.768,3.541)--(5.778,3.541)--(5.789,3.541)%
  --(5.799,3.541)--(5.809,3.541)--(5.820,3.541)--(5.830,3.541)--(5.841,3.541)--(5.851,3.541)%
  --(5.861,3.541)--(5.872,3.541)--(5.882,3.541)--(5.893,3.541)--(5.903,3.541)--(5.913,3.541)%
  --(5.924,3.541)--(5.934,3.541)--(5.945,3.541)--(5.955,3.541)--(5.965,3.541)--(5.976,3.541)%
  --(5.986,3.541)--(5.997,3.541)--(6.007,3.541)--(6.017,3.541)--(6.028,3.541)--(6.038,3.541)%
  --(6.049,3.541)--(6.059,3.541)--(6.069,3.541)--(6.080,3.541)--(6.090,3.541)--(6.101,3.541)%
  --(6.111,3.541)--(6.121,3.541)--(6.132,3.541)--(6.142,3.541)--(6.153,3.541)--(6.163,3.541)%
  --(6.173,3.541)--(6.184,3.541)--(6.194,3.541)--(6.205,3.541)--(6.215,3.541)--(6.225,3.541)%
  --(6.236,3.541)--(6.246,3.541)--(6.257,3.541)--(6.267,3.541)--(6.277,3.541)--(6.288,3.541)%
  --(6.298,3.541)--(6.309,3.541)--(6.319,3.541)--(6.329,3.541)--(6.340,3.541)--(6.350,3.541)%
  --(6.361,3.541)--(6.371,3.541)--(6.381,3.541)--(6.392,3.541)--(6.402,3.541)--(6.413,3.541)%
  --(6.423,3.541)--(6.433,3.541)--(6.444,3.541)--(6.454,3.541)--(6.465,3.541)--(6.475,3.541)%
  --(6.485,3.541)--(6.496,3.541)--(6.506,3.541)--(6.517,3.541)--(6.527,3.541)--(6.537,3.541)%
  --(6.548,3.541)--(6.558,3.541)--(6.569,3.541)--(6.579,3.541)--(6.589,3.541)--(6.600,3.541)%
  --(6.610,3.541)--(6.621,3.541)--(6.631,3.541)--(6.641,3.541)--(6.652,3.541)--(6.662,3.541)%
  --(6.673,3.541)--(6.683,3.541)--(6.693,3.541)--(6.704,3.541)--(6.714,3.541)--(6.724,3.541)%
  --(6.735,3.541)--(6.745,3.541)--(6.756,3.541)--(6.766,3.541)--(6.776,3.541)--(6.787,3.541)%
  --(6.797,3.541)--(6.808,3.541)--(6.818,3.541)--(6.828,3.541)--(6.839,3.541)--(6.849,3.541)%
  --(6.860,3.541)--(6.870,3.541)--(6.880,3.541)--(6.891,3.541)--(6.901,3.541)--(6.912,3.541)%
  --(6.922,3.541)--(6.932,3.541)--(6.943,3.541)--(6.953,3.541)--(6.964,3.541)--(6.974,3.541)%
  --(6.984,3.541)--(6.995,3.541)--(7.005,3.541)--(7.016,3.541)--(7.026,3.541)--(7.036,3.541)%
  --(7.047,3.541)--(7.057,3.541)--(7.068,3.541)--(7.078,3.541)--(7.088,3.541)--(7.099,3.541)%
  --(7.109,3.541)--(7.120,3.541)--(7.130,3.541)--(7.140,3.541)--(7.151,3.541)--(7.161,3.541)%
  --(7.172,3.541)--(7.182,3.541)--(7.192,3.541)--(7.203,3.541)--(7.213,3.541)--(7.224,3.541)%
  --(7.234,3.541)--(7.244,3.541)--(7.255,3.541)--(7.265,3.541)--(7.276,3.541)--(7.286,3.541)%
  --(7.296,3.541)--(7.307,3.541)--(7.317,3.541)--(7.328,3.541)--(7.338,3.541)--(7.348,3.541)%
  --(7.359,3.541)--(7.369,3.541)--(7.380,3.541)--(7.390,3.541)--(7.400,3.541)--(7.411,3.541)%
  --(7.421,3.541)--(7.432,3.541)--(7.442,3.541)--(7.452,3.541)--(7.463,3.541)--(7.473,3.541)%
  --(7.484,3.541)--(7.494,3.541)--(7.504,3.541)--(7.515,3.541)--(7.525,3.541)--(7.536,3.541)%
  --(7.546,3.541)--(7.556,3.541)--(7.567,3.541)--(7.577,3.541)--(7.588,3.541)--(7.598,3.541)%
  --(7.608,3.541)--(7.619,3.541)--(7.629,3.541)--(7.640,3.541)--(7.650,3.541)--(7.660,3.541)%
  --(7.671,3.541)--(7.681,3.541)--(7.692,3.541)--(7.702,3.541)--(7.712,3.541)--(7.723,3.541)%
  --(7.733,3.541)--(7.744,3.541)--(7.754,3.541)--(7.764,3.541)--(7.775,3.541)--(7.785,3.541)%
  --(7.796,3.541)--(7.806,3.541)--(7.816,3.541)--(7.827,3.541)--(7.837,3.541)--(7.848,3.541)%
  --(7.858,3.541)--(7.868,3.541)--(7.879,3.541)--(7.889,3.541)--(7.900,3.541)--(7.910,3.541)%
  --(7.920,3.541)--(7.931,3.541)--(7.941,3.541)--(7.952,3.541)--(7.962,3.541)--(7.972,3.541)%
  --(7.983,3.541)--(7.993,3.541)--(8.004,3.541)--(8.014,3.541)--(8.024,3.541)--(8.035,3.541)%
  --(8.045,3.541)--(8.056,3.541)--(8.066,3.541)--(8.076,3.541)--(8.087,3.541)--(8.097,3.541)%
  --(8.108,3.541)--(8.118,3.541)--(8.128,3.541)--(8.139,3.541)--(8.149,3.541)--(8.160,3.541)%
  --(8.170,3.541)--(8.180,3.541)--(8.191,3.541)--(8.201,3.541)--(8.212,3.541)--(8.222,3.541)%
  --(8.232,3.541)--(8.243,3.541)--(8.253,3.541)--(8.264,3.541)--(8.274,3.541)--(8.284,3.541)%
  --(8.295,3.541)--(8.305,3.541)--(8.316,3.541)--(8.326,3.541)--(8.336,3.541)--(8.347,3.541)%
  --(8.357,3.541)--(8.368,3.541)--(8.378,3.541)--(8.388,3.541)--(8.399,3.541)--(8.409,3.541)%
  --(8.420,3.541)--(8.430,3.541)--(8.440,3.541)--(8.451,3.541)--(8.461,3.541)--(8.472,3.541)%
  --(8.482,3.541)--(8.492,3.541)--(8.503,3.541)--(8.513,3.541)--(8.524,3.541)--(8.534,3.541)%
  --(8.544,3.541)--(8.555,3.541)--(8.565,3.541)--(8.576,3.541)--(8.586,3.541)--(8.596,3.541)%
  --(8.607,3.541)--(8.617,3.541)--(8.628,3.541)--(8.638,3.541)--(8.648,3.541)--(8.659,3.541)%
  --(8.669,3.541)--(8.680,3.541)--(8.690,3.541)--(8.700,3.541)--(8.711,3.541)--(8.721,3.541)%
  --(8.732,3.541)--(8.742,3.541)--(8.752,3.541)--(8.763,3.541)--(8.773,3.541)--(8.784,3.541)%
  --(8.794,3.541)--(8.804,3.541)--(8.815,3.541)--(8.825,3.541)--(8.836,3.541)--(8.846,3.541)%
  --(8.856,3.541)--(8.867,3.541)--(8.877,3.541)--(8.888,3.541)--(8.898,3.541)--(8.908,3.541)%
  --(8.919,3.541)--(8.929,3.541)--(8.940,3.541)--(8.950,3.541)--(8.960,3.541)--(8.971,3.541)%
  --(8.981,3.541)--(8.992,3.541)--(9.002,3.541)--(9.012,3.541)--(9.023,3.541)--(9.033,3.541)%
  --(9.044,3.541)--(9.054,3.541)--(9.064,3.541)--(9.075,3.541)--(9.085,3.541)--(9.096,3.541)%
  --(9.106,3.541)--(9.116,3.541)--(9.127,3.541)--(9.137,3.541)--(9.148,3.541)--(9.158,3.541)%
  --(9.168,3.541)--(9.179,3.541)--(9.189,3.541)--(9.200,3.541)--(9.210,3.541)--(9.220,3.541)%
  --(9.231,3.541)--(9.241,3.541)--(9.252,3.541)--(9.262,3.541)--(9.272,3.541)--(9.283,3.541)%
  --(9.293,3.541)--(9.304,3.541)--(9.314,3.541)--(9.324,3.541)--(9.335,3.541)--(9.345,3.541)%
  --(9.356,3.541)--(9.366,3.541)--(9.376,3.541)--(9.387,3.541)--(9.397,3.541)--(9.408,3.541)%
  --(9.418,3.541)--(9.428,3.541)--(9.439,3.541)--(9.449,3.541)--(9.460,3.541)--(9.470,3.541)%
  --(9.480,3.541)--(9.491,3.541)--(9.501,3.541)--(9.512,3.541)--(9.522,3.541)--(9.532,3.541)%
  --(9.543,3.541)--(9.553,3.541)--(9.564,3.541)--(9.574,3.541)--(9.584,3.541)--(9.595,3.541)%
  --(9.605,3.541)--(9.616,3.541)--(9.626,3.541)--(9.636,3.541)--(9.647,3.541)--(9.657,3.541)%
  --(9.668,3.541)--(9.678,3.541)--(9.688,3.541)--(9.699,3.541)--(9.709,3.541)--(9.720,3.541)%
  --(9.730,3.541)--(9.740,3.541)--(9.751,3.541)--(9.761,3.541)--(9.772,3.541)--(9.782,3.541)%
  --(9.792,3.541)--(9.803,3.541)--(9.813,3.541)--(9.824,3.541)--(9.834,3.541)--(9.844,3.541)%
  --(9.855,3.541)--(9.865,3.541)--(9.876,3.541)--(9.886,3.541)--(9.896,3.541)--(9.907,3.541)%
  --(9.917,3.541)--(9.928,3.541)--(9.938,3.541)--(9.948,3.541)--(9.959,3.541)--(9.969,3.541)%
  --(9.980,3.541)--(9.990,3.541)--(10.000,3.541)--(10.011,3.541)--(10.021,3.541)--(10.032,3.541)%
  --(10.042,3.541)--(10.052,3.541)--(10.063,3.541)--(10.073,3.541)--(10.084,3.541)--(10.094,3.541)%
  --(10.104,3.541)--(10.115,3.541)--(10.125,3.541)--(10.136,3.541)--(10.146,3.541)--(10.156,3.541)%
  --(10.167,3.541)--(10.177,3.541)--(10.187,3.541)--(10.198,3.541)--(10.208,3.541)--(10.219,3.541)%
  --(10.229,3.541)--(10.239,3.541)--(10.250,3.541)--(10.260,3.541)--(10.271,3.541)--(10.281,3.541)%
  --(10.291,3.541)--(10.302,3.541)--(10.312,3.541)--(10.323,3.541)--(10.333,3.541)--(10.343,3.541)%
  --(10.354,3.541)--(10.364,3.541)--(10.375,3.541)--(10.385,3.541)--(10.395,3.541)--(10.406,3.541)%
  --(10.416,3.541)--(10.427,3.541)--(10.437,3.541)--(10.447,3.541)--(10.458,3.541)--(10.468,3.541)%
  --(10.479,3.541)--(10.489,3.541)--(10.499,3.541)--(10.510,3.541)--(10.520,3.541)--(10.531,3.541)%
  --(10.541,3.541)--(10.551,3.541)--(10.562,3.541)--(10.572,3.541)--(10.583,3.541)--(10.593,3.541)%
  --(10.603,3.541)--(10.614,3.541)--(10.624,3.541)--(10.635,3.541)--(10.645,3.541)--(10.655,3.541)%
  --(10.666,3.541)--(10.676,3.541)--(10.687,3.541)--(10.697,3.541)--(10.707,3.541)--(10.718,3.541)%
  --(10.728,3.541)--(10.739,3.541)--(10.749,3.541)--(10.759,3.541)--(10.770,3.541)--(10.780,3.541)%
  --(10.791,3.541)--(10.801,3.541)--(10.811,3.541)--(10.822,3.541)--(10.832,3.541)--(10.843,3.541)%
  --(10.853,3.541)--(10.863,3.541)--(10.874,3.541)--(10.884,3.541)--(10.895,3.541)--(10.905,3.541)%
  --(10.915,3.541)--(10.926,3.541)--(10.936,3.541)--(10.947,3.541)--(10.957,3.541)--(10.967,3.541)%
  --(10.978,3.541)--(10.988,3.541)--(10.999,3.541)--(11.009,3.541)--(11.019,3.541)--(11.030,3.541)%
  --(11.040,3.541)--(11.051,3.541)--(11.061,3.541)--(11.071,3.541)--(11.082,3.541)--(11.092,3.541)%
  --(11.103,3.541)--(11.113,3.541)--(11.123,3.541)--(11.134,3.541)--(11.144,3.541)--(11.155,3.541)%
  --(11.165,3.541)--(11.175,3.541)--(11.186,3.541)--(11.196,3.541)--(11.207,3.541)--(11.217,3.541)%
  --(11.227,3.541)--(11.238,3.541)--(11.248,3.541)--(11.259,3.541)--(11.269,3.541)--(11.279,3.541)%
  --(11.290,3.541)--(11.300,3.541)--(11.311,3.541)--(11.321,3.541)--(11.331,3.541)--(11.342,3.541)%
  --(11.352,3.541)--(11.363,3.541)--(11.373,3.541)--(11.383,3.541)--(11.394,3.541)--(11.404,3.541)%
  --(11.415,3.541)--(11.425,3.541)--(11.435,3.541)--(11.446,3.541)--(11.456,3.541)--(11.467,3.541)%
  --(11.477,3.541)--(11.487,3.541)--(11.498,3.541)--(11.508,3.541)--(11.519,3.541)--(11.529,3.541)%
  --(11.539,3.541)--(11.550,3.541)--(11.560,3.541)--(11.571,3.541)--(11.581,3.541)--(11.591,3.541)%
  --(11.602,3.541)--(11.612,3.541)--(11.623,3.541)--(11.633,3.541)--(11.643,3.541)--(11.654,3.541)%
  --(11.664,3.541)--(11.675,3.541)--(11.685,3.541)--(11.695,3.541)--(11.706,3.541)--(11.716,3.541)%
  --(11.727,3.541)--(11.737,3.541)--(11.747,3.541)--(11.758,3.541)--(11.768,3.541)--(11.779,3.541)%
  --(11.789,3.541)--(11.799,3.541)--(11.810,3.541)--(11.820,3.541)--(11.831,3.541)--(11.841,3.541)%
  --(11.851,3.541)--(11.862,3.541)--(11.872,3.541)--(11.883,3.541)--(11.893,3.541);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\gpsolidlines
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.6};
\draw[gp path] (1.504,2.263)--(1.684,2.263);
\draw[gp path] (11.893,2.263)--(11.713,2.263);
\node[gp node right] at (1.320,2.263) { 0.8};
\draw[gp path] (1.504,3.541)--(1.684,3.541);
\draw[gp path] (11.893,3.541)--(11.713,3.541);
\node[gp node right] at (1.320,3.541) { 1};
\draw[gp path] (1.504,4.818)--(1.684,4.818);
\draw[gp path] (11.893,4.818)--(11.713,4.818);
\node[gp node right] at (1.320,4.818) { 1.2};
\draw[gp path] (1.504,6.096)--(1.684,6.096);
\draw[gp path] (11.893,6.096)--(11.713,6.096);
\node[gp node right] at (1.320,6.096) { 1.4};
\draw[gp path] (1.504,7.374)--(1.684,7.374);
\draw[gp path] (11.893,7.374)--(11.713,7.374);
\node[gp node right] at (1.320,7.374) { 1.6};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gppoint{gp mark 7}{(1.504,1.439)}
\gppoint{gp mark 7}{(1.524,1.426)}
\gppoint{gp mark 7}{(1.545,1.430)}
\gppoint{gp mark 7}{(1.565,1.454)}
\gppoint{gp mark 7}{(1.585,1.479)}
\gppoint{gp mark 7}{(1.606,1.500)}
\gppoint{gp mark 7}{(1.626,1.497)}
\gppoint{gp mark 7}{(1.646,1.505)}
\gppoint{gp mark 7}{(1.667,1.567)}
\gppoint{gp mark 7}{(1.687,1.568)}
\gppoint{gp mark 7}{(1.707,1.596)}
\gppoint{gp mark 7}{(1.728,1.596)}
\gppoint{gp mark 7}{(1.748,1.622)}
\gppoint{gp mark 7}{(1.768,1.611)}
\gppoint{gp mark 7}{(1.789,1.611)}
\gppoint{gp mark 7}{(1.809,1.711)}
\gppoint{gp mark 7}{(1.829,1.696)}
\gppoint{gp mark 7}{(1.850,1.684)}
\gppoint{gp mark 7}{(1.870,1.723)}
\gppoint{gp mark 7}{(1.890,1.733)}
\gppoint{gp mark 7}{(1.911,1.779)}
\gppoint{gp mark 7}{(1.931,1.820)}
\gppoint{gp mark 7}{(1.951,1.822)}
\gppoint{gp mark 7}{(1.972,1.816)}
\gppoint{gp mark 7}{(1.992,1.797)}
\gppoint{gp mark 7}{(2.012,1.799)}
\gppoint{gp mark 7}{(2.033,1.796)}
\gppoint{gp mark 7}{(2.053,1.799)}
\gppoint{gp mark 7}{(2.073,1.797)}
\gppoint{gp mark 7}{(2.094,1.810)}
\gppoint{gp mark 7}{(2.114,1.815)}
\gppoint{gp mark 7}{(2.134,1.832)}
\gppoint{gp mark 7}{(2.155,1.811)}
\gppoint{gp mark 7}{(2.175,1.854)}
\gppoint{gp mark 7}{(2.195,1.917)}
\gppoint{gp mark 7}{(2.216,1.902)}
\gppoint{gp mark 7}{(2.236,1.886)}
\gppoint{gp mark 7}{(2.256,1.911)}
\gppoint{gp mark 7}{(2.277,1.869)}
\gppoint{gp mark 7}{(2.297,1.874)}
\gppoint{gp mark 7}{(2.317,1.878)}
\gppoint{gp mark 7}{(2.338,1.927)}
\gppoint{gp mark 7}{(2.358,1.868)}
\gppoint{gp mark 7}{(2.378,1.806)}
\gppoint{gp mark 7}{(2.399,1.737)}
\gppoint{gp mark 7}{(2.419,1.758)}
\gppoint{gp mark 7}{(2.439,1.754)}
\gppoint{gp mark 7}{(2.460,1.768)}
\gppoint{gp mark 7}{(2.480,1.784)}
\gppoint{gp mark 7}{(2.500,1.807)}
\gppoint{gp mark 7}{(2.521,1.818)}
\gppoint{gp mark 7}{(2.541,1.878)}
\gppoint{gp mark 7}{(2.561,1.888)}
\gppoint{gp mark 7}{(2.582,1.916)}
\gppoint{gp mark 7}{(2.602,1.947)}
\gppoint{gp mark 7}{(2.622,1.996)}
\gppoint{gp mark 7}{(2.643,1.994)}
\gppoint{gp mark 7}{(2.663,2.001)}
\gppoint{gp mark 7}{(2.683,2.051)}
\gppoint{gp mark 7}{(2.704,2.055)}
\gppoint{gp mark 7}{(2.724,2.074)}
\gppoint{gp mark 7}{(2.744,2.081)}
\gppoint{gp mark 7}{(2.765,2.164)}
\gppoint{gp mark 7}{(2.785,2.191)}
\gppoint{gp mark 7}{(2.805,2.276)}
\gppoint{gp mark 7}{(2.825,2.291)}
\gppoint{gp mark 7}{(2.846,2.342)}
\gppoint{gp mark 7}{(2.866,2.341)}
\gppoint{gp mark 7}{(2.886,2.408)}
\gppoint{gp mark 7}{(2.907,2.399)}
\gppoint{gp mark 7}{(2.927,2.437)}
\gppoint{gp mark 7}{(2.947,2.466)}
\gppoint{gp mark 7}{(2.968,2.480)}
\gppoint{gp mark 7}{(2.988,2.516)}
\gppoint{gp mark 7}{(3.008,2.518)}
\gppoint{gp mark 7}{(3.029,2.529)}
\gppoint{gp mark 7}{(3.049,2.532)}
\gppoint{gp mark 7}{(3.069,2.572)}
\gppoint{gp mark 7}{(3.090,2.587)}
\gppoint{gp mark 7}{(3.110,2.608)}
\gppoint{gp mark 7}{(3.130,2.612)}
\gppoint{gp mark 7}{(3.151,2.599)}
\gppoint{gp mark 7}{(3.171,2.646)}
\gppoint{gp mark 7}{(3.191,2.648)}
\gppoint{gp mark 7}{(3.212,2.632)}
\gppoint{gp mark 7}{(3.232,2.684)}
\gppoint{gp mark 7}{(3.252,2.715)}
\gppoint{gp mark 7}{(3.273,2.685)}
\gppoint{gp mark 7}{(3.293,2.746)}
\gppoint{gp mark 7}{(3.313,2.780)}
\gppoint{gp mark 7}{(3.334,2.817)}
\gppoint{gp mark 7}{(3.354,2.780)}
\gppoint{gp mark 7}{(3.374,2.809)}
\gppoint{gp mark 7}{(3.395,2.828)}
\gppoint{gp mark 7}{(3.415,2.856)}
\gppoint{gp mark 7}{(3.435,2.828)}
\gppoint{gp mark 7}{(3.456,2.885)}
\gppoint{gp mark 7}{(3.476,2.911)}
\gppoint{gp mark 7}{(3.496,2.935)}
\gppoint{gp mark 7}{(3.517,2.930)}
\gppoint{gp mark 7}{(3.537,2.955)}
\gppoint{gp mark 7}{(3.557,2.973)}
\gppoint{gp mark 7}{(3.578,3.011)}
\gppoint{gp mark 7}{(3.598,3.010)}
\gppoint{gp mark 7}{(3.618,3.032)}
\gppoint{gp mark 7}{(3.639,3.077)}
\gppoint{gp mark 7}{(3.659,3.089)}
\gppoint{gp mark 7}{(3.679,3.099)}
\gppoint{gp mark 7}{(3.700,3.116)}
\gppoint{gp mark 7}{(3.720,3.171)}
\gppoint{gp mark 7}{(3.740,3.257)}
\gppoint{gp mark 7}{(3.761,3.252)}
\gppoint{gp mark 7}{(3.781,3.221)}
\gppoint{gp mark 7}{(3.801,3.226)}
\gppoint{gp mark 7}{(3.822,3.280)}
\gppoint{gp mark 7}{(3.842,3.305)}
\gppoint{gp mark 7}{(3.862,3.340)}
\gppoint{gp mark 7}{(3.883,3.340)}
\gppoint{gp mark 7}{(3.903,3.355)}
\gppoint{gp mark 7}{(3.923,3.349)}
\gppoint{gp mark 7}{(3.944,3.366)}
\gppoint{gp mark 7}{(3.964,3.390)}
\gppoint{gp mark 7}{(3.984,3.403)}
\gppoint{gp mark 7}{(4.005,3.475)}
\gppoint{gp mark 7}{(4.025,3.494)}
\gppoint{gp mark 7}{(4.045,3.509)}
\gppoint{gp mark 7}{(4.066,3.518)}
\gppoint{gp mark 7}{(4.086,3.568)}
\gppoint{gp mark 7}{(4.106,3.585)}
\gppoint{gp mark 7}{(4.127,3.662)}
\gppoint{gp mark 7}{(4.147,3.676)}
\gppoint{gp mark 7}{(4.167,3.725)}
\gppoint{gp mark 7}{(4.188,3.741)}
\gppoint{gp mark 7}{(4.208,3.788)}
\gppoint{gp mark 7}{(4.228,3.794)}
\gppoint{gp mark 7}{(4.249,3.911)}
\gppoint{gp mark 7}{(4.269,3.977)}
\gppoint{gp mark 7}{(4.289,4.005)}
\gppoint{gp mark 7}{(4.310,4.015)}
\gppoint{gp mark 7}{(4.330,4.081)}
\gppoint{gp mark 7}{(4.350,4.162)}
\gppoint{gp mark 7}{(4.371,4.166)}
\gppoint{gp mark 7}{(4.391,4.222)}
\gppoint{gp mark 7}{(4.411,4.269)}
\gppoint{gp mark 7}{(4.432,4.312)}
\gppoint{gp mark 7}{(4.452,4.312)}
\gppoint{gp mark 7}{(4.472,4.363)}
\gppoint{gp mark 7}{(4.493,4.367)}
\gppoint{gp mark 7}{(4.513,4.394)}
\gppoint{gp mark 7}{(4.533,4.418)}
\gppoint{gp mark 7}{(4.554,4.438)}
\gppoint{gp mark 7}{(4.574,4.504)}
\gppoint{gp mark 7}{(4.594,4.600)}
\gppoint{gp mark 7}{(4.615,4.625)}
\gppoint{gp mark 7}{(4.635,4.621)}
\gppoint{gp mark 7}{(4.655,4.648)}
\gppoint{gp mark 7}{(4.676,4.642)}
\gppoint{gp mark 7}{(4.696,4.687)}
\gppoint{gp mark 7}{(4.716,4.713)}
\gppoint{gp mark 7}{(4.737,4.767)}
\gppoint{gp mark 7}{(4.757,4.784)}
\gppoint{gp mark 7}{(4.777,4.800)}
\gppoint{gp mark 7}{(4.798,4.772)}
\gppoint{gp mark 7}{(4.818,4.795)}
\gppoint{gp mark 7}{(4.838,4.836)}
\gppoint{gp mark 7}{(4.859,4.837)}
\gppoint{gp mark 7}{(4.879,4.910)}
\gppoint{gp mark 7}{(4.899,4.965)}
\gppoint{gp mark 7}{(4.920,5.059)}
\gppoint{gp mark 7}{(4.940,5.087)}
\gppoint{gp mark 7}{(4.960,5.158)}
\gppoint{gp mark 7}{(4.981,5.252)}
\gppoint{gp mark 7}{(5.001,5.265)}
\gppoint{gp mark 7}{(5.021,5.338)}
\gppoint{gp mark 7}{(5.042,5.362)}
\gppoint{gp mark 7}{(5.062,5.368)}
\gppoint{gp mark 7}{(5.082,5.423)}
\gppoint{gp mark 7}{(5.103,5.472)}
\gppoint{gp mark 7}{(5.123,5.512)}
\gppoint{gp mark 7}{(5.143,5.530)}
\gppoint{gp mark 7}{(5.164,5.551)}
\gppoint{gp mark 7}{(5.184,5.574)}
\gppoint{gp mark 7}{(5.204,5.652)}
\gppoint{gp mark 7}{(5.225,5.721)}
\gppoint{gp mark 7}{(5.245,5.779)}
\gppoint{gp mark 7}{(5.265,5.819)}
\gppoint{gp mark 7}{(5.286,5.879)}
\gppoint{gp mark 7}{(5.306,5.891)}
\gppoint{gp mark 7}{(5.326,5.944)}
\gppoint{gp mark 7}{(5.347,5.985)}
\gppoint{gp mark 7}{(5.367,6.006)}
\gppoint{gp mark 7}{(5.387,6.035)}
\gppoint{gp mark 7}{(5.407,6.046)}
\gppoint{gp mark 7}{(5.428,6.130)}
\gppoint{gp mark 7}{(5.448,6.192)}
\gppoint{gp mark 7}{(5.468,6.172)}
\gppoint{gp mark 7}{(5.489,6.243)}
\gppoint{gp mark 7}{(5.509,6.295)}
\gppoint{gp mark 7}{(5.529,6.370)}
\gppoint{gp mark 7}{(5.550,6.410)}
\gppoint{gp mark 7}{(5.570,6.434)}
\gppoint{gp mark 7}{(5.590,6.539)}
\gppoint{gp mark 7}{(5.611,6.571)}
\gppoint{gp mark 7}{(5.631,6.550)}
\gppoint{gp mark 7}{(5.651,6.595)}
\gppoint{gp mark 7}{(5.672,6.633)}
\gppoint{gp mark 7}{(5.692,6.674)}
\gppoint{gp mark 7}{(5.712,6.733)}
\gppoint{gp mark 7}{(5.733,6.783)}
\gppoint{gp mark 7}{(5.753,6.855)}
\gppoint{gp mark 7}{(5.773,6.879)}
\gppoint{gp mark 7}{(5.794,6.922)}
\gppoint{gp mark 7}{(5.814,6.903)}
\gppoint{gp mark 7}{(5.834,6.974)}
\gppoint{gp mark 7}{(5.855,7.024)}
\gppoint{gp mark 7}{(5.875,7.085)}
\gppoint{gp mark 7}{(5.895,7.195)}
\gppoint{gp mark 7}{(5.916,7.250)}
\gppoint{gp mark 7}{(5.936,7.292)}
\gppoint{gp mark 7}{(5.956,7.359)}
\gppoint{gp mark 7}{(5.977,7.394)}
\gppoint{gp mark 7}{(5.997,7.453)}
\gppoint{gp mark 7}{(6.017,7.451)}
\gppoint{gp mark 7}{(6.038,7.516)}
\gppoint{gp mark 7}{(6.058,7.551)}
\gppoint{gp mark 7}{(6.078,7.583)}
\gppoint{gp mark 7}{(6.099,7.620)}
\gppoint{gp mark 7}{(6.119,7.662)}
\gppoint{gp mark 7}{(6.139,7.557)}
\gppoint{gp mark 7}{(6.160,7.511)}
\gppoint{gp mark 7}{(6.180,7.431)}
\gppoint{gp mark 7}{(6.200,7.378)}
\gppoint{gp mark 7}{(6.221,7.320)}
\gppoint{gp mark 7}{(6.241,7.286)}
\gppoint{gp mark 7}{(6.261,7.311)}
\gppoint{gp mark 7}{(6.282,7.178)}
\gppoint{gp mark 7}{(6.302,7.169)}
\gppoint{gp mark 7}{(6.322,7.131)}
\gppoint{gp mark 7}{(6.343,7.054)}
\gppoint{gp mark 7}{(6.363,6.977)}
\gppoint{gp mark 7}{(6.383,6.972)}
\gppoint{gp mark 7}{(6.404,6.968)}
\gppoint{gp mark 7}{(6.424,6.861)}
\gppoint{gp mark 7}{(6.444,6.800)}
\gppoint{gp mark 7}{(6.465,6.743)}
\gppoint{gp mark 7}{(6.485,6.731)}
\gppoint{gp mark 7}{(6.505,6.667)}
\gppoint{gp mark 7}{(6.526,6.595)}
\gppoint{gp mark 7}{(6.546,6.557)}
\gppoint{gp mark 7}{(6.566,6.535)}
\gppoint{gp mark 7}{(6.587,6.538)}
\gppoint{gp mark 7}{(6.607,6.502)}
\gppoint{gp mark 7}{(6.627,6.475)}
\gppoint{gp mark 7}{(6.648,6.455)}
\gppoint{gp mark 7}{(6.668,6.446)}
\gppoint{gp mark 7}{(6.688,6.403)}
\gppoint{gp mark 7}{(6.709,6.429)}
\gppoint{gp mark 7}{(6.729,6.427)}
\gppoint{gp mark 7}{(6.749,6.392)}
\gppoint{gp mark 7}{(6.770,6.353)}
\gppoint{gp mark 7}{(6.790,6.258)}
\gppoint{gp mark 7}{(6.810,6.189)}
\gppoint{gp mark 7}{(6.831,6.087)}
\gppoint{gp mark 7}{(6.851,6.086)}
\gppoint{gp mark 7}{(6.871,6.031)}
\gppoint{gp mark 7}{(6.892,5.986)}
\gppoint{gp mark 7}{(6.912,5.935)}
\gppoint{gp mark 7}{(6.932,5.834)}
\gppoint{gp mark 7}{(6.953,5.817)}
\gppoint{gp mark 7}{(6.973,5.823)}
\gppoint{gp mark 7}{(6.993,5.806)}
\gppoint{gp mark 7}{(7.014,5.779)}
\gppoint{gp mark 7}{(7.034,5.721)}
\gppoint{gp mark 7}{(7.054,5.660)}
\gppoint{gp mark 7}{(7.075,5.598)}
\gppoint{gp mark 7}{(7.095,5.546)}
\gppoint{gp mark 7}{(7.115,5.512)}
\gppoint{gp mark 7}{(7.136,5.468)}
\gppoint{gp mark 7}{(7.156,5.423)}
\gppoint{gp mark 7}{(7.176,5.384)}
\gppoint{gp mark 7}{(7.197,5.343)}
\gppoint{gp mark 7}{(7.217,5.263)}
\gppoint{gp mark 7}{(7.237,5.198)}
\gppoint{gp mark 7}{(7.258,5.209)}
\gppoint{gp mark 7}{(7.278,5.145)}
\gppoint{gp mark 7}{(7.298,5.083)}
\gppoint{gp mark 7}{(7.319,5.008)}
\gppoint{gp mark 7}{(7.339,4.956)}
\gppoint{gp mark 7}{(7.359,4.909)}
\gppoint{gp mark 7}{(7.380,4.934)}
\gppoint{gp mark 7}{(7.400,4.898)}
\gppoint{gp mark 7}{(7.420,4.885)}
\gppoint{gp mark 7}{(7.441,4.903)}
\gppoint{gp mark 7}{(7.461,4.888)}
\gppoint{gp mark 7}{(7.481,4.824)}
\gppoint{gp mark 7}{(7.502,4.782)}
\gppoint{gp mark 7}{(7.522,4.750)}
\gppoint{gp mark 7}{(7.542,4.629)}
\gppoint{gp mark 7}{(7.563,4.574)}
\gppoint{gp mark 7}{(7.583,4.555)}
\gppoint{gp mark 7}{(7.603,4.512)}
\gppoint{gp mark 7}{(7.624,4.473)}
\gppoint{gp mark 7}{(7.644,4.473)}
\gppoint{gp mark 7}{(7.664,4.469)}
\gppoint{gp mark 7}{(7.685,4.437)}
\gppoint{gp mark 7}{(7.705,4.475)}
\gppoint{gp mark 7}{(7.725,4.451)}
\gppoint{gp mark 7}{(7.746,4.397)}
\gppoint{gp mark 7}{(7.766,4.345)}
\gppoint{gp mark 7}{(7.786,4.329)}
\gppoint{gp mark 7}{(7.807,4.355)}
\gppoint{gp mark 7}{(7.827,4.355)}
\gppoint{gp mark 7}{(7.847,4.315)}
\gppoint{gp mark 7}{(7.868,4.278)}
\gppoint{gp mark 7}{(7.888,4.265)}
\gppoint{gp mark 7}{(7.908,4.218)}
\gppoint{gp mark 7}{(7.929,4.212)}
\gppoint{gp mark 7}{(7.949,4.188)}
\gppoint{gp mark 7}{(7.969,4.200)}
\gppoint{gp mark 7}{(7.990,4.161)}
\gppoint{gp mark 7}{(8.010,4.126)}
\gppoint{gp mark 7}{(8.030,4.113)}
\gppoint{gp mark 7}{(8.050,4.105)}
\gppoint{gp mark 7}{(8.071,4.040)}
\gppoint{gp mark 7}{(8.091,4.031)}
\gppoint{gp mark 7}{(8.111,4.043)}
\gppoint{gp mark 7}{(8.132,4.043)}
\gppoint{gp mark 7}{(8.152,4.015)}
\gppoint{gp mark 7}{(8.172,4.011)}
\gppoint{gp mark 7}{(8.193,3.970)}
\gppoint{gp mark 7}{(8.213,3.941)}
\gppoint{gp mark 7}{(8.233,3.896)}
\gppoint{gp mark 7}{(8.254,3.834)}
\gppoint{gp mark 7}{(8.274,3.796)}
\gppoint{gp mark 7}{(8.294,3.712)}
\gppoint{gp mark 7}{(8.315,3.703)}
\gppoint{gp mark 7}{(8.335,3.670)}
\gppoint{gp mark 7}{(8.355,3.560)}
\gppoint{gp mark 7}{(8.376,3.558)}
\gppoint{gp mark 7}{(8.396,3.582)}
\gppoint{gp mark 7}{(8.416,3.605)}
\gppoint{gp mark 7}{(8.437,3.612)}
\gppoint{gp mark 7}{(8.457,3.563)}
\gppoint{gp mark 7}{(8.477,3.538)}
\gppoint{gp mark 7}{(8.498,3.482)}
\gppoint{gp mark 7}{(8.518,3.428)}
\gppoint{gp mark 7}{(8.538,3.404)}
\gppoint{gp mark 7}{(8.559,3.358)}
\gppoint{gp mark 7}{(8.579,3.313)}
\gppoint{gp mark 7}{(8.599,3.297)}
\gppoint{gp mark 7}{(8.620,3.270)}
\gppoint{gp mark 7}{(8.640,3.271)}
\gppoint{gp mark 7}{(8.660,3.229)}
\gppoint{gp mark 7}{(8.681,3.250)}
\gppoint{gp mark 7}{(8.701,3.256)}
\gppoint{gp mark 7}{(8.721,3.221)}
\gppoint{gp mark 7}{(8.742,3.167)}
\gppoint{gp mark 7}{(8.762,3.116)}
\gppoint{gp mark 7}{(8.782,3.098)}
\gppoint{gp mark 7}{(8.803,3.107)}
\gppoint{gp mark 7}{(8.823,3.122)}
\gppoint{gp mark 7}{(8.843,3.058)}
\gppoint{gp mark 7}{(8.864,3.000)}
\gppoint{gp mark 7}{(8.884,2.980)}
\gppoint{gp mark 7}{(8.904,2.945)}
\gppoint{gp mark 7}{(8.925,2.958)}
\gppoint{gp mark 7}{(8.945,2.946)}
\gppoint{gp mark 7}{(8.965,2.917)}
\gppoint{gp mark 7}{(8.986,2.916)}
\gppoint{gp mark 7}{(9.006,2.859)}
\gppoint{gp mark 7}{(9.026,2.826)}
\gppoint{gp mark 7}{(9.047,2.818)}
\gppoint{gp mark 7}{(9.067,2.779)}
\gppoint{gp mark 7}{(9.087,2.791)}
\gppoint{gp mark 7}{(9.108,2.725)}
\gppoint{gp mark 7}{(9.128,2.721)}
\gppoint{gp mark 7}{(9.148,2.681)}
\gppoint{gp mark 7}{(9.169,2.644)}
\gppoint{gp mark 7}{(9.189,2.654)}
\gppoint{gp mark 7}{(9.209,2.613)}
\gppoint{gp mark 7}{(9.230,2.580)}
\gppoint{gp mark 7}{(9.250,2.574)}
\gppoint{gp mark 7}{(9.270,2.585)}
\gppoint{gp mark 7}{(9.291,2.582)}
\gppoint{gp mark 7}{(9.311,2.530)}
\gppoint{gp mark 7}{(9.331,2.501)}
\gppoint{gp mark 7}{(9.352,2.520)}
\gppoint{gp mark 7}{(9.372,2.488)}
\gppoint{gp mark 7}{(9.392,2.488)}
\gppoint{gp mark 7}{(9.413,2.477)}
\gppoint{gp mark 7}{(9.433,2.488)}
\gppoint{gp mark 7}{(9.453,2.487)}
\gppoint{gp mark 7}{(9.474,2.417)}
\gppoint{gp mark 7}{(9.494,2.384)}
\gppoint{gp mark 7}{(9.514,2.372)}
\gppoint{gp mark 7}{(9.535,2.368)}
\gppoint{gp mark 7}{(9.555,2.317)}
\gppoint{gp mark 7}{(9.575,2.251)}
\gppoint{gp mark 7}{(9.596,2.216)}
\gppoint{gp mark 7}{(9.616,2.237)}
\gppoint{gp mark 7}{(9.636,2.183)}
\gppoint{gp mark 7}{(9.657,2.191)}
\gppoint{gp mark 7}{(9.677,2.144)}
\gppoint{gp mark 7}{(9.697,2.148)}
\gppoint{gp mark 7}{(9.718,2.163)}
\gppoint{gp mark 7}{(9.738,2.177)}
\gppoint{gp mark 7}{(9.758,2.153)}
\gppoint{gp mark 7}{(9.779,2.148)}
\gppoint{gp mark 7}{(9.799,2.107)}
\gppoint{gp mark 7}{(9.819,2.045)}
\gppoint{gp mark 7}{(9.840,2.070)}
\gppoint{gp mark 7}{(9.860,2.109)}
\gppoint{gp mark 7}{(9.880,2.097)}
\gppoint{gp mark 7}{(9.901,2.095)}
\gppoint{gp mark 7}{(9.921,2.048)}
\gppoint{gp mark 7}{(9.941,2.075)}
\gppoint{gp mark 7}{(9.962,2.043)}
\gppoint{gp mark 7}{(9.982,2.031)}
\gppoint{gp mark 7}{(10.002,2.025)}
\gppoint{gp mark 7}{(10.023,2.054)}
\gppoint{gp mark 7}{(10.043,2.037)}
\gppoint{gp mark 7}{(10.063,2.034)}
\gppoint{gp mark 7}{(10.084,2.001)}
\gppoint{gp mark 7}{(10.104,1.961)}
\gppoint{gp mark 7}{(10.124,1.963)}
\gppoint{gp mark 7}{(10.145,1.967)}
\gppoint{gp mark 7}{(10.165,1.998)}
\gppoint{gp mark 7}{(10.185,2.027)}
\gppoint{gp mark 7}{(10.206,2.038)}
\gppoint{gp mark 7}{(10.226,2.004)}
\gppoint{gp mark 7}{(10.246,1.981)}
\gppoint{gp mark 7}{(10.267,1.983)}
\gppoint{gp mark 7}{(10.287,1.967)}
\gppoint{gp mark 7}{(10.307,1.969)}
\gppoint{gp mark 7}{(10.328,1.909)}
\gppoint{gp mark 7}{(10.348,1.902)}
\gppoint{gp mark 7}{(10.368,1.887)}
\gppoint{gp mark 7}{(10.389,1.888)}
\gppoint{gp mark 7}{(10.409,1.894)}
\gppoint{gp mark 7}{(10.429,1.852)}
\gppoint{gp mark 7}{(10.450,1.864)}
\gppoint{gp mark 7}{(10.470,1.837)}
\gppoint{gp mark 7}{(10.490,1.862)}
\gppoint{gp mark 7}{(10.511,1.836)}
\gppoint{gp mark 7}{(10.531,1.851)}
\gppoint{gp mark 7}{(10.551,1.798)}
\gppoint{gp mark 7}{(10.572,1.750)}
\gppoint{gp mark 7}{(10.592,1.754)}
\gppoint{gp mark 7}{(10.612,1.741)}
\gppoint{gp mark 7}{(10.632,1.753)}
\gppoint{gp mark 7}{(10.653,1.755)}
\gppoint{gp mark 7}{(10.673,1.753)}
\gppoint{gp mark 7}{(10.693,1.713)}
\gppoint{gp mark 7}{(10.714,1.719)}
\gppoint{gp mark 7}{(10.734,1.681)}
\gppoint{gp mark 7}{(10.754,1.681)}
\gppoint{gp mark 7}{(10.775,1.658)}
\gppoint{gp mark 7}{(10.795,1.641)}
\gppoint{gp mark 7}{(10.815,1.612)}
\gppoint{gp mark 7}{(10.836,1.619)}
\gppoint{gp mark 7}{(10.856,1.623)}
\gppoint{gp mark 7}{(10.876,1.629)}
\gppoint{gp mark 7}{(10.897,1.618)}
\gppoint{gp mark 7}{(10.917,1.548)}
\gppoint{gp mark 7}{(10.937,1.500)}
\gppoint{gp mark 7}{(10.958,1.521)}
\gppoint{gp mark 7}{(10.978,1.530)}
\gppoint{gp mark 7}{(10.998,1.488)}
\gppoint{gp mark 7}{(11.019,1.497)}
\gppoint{gp mark 7}{(11.039,1.504)}
\gppoint{gp mark 7}{(11.059,1.472)}
\gppoint{gp mark 7}{(11.080,1.412)}
\gppoint{gp mark 7}{(11.100,1.425)}
\gppoint{gp mark 7}{(11.120,1.391)}
\gppoint{gp mark 7}{(11.141,1.365)}
\gppoint{gp mark 7}{(11.161,1.357)}
\gppoint{gp mark 7}{(11.181,1.406)}
\gppoint{gp mark 7}{(11.202,1.410)}
\gppoint{gp mark 7}{(11.222,1.430)}
\gppoint{gp mark 7}{(11.242,1.442)}
\gppoint{gp mark 7}{(11.263,1.426)}
\gppoint{gp mark 7}{(11.283,1.417)}
\gppoint{gp mark 7}{(11.303,1.470)}
\gppoint{gp mark 7}{(11.324,1.426)}
\gppoint{gp mark 7}{(11.344,1.405)}
\gppoint{gp mark 7}{(11.364,1.386)}
\gppoint{gp mark 7}{(11.385,1.365)}
\gppoint{gp mark 7}{(11.405,1.369)}
\gppoint{gp mark 7}{(11.425,1.343)}
\gppoint{gp mark 7}{(11.446,1.336)}
\gppoint{gp mark 7}{(11.466,1.281)}
\gppoint{gp mark 7}{(11.486,1.260)}
\gppoint{gp mark 7}{(11.507,1.257)}
\gppoint{gp mark 7}{(11.527,1.277)}
\gppoint{gp mark 7}{(11.547,1.275)}
\gppoint{gp mark 7}{(11.568,1.279)}
\gppoint{gp mark 7}{(11.588,1.293)}
\gppoint{gp mark 7}{(11.608,1.329)}
\gppoint{gp mark 7}{(11.629,1.324)}
\gppoint{gp mark 7}{(11.649,1.381)}
\gppoint{gp mark 7}{(11.669,1.381)}
\gppoint{gp mark 7}{(11.690,1.394)}
\gppoint{gp mark 7}{(11.710,1.367)}
\gppoint{gp mark 7}{(11.730,1.385)}
\gppoint{gp mark 7}{(11.751,1.403)}
\gppoint{gp mark 7}{(11.771,1.412)}
\gppoint{gp mark 7}{(11.791,1.414)}
\gppoint{gp mark 7}{(11.812,1.419)}
\gppoint{gp mark 7}{(11.832,1.417)}
\gppoint{gp mark 7}{(11.852,1.422)}
\gppoint{gp mark 7}{(11.873,1.439)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,1.439)--(1.514,1.444)--(1.525,1.449)--(1.535,1.454)--(1.546,1.459)%
  --(1.556,1.464)--(1.566,1.469)--(1.577,1.474)--(1.587,1.479)--(1.598,1.484)--(1.608,1.489)%
  --(1.618,1.494)--(1.629,1.500)--(1.639,1.505)--(1.650,1.510)--(1.660,1.515)--(1.670,1.521)%
  --(1.681,1.526)--(1.691,1.532)--(1.702,1.537)--(1.712,1.543)--(1.722,1.548)--(1.733,1.554)%
  --(1.743,1.560)--(1.754,1.565)--(1.764,1.571)--(1.774,1.577)--(1.785,1.583)--(1.795,1.589)%
  --(1.806,1.595)--(1.816,1.601)--(1.826,1.607)--(1.837,1.613)--(1.847,1.619)--(1.858,1.625)%
  --(1.868,1.631)--(1.878,1.637)--(1.889,1.644)--(1.899,1.650)--(1.910,1.656)--(1.920,1.663)%
  --(1.930,1.669)--(1.941,1.676)--(1.951,1.682)--(1.962,1.689)--(1.972,1.695)--(1.982,1.702)%
  --(1.993,1.708)--(2.003,1.715)--(2.014,1.722)--(2.024,1.729)--(2.034,1.736)--(2.045,1.742)%
  --(2.055,1.749)--(2.066,1.756)--(2.076,1.763)--(2.086,1.770)--(2.097,1.777)--(2.107,1.785)%
  --(2.118,1.792)--(2.128,1.799)--(2.138,1.806)--(2.149,1.813)--(2.159,1.821)--(2.170,1.828)%
  --(2.180,1.836)--(2.190,1.843)--(2.201,1.851)--(2.211,1.858)--(2.222,1.866)--(2.232,1.873)%
  --(2.242,1.881)--(2.253,1.889)--(2.263,1.896)--(2.274,1.904)--(2.284,1.912)--(2.294,1.920)%
  --(2.305,1.928)--(2.315,1.936)--(2.326,1.944)--(2.336,1.952)--(2.346,1.960)--(2.357,1.968)%
  --(2.367,1.976)--(2.378,1.984)--(2.388,1.992)--(2.398,2.001)--(2.409,2.009)--(2.419,2.017)%
  --(2.430,2.026)--(2.440,2.034)--(2.450,2.043)--(2.461,2.051)--(2.471,2.060)--(2.482,2.068)%
  --(2.492,2.077)--(2.502,2.086)--(2.513,2.094)--(2.523,2.103)--(2.534,2.112)--(2.544,2.121)%
  --(2.554,2.130)--(2.565,2.139)--(2.575,2.148)--(2.586,2.157)--(2.596,2.166)--(2.606,2.175)%
  --(2.617,2.184)--(2.627,2.193)--(2.638,2.202)--(2.648,2.212)--(2.658,2.221)--(2.669,2.230)%
  --(2.679,2.240)--(2.690,2.249)--(2.700,2.259)--(2.710,2.268)--(2.721,2.278)--(2.731,2.287)%
  --(2.742,2.297)--(2.752,2.307)--(2.762,2.316)--(2.773,2.326)--(2.783,2.336)--(2.794,2.346)%
  --(2.804,2.356)--(2.814,2.365)--(2.825,2.375)--(2.835,2.385)--(2.846,2.395)--(2.856,2.406)%
  --(2.866,2.416)--(2.877,2.426)--(2.887,2.436)--(2.898,2.446)--(2.908,2.457)--(2.918,2.467)%
  --(2.929,2.477)--(2.939,2.488)--(2.950,2.498)--(2.960,2.509)--(2.970,2.519)--(2.981,2.530)%
  --(2.991,2.540)--(3.002,2.551)--(3.012,2.562)--(3.022,2.572)--(3.033,2.583)--(3.043,2.594)%
  --(3.054,2.605)--(3.064,2.616)--(3.074,2.627)--(3.085,2.638)--(3.095,2.649)--(3.106,2.660)%
  --(3.116,2.671)--(3.126,2.682)--(3.137,2.693)--(3.147,2.705)--(3.158,2.716)--(3.168,2.727)%
  --(3.178,2.739)--(3.189,2.750)--(3.199,2.761)--(3.210,2.773)--(3.220,2.784)--(3.230,2.796)%
  --(3.241,2.808)--(3.251,2.819)--(3.261,2.831)--(3.272,2.843)--(3.282,2.854)--(3.293,2.866)%
  --(3.303,2.878)--(3.313,2.890)--(3.324,2.902)--(3.334,2.914)--(3.345,2.926)--(3.355,2.938)%
  --(3.365,2.950)--(3.376,2.962)--(3.386,2.974)--(3.397,2.987)--(3.407,2.999)--(3.417,3.011)%
  --(3.428,3.024)--(3.438,3.036)--(3.449,3.048)--(3.459,3.061)--(3.469,3.073)--(3.480,3.086)%
  --(3.490,3.099)--(3.501,3.111)--(3.511,3.124)--(3.521,3.137)--(3.532,3.149)--(3.542,3.162)%
  --(3.553,3.175)--(3.563,3.188)--(3.573,3.201)--(3.584,3.214)--(3.594,3.227)--(3.605,3.240)%
  --(3.615,3.253)--(3.625,3.266)--(3.636,3.279)--(3.646,3.292)--(3.657,3.306)--(3.667,3.319)%
  --(3.677,3.332)--(3.688,3.346)--(3.698,3.359)--(3.709,3.372)--(3.719,3.386)--(3.729,3.400)%
  --(3.740,3.413)--(3.750,3.427)--(3.761,3.440)--(3.771,3.454)--(3.781,3.468)--(3.792,3.482)%
  --(3.802,3.495)--(3.813,3.509)--(3.823,3.523)--(3.833,3.537)--(3.844,3.551)--(3.854,3.565)%
  --(3.865,3.579)--(3.875,3.593)--(3.885,3.608)--(3.896,3.622)--(3.906,3.636)--(3.917,3.650)%
  --(3.927,3.665)--(3.937,3.679)--(3.948,3.693)--(3.958,3.708)--(3.969,3.722)--(3.979,3.737)%
  --(3.989,3.751)--(4.000,3.766)--(4.010,3.781)--(4.021,3.795)--(4.031,3.810)--(4.041,3.825)%
  --(4.052,3.840)--(4.062,3.855)--(4.073,3.869)--(4.083,3.884)--(4.093,3.899)--(4.104,3.914)%
  --(4.114,3.929)--(4.125,3.945)--(4.135,3.960)--(4.145,3.975)--(4.156,3.990)--(4.166,4.005)%
  --(4.177,4.021)--(4.187,4.036)--(4.197,4.051)--(4.208,4.067)--(4.218,4.082)--(4.229,4.098)%
  --(4.239,4.113)--(4.249,4.129)--(4.260,4.145)--(4.270,4.160)--(4.281,4.176)--(4.291,4.192)%
  --(4.301,4.208)--(4.312,4.223)--(4.322,4.239)--(4.333,4.255)--(4.343,4.271)--(4.353,4.287)%
  --(4.364,4.303)--(4.374,4.319)--(4.385,4.336)--(4.395,4.352)--(4.405,4.368)--(4.416,4.384)%
  --(4.426,4.400)--(4.437,4.417)--(4.447,4.433)--(4.457,4.450)--(4.468,4.466)--(4.478,4.483)%
  --(4.489,4.499)--(4.499,4.516)--(4.509,4.532)--(4.520,4.549)--(4.530,4.566)--(4.541,4.582)%
  --(4.551,4.599)--(4.561,4.616)--(4.572,4.633)--(4.582,4.650)--(4.593,4.667)--(4.603,4.684)%
  --(4.613,4.701)--(4.624,4.718)--(4.634,4.735)--(4.645,4.752)--(4.655,4.769)--(4.665,4.787)%
  --(4.676,4.804)--(4.686,4.821)--(4.697,4.839)--(4.707,4.856)--(4.717,4.873)--(4.728,4.891)%
  --(4.738,4.909)--(4.749,4.926)--(4.759,4.944)--(4.769,4.961)--(4.780,4.979)--(4.790,4.997)%
  --(4.801,5.015)--(4.811,5.032)--(4.821,5.050)--(4.832,5.068)--(4.842,5.086)--(4.853,5.104)%
  --(4.863,5.122)--(4.873,5.140)--(4.884,5.158)--(4.894,5.176)--(4.905,5.195)--(4.915,5.213)%
  --(4.925,5.231)--(4.936,5.249)--(4.946,5.268)--(4.957,5.286)--(4.967,5.305)--(4.977,5.323)%
  --(4.988,5.342)--(4.998,5.360)--(5.009,5.379)--(5.019,5.397)--(5.029,5.416)--(5.040,5.435)%
  --(5.050,5.454)--(5.061,5.472)--(5.071,5.491)--(5.081,5.510)--(5.092,5.529)--(5.102,5.548)%
  --(5.113,5.567)--(5.123,5.586)--(5.133,5.605)--(5.144,5.624)--(5.154,5.643)--(5.165,5.663)%
  --(5.175,5.682)--(5.185,5.701)--(5.196,5.721)--(5.206,5.740)--(5.217,5.759)--(5.227,5.779)%
  --(5.237,5.798)--(5.248,5.818)--(5.258,5.838)--(5.269,5.857)--(5.279,5.877)--(5.289,5.897)%
  --(5.300,5.916)--(5.310,5.936)--(5.321,5.956)--(5.331,5.976)--(5.341,5.996)--(5.352,6.016)%
  --(5.362,6.036)--(5.373,6.056)--(5.383,6.076)--(5.393,6.096)--(5.404,6.116)--(5.414,6.136)%
  --(5.425,6.157)--(5.435,6.177)--(5.445,6.197)--(5.456,6.218)--(5.466,6.238)--(5.477,6.258)%
  --(5.487,6.279)--(5.497,6.299)--(5.508,6.320)--(5.518,6.341)--(5.529,6.361)--(5.539,6.382)%
  --(5.549,6.403)--(5.560,6.423)--(5.570,6.444)--(5.581,6.465)--(5.591,6.486)--(5.601,6.507)%
  --(5.612,6.528)--(5.622,6.549)--(5.633,6.570)--(5.643,6.591)--(5.653,6.612)--(5.664,6.634)%
  --(5.674,6.655)--(5.685,6.676)--(5.695,6.697)--(5.705,6.719)--(5.716,6.740)--(5.726,6.762)%
  --(5.737,6.783)--(5.747,6.805)--(5.757,6.826)--(5.768,6.848)--(5.778,6.869)--(5.789,6.891)%
  --(5.799,6.913)--(5.809,6.935)--(5.820,6.956)--(5.830,6.978)--(5.841,7.000)--(5.851,7.022)%
  --(5.861,7.044)--(5.872,7.066)--(5.882,7.088)--(5.893,7.110)--(5.903,7.132)--(5.913,7.155)%
  --(5.924,7.177)--(5.934,7.199)--(5.945,7.221)--(5.955,7.244)--(5.965,7.266)--(5.976,7.288)%
  --(5.986,7.311)--(5.997,7.333)--(6.007,7.356)--(6.017,7.379)--(6.028,7.401)--(6.038,7.424)%
  --(6.049,7.447)--(6.059,7.469)--(6.069,7.492)--(6.080,7.515)--(6.090,7.538)--(6.101,7.546)%
  --(6.111,7.523)--(6.121,7.501)--(6.132,7.478)--(6.142,7.455)--(6.153,7.432)--(6.163,7.410)%
  --(6.173,7.387)--(6.184,7.364)--(6.194,7.342)--(6.205,7.319)--(6.215,7.297)--(6.225,7.274)%
  --(6.236,7.252)--(6.246,7.229)--(6.257,7.207)--(6.267,7.185)--(6.277,7.163)--(6.288,7.140)%
  --(6.298,7.118)--(6.309,7.096)--(6.319,7.074)--(6.329,7.052)--(6.340,7.030)--(6.350,7.008)%
  --(6.361,6.986)--(6.371,6.964)--(6.381,6.943)--(6.392,6.921)--(6.402,6.899)--(6.413,6.877)%
  --(6.423,6.856)--(6.433,6.834)--(6.444,6.812)--(6.454,6.791)--(6.465,6.769)--(6.475,6.748)%
  --(6.485,6.727)--(6.496,6.705)--(6.506,6.684)--(6.517,6.663)--(6.527,6.641)--(6.537,6.620)%
  --(6.548,6.599)--(6.558,6.578)--(6.569,6.557)--(6.579,6.536)--(6.589,6.515)--(6.600,6.494)%
  --(6.610,6.473)--(6.621,6.452)--(6.631,6.431)--(6.641,6.410)--(6.652,6.390)--(6.662,6.369)%
  --(6.673,6.348)--(6.683,6.328)--(6.693,6.307)--(6.704,6.286)--(6.714,6.266)--(6.724,6.245)%
  --(6.735,6.225)--(6.745,6.205)--(6.756,6.184)--(6.766,6.164)--(6.776,6.144)--(6.787,6.123)%
  --(6.797,6.103)--(6.808,6.083)--(6.818,6.063)--(6.828,6.043)--(6.839,6.023)--(6.849,6.003)%
  --(6.860,5.983)--(6.870,5.963)--(6.880,5.943)--(6.891,5.924)--(6.901,5.904)--(6.912,5.884)%
  --(6.922,5.864)--(6.932,5.845)--(6.943,5.825)--(6.953,5.806)--(6.964,5.786)--(6.974,5.767)%
  --(6.984,5.747)--(6.995,5.728)--(7.005,5.708)--(7.016,5.689)--(7.026,5.670)--(7.036,5.651)%
  --(7.047,5.631)--(7.057,5.612)--(7.068,5.593)--(7.078,5.574)--(7.088,5.555)--(7.099,5.536)%
  --(7.109,5.517)--(7.120,5.498)--(7.130,5.479)--(7.140,5.460)--(7.151,5.442)--(7.161,5.423)%
  --(7.172,5.404)--(7.182,5.386)--(7.192,5.367)--(7.203,5.348)--(7.213,5.330)--(7.224,5.311)%
  --(7.234,5.293)--(7.244,5.275)--(7.255,5.256)--(7.265,5.238)--(7.276,5.220)--(7.286,5.201)%
  --(7.296,5.183)--(7.307,5.165)--(7.317,5.147)--(7.328,5.129)--(7.338,5.111)--(7.348,5.093)%
  --(7.359,5.075)--(7.369,5.057)--(7.380,5.039)--(7.390,5.021)--(7.400,5.003)--(7.411,4.986)%
  --(7.421,4.968)--(7.432,4.950)--(7.442,4.933)--(7.452,4.915)--(7.463,4.897)--(7.473,4.880)%
  --(7.484,4.862)--(7.494,4.845)--(7.504,4.828)--(7.515,4.810)--(7.525,4.793)--(7.536,4.776)%
  --(7.546,4.759)--(7.556,4.741)--(7.567,4.724)--(7.577,4.707)--(7.588,4.690)--(7.598,4.673)%
  --(7.608,4.656)--(7.619,4.639)--(7.629,4.622)--(7.640,4.605)--(7.650,4.589)--(7.660,4.572)%
  --(7.671,4.555)--(7.681,4.538)--(7.692,4.522)--(7.702,4.505)--(7.712,4.489)--(7.723,4.472)%
  --(7.733,4.456)--(7.744,4.439)--(7.754,4.423)--(7.764,4.406)--(7.775,4.390)--(7.785,4.374)%
  --(7.796,4.358)--(7.806,4.341)--(7.816,4.325)--(7.827,4.309)--(7.837,4.293)--(7.848,4.277)%
  --(7.858,4.261)--(7.868,4.245)--(7.879,4.229)--(7.889,4.213)--(7.900,4.198)--(7.910,4.182)%
  --(7.920,4.166)--(7.931,4.150)--(7.941,4.135)--(7.952,4.119)--(7.962,4.104)--(7.972,4.088)%
  --(7.983,4.073)--(7.993,4.057)--(8.004,4.042)--(8.014,4.026)--(8.024,4.011)--(8.035,3.996)%
  --(8.045,3.980)--(8.056,3.965)--(8.066,3.950)--(8.076,3.935)--(8.087,3.920)--(8.097,3.905)%
  --(8.108,3.890)--(8.118,3.875)--(8.128,3.860)--(8.139,3.845)--(8.149,3.830)--(8.160,3.816)%
  --(8.170,3.801)--(8.180,3.786)--(8.191,3.771)--(8.201,3.757)--(8.212,3.742)--(8.222,3.728)%
  --(8.232,3.713)--(8.243,3.699)--(8.253,3.684)--(8.264,3.670)--(8.274,3.656)--(8.284,3.641)%
  --(8.295,3.627)--(8.305,3.613)--(8.316,3.599)--(8.326,3.584)--(8.336,3.570)--(8.347,3.556)%
  --(8.357,3.542)--(8.368,3.528)--(8.378,3.514)--(8.388,3.501)--(8.399,3.487)--(8.409,3.473)%
  --(8.420,3.459)--(8.430,3.445)--(8.440,3.432)--(8.451,3.418)--(8.461,3.405)--(8.472,3.391)%
  --(8.482,3.377)--(8.492,3.364)--(8.503,3.351)--(8.513,3.337)--(8.524,3.324)--(8.534,3.310)%
  --(8.544,3.297)--(8.555,3.284)--(8.565,3.271)--(8.576,3.258)--(8.586,3.245)--(8.596,3.231)%
  --(8.607,3.218)--(8.617,3.205)--(8.628,3.193)--(8.638,3.180)--(8.648,3.167)--(8.659,3.154)%
  --(8.669,3.141)--(8.680,3.128)--(8.690,3.116)--(8.700,3.103)--(8.711,3.091)--(8.721,3.078)%
  --(8.732,3.065)--(8.742,3.053)--(8.752,3.040)--(8.763,3.028)--(8.773,3.016)--(8.784,3.003)%
  --(8.794,2.991)--(8.804,2.979)--(8.815,2.967)--(8.825,2.955)--(8.836,2.942)--(8.846,2.930)%
  --(8.856,2.918)--(8.867,2.906)--(8.877,2.894)--(8.888,2.882)--(8.898,2.871)--(8.908,2.859)%
  --(8.919,2.847)--(8.929,2.835)--(8.940,2.824)--(8.950,2.812)--(8.960,2.800)--(8.971,2.789)%
  --(8.981,2.777)--(8.992,2.766)--(9.002,2.754)--(9.012,2.743)--(9.023,2.731)--(9.033,2.720)%
  --(9.044,2.709)--(9.054,2.697)--(9.064,2.686)--(9.075,2.675)--(9.085,2.664)--(9.096,2.653)%
  --(9.106,2.642)--(9.116,2.631)--(9.127,2.620)--(9.137,2.609)--(9.148,2.598)--(9.158,2.587)%
  --(9.168,2.576)--(9.179,2.566)--(9.189,2.555)--(9.200,2.544)--(9.210,2.534)--(9.220,2.523)%
  --(9.231,2.513)--(9.241,2.502)--(9.252,2.492)--(9.262,2.481)--(9.272,2.471)--(9.283,2.460)%
  --(9.293,2.450)--(9.304,2.440)--(9.314,2.430)--(9.324,2.419)--(9.335,2.409)--(9.345,2.399)%
  --(9.356,2.389)--(9.366,2.379)--(9.376,2.369)--(9.387,2.359)--(9.397,2.349)--(9.408,2.339)%
  --(9.418,2.330)--(9.428,2.320)--(9.439,2.310)--(9.449,2.300)--(9.460,2.291)--(9.470,2.281)%
  --(9.480,2.272)--(9.491,2.262)--(9.501,2.253)--(9.512,2.243)--(9.522,2.234)--(9.532,2.224)%
  --(9.543,2.215)--(9.553,2.206)--(9.564,2.197)--(9.574,2.187)--(9.584,2.178)--(9.595,2.169)%
  --(9.605,2.160)--(9.616,2.151)--(9.626,2.142)--(9.636,2.133)--(9.647,2.124)--(9.657,2.115)%
  --(9.668,2.106)--(9.678,2.098)--(9.688,2.089)--(9.699,2.080)--(9.709,2.072)--(9.720,2.063)%
  --(9.730,2.054)--(9.740,2.046)--(9.751,2.037)--(9.761,2.029)--(9.772,2.020)--(9.782,2.012)%
  --(9.792,2.004)--(9.803,1.995)--(9.813,1.987)--(9.824,1.979)--(9.834,1.971)--(9.844,1.963)%
  --(9.855,1.955)--(9.865,1.947)--(9.876,1.939)--(9.886,1.931)--(9.896,1.923)--(9.907,1.915)%
  --(9.917,1.907)--(9.928,1.899)--(9.938,1.891)--(9.948,1.884)--(9.959,1.876)--(9.969,1.868)%
  --(9.980,1.861)--(9.990,1.853)--(10.000,1.846)--(10.011,1.838)--(10.021,1.831)--(10.032,1.824)%
  --(10.042,1.816)--(10.052,1.809)--(10.063,1.802)--(10.073,1.794)--(10.084,1.787)--(10.094,1.780)%
  --(10.104,1.773)--(10.115,1.766)--(10.125,1.759)--(10.136,1.752)--(10.146,1.745)--(10.156,1.738)%
  --(10.167,1.731)--(10.177,1.724)--(10.187,1.718)--(10.198,1.711)--(10.208,1.704)--(10.219,1.698)%
  --(10.229,1.691)--(10.239,1.684)--(10.250,1.678)--(10.260,1.671)--(10.271,1.665)--(10.281,1.659)%
  --(10.291,1.652)--(10.302,1.646)--(10.312,1.640)--(10.323,1.633)--(10.333,1.627)--(10.343,1.621)%
  --(10.354,1.615)--(10.364,1.609)--(10.375,1.603)--(10.385,1.597)--(10.395,1.591)--(10.406,1.585)%
  --(10.416,1.579)--(10.427,1.573)--(10.437,1.568)--(10.447,1.562)--(10.458,1.556)--(10.468,1.551)%
  --(10.479,1.545)--(10.489,1.539)--(10.499,1.534)--(10.510,1.528)--(10.520,1.523)--(10.531,1.517)%
  --(10.541,1.512)--(10.551,1.507)--(10.562,1.501)--(10.572,1.496)--(10.583,1.491)--(10.593,1.486)%
  --(10.603,1.481)--(10.614,1.476)--(10.624,1.471)--(10.635,1.466)--(10.645,1.461)--(10.655,1.456)%
  --(10.666,1.451)--(10.676,1.446)--(10.687,1.441)--(10.697,1.436)--(10.707,1.432)--(10.718,1.427)%
  --(10.728,1.423)--(10.739,1.418)--(10.749,1.414)--(10.759,1.410)--(10.770,1.406)--(10.780,1.401)%
  --(10.791,1.397)--(10.801,1.394)--(10.811,1.390)--(10.822,1.386)--(10.832,1.382)--(10.843,1.379)%
  --(10.853,1.375)--(10.863,1.372)--(10.874,1.368)--(10.884,1.365)--(10.895,1.362)--(10.905,1.359)%
  --(10.915,1.356)--(10.926,1.353)--(10.936,1.350)--(10.947,1.347)--(10.957,1.345)--(10.967,1.342)%
  --(10.978,1.339)--(10.988,1.337)--(10.999,1.335)--(11.009,1.332)--(11.019,1.330)--(11.030,1.328)%
  --(11.040,1.326)--(11.051,1.324)--(11.061,1.322)--(11.071,1.320)--(11.082,1.319)--(11.092,1.317)%
  --(11.103,1.316)--(11.113,1.314)--(11.123,1.313)--(11.134,1.311)--(11.144,1.310)--(11.155,1.309)%
  --(11.165,1.308)--(11.175,1.307)--(11.186,1.306)--(11.196,1.305)--(11.207,1.305)--(11.217,1.304)%
  --(11.227,1.304)--(11.238,1.303)--(11.248,1.303)--(11.259,1.302)--(11.269,1.302)--(11.279,1.302)%
  --(11.290,1.302)--(11.300,1.302)--(11.311,1.302)--(11.321,1.302)--(11.331,1.303)--(11.342,1.303)%
  --(11.352,1.303)--(11.363,1.304)--(11.373,1.304)--(11.383,1.305)--(11.394,1.306)--(11.404,1.307)%
  --(11.415,1.308)--(11.425,1.309)--(11.435,1.310)--(11.446,1.311)--(11.456,1.312)--(11.467,1.314)%
  --(11.477,1.315)--(11.487,1.317)--(11.498,1.318)--(11.508,1.320)--(11.519,1.322)--(11.529,1.323)%
  --(11.539,1.325)--(11.550,1.327)--(11.560,1.329)--(11.571,1.332)--(11.581,1.334)--(11.591,1.336)%
  --(11.602,1.339)--(11.612,1.341)--(11.623,1.344)--(11.633,1.346)--(11.643,1.349)--(11.654,1.352)%
  --(11.664,1.355)--(11.675,1.358)--(11.685,1.361)--(11.695,1.364)--(11.706,1.367)--(11.716,1.370)%
  --(11.727,1.374)--(11.737,1.377)--(11.747,1.381)--(11.758,1.385)--(11.768,1.388)--(11.779,1.392)%
  --(11.789,1.396)--(11.799,1.400)--(11.810,1.404)--(11.820,1.408)--(11.831,1.412)--(11.841,1.417)%
  --(11.851,1.421)--(11.862,1.426)--(11.872,1.430)--(11.883,1.435)--(11.893,1.439);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[gnuplot]
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.2};
\draw[gp path] (1.504,2.156)--(1.684,2.156);
\draw[gp path] (11.893,2.156)--(11.713,2.156);
\node[gp node right] at (1.320,2.156) { 0.4};
\draw[gp path] (1.504,3.328)--(1.684,3.328);
\draw[gp path] (11.893,3.328)--(11.713,3.328);
\node[gp node right] at (1.320,3.328) { 0.6};
\draw[gp path] (1.504,4.499)--(1.684,4.499);
\draw[gp path] (11.893,4.499)--(11.713,4.499);
\node[gp node right] at (1.320,4.499) { 0.8};
\draw[gp path] (1.504,5.670)--(1.684,5.670);
\draw[gp path] (11.893,5.670)--(11.713,5.670);
\node[gp node right] at (1.320,5.670) { 1};
\draw[gp path] (1.504,6.842)--(1.684,6.842);
\draw[gp path] (11.893,6.842)--(11.713,6.842);
\node[gp node right] at (1.320,6.842) { 1.2};
\draw[gp path] (1.504,8.013)--(1.684,8.013);
\draw[gp path] (11.893,8.013)--(11.713,8.013);
\node[gp node right] at (1.320,8.013) { 1.4};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,6.018)--(1.514,6.000)--(1.525,5.981)--(1.535,5.962)--(1.546,5.943)%
  --(1.556,5.925)--(1.566,5.906)--(1.577,5.888)--(1.587,5.869)--(1.598,5.850)--(1.608,5.832)%
  --(1.618,5.814)--(1.629,5.795)--(1.639,5.777)--(1.650,5.758)--(1.660,5.740)--(1.670,5.722)%
  --(1.681,5.704)--(1.691,5.686)--(1.702,5.667)--(1.712,5.649)--(1.722,5.631)--(1.733,5.613)%
  --(1.743,5.595)--(1.754,5.577)--(1.764,5.559)--(1.774,5.541)--(1.785,5.524)--(1.795,5.506)%
  --(1.806,5.488)--(1.816,5.470)--(1.826,5.453)--(1.837,5.435)--(1.847,5.417)--(1.858,5.400)%
  --(1.868,5.382)--(1.878,5.365)--(1.889,5.347)--(1.899,5.330)--(1.910,5.313)--(1.920,5.295)%
  --(1.930,5.278)--(1.941,5.261)--(1.951,5.243)--(1.962,5.226)--(1.972,5.209)--(1.982,5.192)%
  --(1.993,5.175)--(2.003,5.158)--(2.014,5.141)--(2.024,5.124)--(2.034,5.107)--(2.045,5.090)%
  --(2.055,5.073)--(2.066,5.056)--(2.076,5.040)--(2.086,5.023)--(2.097,5.006)--(2.107,4.989)%
  --(2.118,4.973)--(2.128,4.956)--(2.138,4.940)--(2.149,4.923)--(2.159,4.907)--(2.170,4.890)%
  --(2.180,4.874)--(2.190,4.857)--(2.201,4.841)--(2.211,4.825)--(2.222,4.809)--(2.232,4.792)%
  --(2.242,4.776)--(2.253,4.760)--(2.263,4.744)--(2.274,4.728)--(2.284,4.712)--(2.294,4.696)%
  --(2.305,4.680)--(2.315,4.664)--(2.326,4.648)--(2.336,4.632)--(2.346,4.616)--(2.357,4.601)%
  --(2.367,4.585)--(2.378,4.569)--(2.388,4.554)--(2.398,4.538)--(2.409,4.522)--(2.419,4.507)%
  --(2.430,4.491)--(2.440,4.476)--(2.450,4.460)--(2.461,4.445)--(2.471,4.430)--(2.482,4.414)%
  --(2.492,4.399)--(2.502,4.384)--(2.513,4.369)--(2.523,4.354)--(2.534,4.338)--(2.544,4.323)%
  --(2.554,4.308)--(2.565,4.293)--(2.575,4.278)--(2.586,4.263)--(2.596,4.248)--(2.606,4.234)%
  --(2.617,4.219)--(2.627,4.204)--(2.638,4.189)--(2.648,4.175)--(2.658,4.160)--(2.669,4.145)%
  --(2.679,4.131)--(2.690,4.116)--(2.700,4.102)--(2.710,4.087)--(2.721,4.073)--(2.731,4.058)%
  --(2.742,4.044)--(2.752,4.030)--(2.762,4.015)--(2.773,4.001)--(2.783,3.987)--(2.794,3.973)%
  --(2.804,3.958)--(2.814,3.944)--(2.825,3.930)--(2.835,3.916)--(2.846,3.902)--(2.856,3.888)%
  --(2.866,3.874)--(2.877,3.861)--(2.887,3.847)--(2.898,3.833)--(2.908,3.819)--(2.918,3.805)%
  --(2.929,3.792)--(2.939,3.778)--(2.950,3.764)--(2.960,3.751)--(2.970,3.737)--(2.981,3.724)%
  --(2.991,3.710)--(3.002,3.697)--(3.012,3.684)--(3.022,3.670)--(3.033,3.657)--(3.043,3.644)%
  --(3.054,3.630)--(3.064,3.617)--(3.074,3.604)--(3.085,3.591)--(3.095,3.578)--(3.106,3.565)%
  --(3.116,3.552)--(3.126,3.539)--(3.137,3.526)--(3.147,3.513)--(3.158,3.500)--(3.168,3.487)%
  --(3.178,3.475)--(3.189,3.462)--(3.199,3.449)--(3.210,3.436)--(3.220,3.424)--(3.230,3.411)%
  --(3.241,3.399)--(3.251,3.386)--(3.261,3.374)--(3.272,3.361)--(3.282,3.349)--(3.293,3.336)%
  --(3.303,3.324)--(3.313,3.312)--(3.324,3.299)--(3.334,3.287)--(3.345,3.275)--(3.355,3.263)%
  --(3.365,3.251)--(3.376,3.239)--(3.386,3.227)--(3.397,3.215)--(3.407,3.203)--(3.417,3.191)%
  --(3.428,3.179)--(3.438,3.167)--(3.449,3.155)--(3.459,3.144)--(3.469,3.132)--(3.480,3.120)%
  --(3.490,3.109)--(3.501,3.097)--(3.511,3.085)--(3.521,3.074)--(3.532,3.062)--(3.542,3.051)%
  --(3.553,3.039)--(3.563,3.028)--(3.573,3.017)--(3.584,3.005)--(3.594,2.994)--(3.605,2.983)%
  --(3.615,2.972)--(3.625,2.960)--(3.636,2.949)--(3.646,2.938)--(3.657,2.927)--(3.667,2.916)%
  --(3.677,2.905)--(3.688,2.894)--(3.698,2.883)--(3.709,2.873)--(3.719,2.862)--(3.729,2.851)%
  --(3.740,2.840)--(3.750,2.829)--(3.761,2.819)--(3.771,2.808)--(3.781,2.798)--(3.792,2.787)%
  --(3.802,2.776)--(3.813,2.766)--(3.823,2.756)--(3.833,2.745)--(3.844,2.735)--(3.854,2.724)%
  --(3.865,2.714)--(3.875,2.704)--(3.885,2.694)--(3.896,2.683)--(3.906,2.673)--(3.917,2.663)%
  --(3.927,2.653)--(3.937,2.643)--(3.948,2.633)--(3.958,2.623)--(3.969,2.613)--(3.979,2.603)%
  --(3.989,2.594)--(4.000,2.584)--(4.010,2.574)--(4.021,2.564)--(4.031,2.555)--(4.041,2.545)%
  --(4.052,2.535)--(4.062,2.526)--(4.073,2.516)--(4.083,2.507)--(4.093,2.497)--(4.104,2.488)%
  --(4.114,2.478)--(4.125,2.469)--(4.135,2.460)--(4.145,2.450)--(4.156,2.441)--(4.166,2.432)%
  --(4.177,2.423)--(4.187,2.414)--(4.197,2.405)--(4.208,2.396)--(4.218,2.387)--(4.229,2.378)%
  --(4.239,2.369)--(4.249,2.360)--(4.260,2.351)--(4.270,2.342)--(4.281,2.333)--(4.291,2.324)%
  --(4.301,2.316)--(4.312,2.307)--(4.322,2.298)--(4.333,2.290)--(4.343,2.281)--(4.353,2.273)%
  --(4.364,2.264)--(4.374,2.256)--(4.385,2.247)--(4.395,2.239)--(4.405,2.231)--(4.416,2.222)%
  --(4.426,2.214)--(4.437,2.206)--(4.447,2.198)--(4.457,2.190)--(4.468,2.182)--(4.478,2.173)%
  --(4.489,2.165)--(4.499,2.157)--(4.509,2.149)--(4.520,2.142)--(4.530,2.134)--(4.541,2.126)%
  --(4.551,2.118)--(4.561,2.110)--(4.572,2.103)--(4.582,2.095)--(4.593,2.087)--(4.603,2.080)%
  --(4.613,2.072)--(4.624,2.064)--(4.634,2.057)--(4.645,2.049)--(4.655,2.042)--(4.665,2.035)%
  --(4.676,2.027)--(4.686,2.020)--(4.697,2.013)--(4.707,2.005)--(4.717,1.998)--(4.728,1.991)%
  --(4.738,1.984)--(4.749,1.977)--(4.759,1.970)--(4.769,1.963)--(4.780,1.956)--(4.790,1.949)%
  --(4.801,1.942)--(4.811,1.935)--(4.821,1.928)--(4.832,1.921)--(4.842,1.915)--(4.853,1.908)%
  --(4.863,1.901)--(4.873,1.895)--(4.884,1.888)--(4.894,1.882)--(4.905,1.875)--(4.915,1.869)%
  --(4.925,1.862)--(4.936,1.856)--(4.946,1.849)--(4.957,1.843)--(4.967,1.837)--(4.977,1.830)%
  --(4.988,1.824)--(4.998,1.818)--(5.009,1.812)--(5.019,1.806)--(5.029,1.800)--(5.040,1.794)%
  --(5.050,1.788)--(5.061,1.782)--(5.071,1.776)--(5.081,1.770)--(5.092,1.764)--(5.102,1.758)%
  --(5.113,1.752)--(5.123,1.747)--(5.133,1.741)--(5.144,1.735)--(5.154,1.730)--(5.165,1.724)%
  --(5.175,1.719)--(5.185,1.713)--(5.196,1.708)--(5.206,1.702)--(5.217,1.697)--(5.227,1.691)%
  --(5.237,1.686)--(5.248,1.681)--(5.258,1.676)--(5.269,1.670)--(5.279,1.665)--(5.289,1.660)%
  --(5.300,1.655)--(5.310,1.650)--(5.321,1.645)--(5.331,1.640)--(5.341,1.635)--(5.352,1.630)%
  --(5.362,1.625)--(5.373,1.620)--(5.383,1.616)--(5.393,1.611)--(5.404,1.606)--(5.414,1.602)%
  --(5.425,1.597)--(5.435,1.592)--(5.445,1.588)--(5.456,1.583)--(5.466,1.579)--(5.477,1.574)%
  --(5.487,1.570)--(5.497,1.565)--(5.508,1.561)--(5.518,1.557)--(5.529,1.553)--(5.539,1.549)%
  --(5.549,1.545)--(5.560,1.541)--(5.570,1.537)--(5.581,1.533)--(5.591,1.529)--(5.601,1.526)%
  --(5.612,1.522)--(5.622,1.519)--(5.633,1.515)--(5.643,1.512)--(5.653,1.509)--(5.664,1.506)%
  --(5.674,1.502)--(5.685,1.499)--(5.695,1.496)--(5.705,1.494)--(5.716,1.491)--(5.726,1.488)%
  --(5.737,1.485)--(5.747,1.483)--(5.757,1.480)--(5.768,1.478)--(5.778,1.476)--(5.789,1.473)%
  --(5.799,1.471)--(5.809,1.469)--(5.820,1.467)--(5.830,1.465)--(5.841,1.463)--(5.851,1.461)%
  --(5.861,1.459)--(5.872,1.458)--(5.882,1.456)--(5.893,1.455)--(5.903,1.453)--(5.913,1.452)%
  --(5.924,1.451)--(5.934,1.449)--(5.945,1.448)--(5.955,1.447)--(5.965,1.446)--(5.976,1.445)%
  --(5.986,1.444)--(5.997,1.444)--(6.007,1.443)--(6.017,1.442)--(6.028,1.442)--(6.038,1.441)%
  --(6.049,1.441)--(6.059,1.441)--(6.069,1.440)--(6.080,1.440)--(6.090,1.440)--(6.101,1.440)%
  --(6.111,1.440)--(6.121,1.440)--(6.132,1.440)--(6.142,1.441)--(6.153,1.441)--(6.163,1.442)%
  --(6.173,1.442)--(6.184,1.443)--(6.194,1.443)--(6.205,1.444)--(6.215,1.445)--(6.225,1.446)%
  --(6.236,1.447)--(6.246,1.448)--(6.257,1.449)--(6.267,1.450)--(6.277,1.451)--(6.288,1.453)%
  --(6.298,1.454)--(6.309,1.456)--(6.319,1.457)--(6.329,1.459)--(6.340,1.461)--(6.350,1.462)%
  --(6.361,1.464)--(6.371,1.466)--(6.381,1.468)--(6.392,1.470)--(6.402,1.472)--(6.413,1.475)%
  --(6.423,1.477)--(6.433,1.479)--(6.444,1.482)--(6.454,1.484)--(6.465,1.487)--(6.475,1.490)%
  --(6.485,1.493)--(6.496,1.495)--(6.506,1.498)--(6.517,1.501)--(6.527,1.504)--(6.537,1.508)%
  --(6.548,1.511)--(6.558,1.514)--(6.569,1.517)--(6.579,1.521)--(6.589,1.524)--(6.600,1.528)%
  --(6.610,1.532)--(6.621,1.535)--(6.631,1.539)--(6.641,1.543)--(6.652,1.547)--(6.662,1.551)%
  --(6.673,1.555)--(6.683,1.560)--(6.693,1.564)--(6.704,1.568)--(6.714,1.573)--(6.724,1.577)%
  --(6.735,1.582)--(6.745,1.586)--(6.756,1.591)--(6.766,1.595)--(6.776,1.600)--(6.787,1.605)%
  --(6.797,1.609)--(6.808,1.614)--(6.818,1.619)--(6.828,1.624)--(6.839,1.628)--(6.849,1.633)%
  --(6.860,1.638)--(6.870,1.643)--(6.880,1.648)--(6.891,1.653)--(6.901,1.658)--(6.912,1.663)%
  --(6.922,1.669)--(6.932,1.674)--(6.943,1.679)--(6.953,1.684)--(6.964,1.690)--(6.974,1.695)%
  --(6.984,1.700)--(6.995,1.706)--(7.005,1.711)--(7.016,1.717)--(7.026,1.722)--(7.036,1.728)%
  --(7.047,1.733)--(7.057,1.739)--(7.068,1.745)--(7.078,1.750)--(7.088,1.756)--(7.099,1.762)%
  --(7.109,1.768)--(7.120,1.774)--(7.130,1.780)--(7.140,1.785)--(7.151,1.791)--(7.161,1.797)%
  --(7.172,1.804)--(7.182,1.810)--(7.192,1.816)--(7.203,1.822)--(7.213,1.828)--(7.224,1.834)%
  --(7.234,1.841)--(7.244,1.847)--(7.255,1.853)--(7.265,1.860)--(7.276,1.866)--(7.286,1.873)%
  --(7.296,1.879)--(7.307,1.886)--(7.317,1.892)--(7.328,1.899)--(7.338,1.906)--(7.348,1.912)%
  --(7.359,1.919)--(7.369,1.926)--(7.380,1.933)--(7.390,1.939)--(7.400,1.946)--(7.411,1.953)%
  --(7.421,1.960)--(7.432,1.967)--(7.442,1.974)--(7.452,1.981)--(7.463,1.988)--(7.473,1.996)%
  --(7.484,2.003)--(7.494,2.010)--(7.504,2.017)--(7.515,2.025)--(7.525,2.032)--(7.536,2.039)%
  --(7.546,2.047)--(7.556,2.054)--(7.567,2.062)--(7.577,2.069)--(7.588,2.077)--(7.598,2.084)%
  --(7.608,2.092)--(7.619,2.100)--(7.629,2.107)--(7.640,2.115)--(7.650,2.123)--(7.660,2.131)%
  --(7.671,2.139)--(7.681,2.147)--(7.692,2.154)--(7.702,2.162)--(7.712,2.170)--(7.723,2.179)%
  --(7.733,2.187)--(7.744,2.195)--(7.754,2.203)--(7.764,2.211)--(7.775,2.219)--(7.785,2.228)%
  --(7.796,2.236)--(7.806,2.244)--(7.816,2.253)--(7.827,2.261)--(7.837,2.270)--(7.848,2.278)%
  --(7.858,2.287)--(7.868,2.295)--(7.879,2.304)--(7.889,2.313)--(7.900,2.321)--(7.910,2.330)%
  --(7.920,2.339)--(7.931,2.348)--(7.941,2.356)--(7.952,2.365)--(7.962,2.374)--(7.972,2.383)%
  --(7.983,2.392)--(7.993,2.401)--(8.004,2.410)--(8.014,2.419)--(8.024,2.429)--(8.035,2.438)%
  --(8.045,2.447)--(8.056,2.456)--(8.066,2.466)--(8.076,2.475)--(8.087,2.484)--(8.097,2.494)%
  --(8.108,2.503)--(8.118,2.513)--(8.128,2.522)--(8.139,2.532)--(8.149,2.541)--(8.160,2.551)%
  --(8.170,2.561)--(8.180,2.570)--(8.191,2.580)--(8.201,2.590)--(8.212,2.600)--(8.222,2.610)%
  --(8.232,2.620)--(8.243,2.629)--(8.253,2.639)--(8.264,2.649)--(8.274,2.660)--(8.284,2.670)%
  --(8.295,2.680)--(8.305,2.690)--(8.316,2.700)--(8.326,2.710)--(8.336,2.721)--(8.347,2.731)%
  --(8.357,2.741)--(8.368,2.752)--(8.378,2.762)--(8.388,2.773)--(8.399,2.783)--(8.409,2.794)%
  --(8.420,2.804)--(8.430,2.815)--(8.440,2.826)--(8.451,2.836)--(8.461,2.847)--(8.472,2.858)%
  --(8.482,2.869)--(8.492,2.879)--(8.503,2.890)--(8.513,2.901)--(8.524,2.912)--(8.534,2.923)%
  --(8.544,2.934)--(8.555,2.945)--(8.565,2.956)--(8.576,2.968)--(8.586,2.979)--(8.596,2.990)%
  --(8.607,3.001)--(8.617,3.012)--(8.628,3.024)--(8.638,3.035)--(8.648,3.047)--(8.659,3.058)%
  --(8.669,3.070)--(8.680,3.081)--(8.690,3.093)--(8.700,3.104)--(8.711,3.116)--(8.721,3.128)%
  --(8.732,3.139)--(8.742,3.151)--(8.752,3.163)--(8.763,3.175)--(8.773,3.187)--(8.784,3.198)%
  --(8.794,3.210)--(8.804,3.222)--(8.815,3.234)--(8.825,3.246)--(8.836,3.258)--(8.846,3.271)%
  --(8.856,3.283)--(8.867,3.295)--(8.877,3.307)--(8.888,3.320)--(8.898,3.332)--(8.908,3.344)%
  --(8.919,3.357)--(8.929,3.369)--(8.940,3.381)--(8.950,3.394)--(8.960,3.407)--(8.971,3.419)%
  --(8.981,3.432)--(8.992,3.444)--(9.002,3.457)--(9.012,3.470)--(9.023,3.483)--(9.033,3.495)%
  --(9.044,3.508)--(9.054,3.521)--(9.064,3.534)--(9.075,3.547)--(9.085,3.560)--(9.096,3.573)%
  --(9.106,3.586)--(9.116,3.599)--(9.127,3.612)--(9.137,3.626)--(9.148,3.639)--(9.158,3.652)%
  --(9.168,3.665)--(9.179,3.679)--(9.189,3.692)--(9.200,3.705)--(9.210,3.719)--(9.220,3.732)%
  --(9.231,3.746)--(9.241,3.759)--(9.252,3.773)--(9.262,3.787)--(9.272,3.800)--(9.283,3.814)%
  --(9.293,3.828)--(9.304,3.842)--(9.314,3.855)--(9.324,3.869)--(9.335,3.883)--(9.345,3.897)%
  --(9.356,3.911)--(9.366,3.925)--(9.376,3.939)--(9.387,3.953)--(9.397,3.967)--(9.408,3.982)%
  --(9.418,3.996)--(9.428,4.010)--(9.439,4.024)--(9.449,4.039)--(9.460,4.053)--(9.470,4.067)%
  --(9.480,4.082)--(9.491,4.096)--(9.501,4.111)--(9.512,4.125)--(9.522,4.140)--(9.532,4.155)%
  --(9.543,4.169)--(9.553,4.184)--(9.564,4.199)--(9.574,4.213)--(9.584,4.228)--(9.595,4.243)%
  --(9.605,4.258)--(9.616,4.273)--(9.626,4.288)--(9.636,4.303)--(9.647,4.318)--(9.657,4.333)%
  --(9.668,4.348)--(9.678,4.363)--(9.688,4.378)--(9.699,4.394)--(9.709,4.409)--(9.720,4.424)%
  --(9.730,4.439)--(9.740,4.455)--(9.751,4.470)--(9.761,4.486)--(9.772,4.501)--(9.782,4.517)%
  --(9.792,4.532)--(9.803,4.548)--(9.813,4.563)--(9.824,4.579)--(9.834,4.595)--(9.844,4.611)%
  --(9.855,4.626)--(9.865,4.642)--(9.876,4.658)--(9.886,4.674)--(9.896,4.690)--(9.907,4.706)%
  --(9.917,4.722)--(9.928,4.738)--(9.938,4.754)--(9.948,4.770)--(9.959,4.786)--(9.969,4.803)%
  --(9.980,4.819)--(9.990,4.835)--(10.000,4.851)--(10.011,4.868)--(10.021,4.884)--(10.032,4.901)%
  --(10.042,4.917)--(10.052,4.934)--(10.063,4.950)--(10.073,4.967)--(10.084,4.983)--(10.094,5.000)%
  --(10.104,5.017)--(10.115,5.033)--(10.125,5.050)--(10.136,5.067)--(10.146,5.084)--(10.156,5.101)%
  --(10.167,5.118)--(10.177,5.135)--(10.187,5.152)--(10.198,5.169)--(10.208,5.186)--(10.219,5.203)%
  --(10.229,5.220)--(10.239,5.237)--(10.250,5.254)--(10.260,5.272)--(10.271,5.289)--(10.281,5.306)%
  --(10.291,5.324)--(10.302,5.341)--(10.312,5.358)--(10.323,5.376)--(10.333,5.393)--(10.343,5.411)%
  --(10.354,5.429)--(10.364,5.446)--(10.375,5.464)--(10.385,5.482)--(10.395,5.499)--(10.406,5.517)%
  --(10.416,5.535)--(10.427,5.553)--(10.437,5.571)--(10.447,5.589)--(10.458,5.607)--(10.468,5.625)%
  --(10.479,5.643)--(10.489,5.661)--(10.499,5.679)--(10.510,5.697)--(10.520,5.715)--(10.531,5.733)%
  --(10.541,5.752)--(10.551,5.770)--(10.562,5.788)--(10.572,5.807)--(10.583,5.825)--(10.593,5.844)%
  --(10.603,5.862)--(10.614,5.881)--(10.624,5.899)--(10.635,5.918)--(10.645,5.937)--(10.655,5.955)%
  --(10.666,5.974)--(10.676,5.993)--(10.687,6.012)--(10.697,6.030)--(10.707,6.049)--(10.718,6.068)%
  --(10.728,6.087)--(10.739,6.106)--(10.749,6.125)--(10.759,6.144)--(10.770,6.163)--(10.780,6.183)%
  --(10.791,6.202)--(10.801,6.221)--(10.811,6.240)--(10.822,6.259)--(10.832,6.279)--(10.843,6.298)%
  --(10.853,6.318)--(10.863,6.337)--(10.874,6.357)--(10.884,6.376)--(10.895,6.396)--(10.905,6.415)%
  --(10.915,6.435)--(10.926,6.454)--(10.936,6.474)--(10.947,6.494)--(10.957,6.514)--(10.967,6.534)%
  --(10.978,6.553)--(10.988,6.573)--(10.999,6.593)--(11.009,6.613)--(11.019,6.633)--(11.030,6.653)%
  --(11.040,6.673)--(11.051,6.694)--(11.061,6.714)--(11.071,6.734)--(11.082,6.754)--(11.092,6.774)%
  --(11.103,6.795)--(11.113,6.815)--(11.123,6.835)--(11.134,6.856)--(11.144,6.876)--(11.155,6.897)%
  --(11.165,6.917)--(11.175,6.938)--(11.186,6.959)--(11.196,6.979)--(11.207,7.000)--(11.217,7.021)%
  --(11.227,7.041)--(11.238,7.062)--(11.248,7.083)--(11.259,7.104)--(11.269,7.125)--(11.279,7.146)%
  --(11.290,7.167)--(11.300,7.153)--(11.311,7.133)--(11.321,7.112)--(11.331,7.091)--(11.342,7.070)%
  --(11.352,7.049)--(11.363,7.028)--(11.373,7.007)--(11.383,6.987)--(11.394,6.966)--(11.404,6.945)%
  --(11.415,6.925)--(11.425,6.904)--(11.435,6.884)--(11.446,6.863)--(11.456,6.843)--(11.467,6.823)%
  --(11.477,6.802)--(11.487,6.782)--(11.498,6.762)--(11.508,6.741)--(11.519,6.721)--(11.529,6.701)%
  --(11.539,6.681)--(11.550,6.661)--(11.560,6.641)--(11.571,6.621)--(11.581,6.601)--(11.591,6.581)%
  --(11.602,6.561)--(11.612,6.541)--(11.623,6.521)--(11.633,6.501)--(11.643,6.481)--(11.654,6.462)%
  --(11.664,6.442)--(11.675,6.422)--(11.685,6.403)--(11.695,6.383)--(11.706,6.364)--(11.716,6.344)%
  --(11.727,6.325)--(11.737,6.305)--(11.747,6.286)--(11.758,6.267)--(11.768,6.247)--(11.779,6.228)%
  --(11.789,6.209)--(11.799,6.190)--(11.810,6.170)--(11.820,6.151)--(11.831,6.132)--(11.841,6.113)%
  --(11.851,6.094)--(11.862,6.075)--(11.872,6.056)--(11.883,6.037)--(11.893,6.018);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.504,1.692)--(1.514,1.697)--(1.525,1.701)--(1.535,1.705)--(1.546,1.710)%
  --(1.556,1.714)--(1.566,1.719)--(1.577,1.724)--(1.587,1.728)--(1.598,1.733)--(1.608,1.738)%
  --(1.618,1.742)--(1.629,1.747)--(1.639,1.752)--(1.650,1.757)--(1.660,1.762)--(1.670,1.767)%
  --(1.681,1.772)--(1.691,1.777)--(1.702,1.782)--(1.712,1.787)--(1.722,1.792)--(1.733,1.797)%
  --(1.743,1.802)--(1.754,1.808)--(1.764,1.813)--(1.774,1.818)--(1.785,1.824)--(1.795,1.829)%
  --(1.806,1.834)--(1.816,1.840)--(1.826,1.845)--(1.837,1.851)--(1.847,1.857)--(1.858,1.862)%
  --(1.868,1.868)--(1.878,1.874)--(1.889,1.879)--(1.899,1.885)--(1.910,1.891)--(1.920,1.897)%
  --(1.930,1.903)--(1.941,1.909)--(1.951,1.915)--(1.962,1.921)--(1.972,1.927)--(1.982,1.933)%
  --(1.993,1.939)--(2.003,1.945)--(2.014,1.951)--(2.024,1.957)--(2.034,1.964)--(2.045,1.970)%
  --(2.055,1.976)--(2.066,1.983)--(2.076,1.989)--(2.086,1.995)--(2.097,2.002)--(2.107,2.008)%
  --(2.118,2.015)--(2.128,2.022)--(2.138,2.028)--(2.149,2.035)--(2.159,2.042)--(2.170,2.048)%
  --(2.180,2.055)--(2.190,2.062)--(2.201,2.069)--(2.211,2.076)--(2.222,2.083)--(2.232,2.090)%
  --(2.242,2.097)--(2.253,2.104)--(2.263,2.111)--(2.274,2.118)--(2.284,2.125)--(2.294,2.132)%
  --(2.305,2.140)--(2.315,2.147)--(2.326,2.154)--(2.336,2.162)--(2.346,2.169)--(2.357,2.177)%
  --(2.367,2.184)--(2.378,2.191)--(2.388,2.199)--(2.398,2.207)--(2.409,2.214)--(2.419,2.222)%
  --(2.430,2.230)--(2.440,2.237)--(2.450,2.245)--(2.461,2.253)--(2.471,2.261)--(2.482,2.269)%
  --(2.492,2.277)--(2.502,2.285)--(2.513,2.293)--(2.523,2.301)--(2.534,2.309)--(2.544,2.317)%
  --(2.554,2.325)--(2.565,2.333)--(2.575,2.341)--(2.586,2.350)--(2.596,2.358)--(2.606,2.366)%
  --(2.617,2.375)--(2.627,2.383)--(2.638,2.391)--(2.648,2.400)--(2.658,2.409)--(2.669,2.417)%
  --(2.679,2.426)--(2.690,2.434)--(2.700,2.443)--(2.710,2.452)--(2.721,2.460)--(2.731,2.469)%
  --(2.742,2.478)--(2.752,2.487)--(2.762,2.496)--(2.773,2.505)--(2.783,2.514)--(2.794,2.523)%
  --(2.804,2.532)--(2.814,2.541)--(2.825,2.550)--(2.835,2.559)--(2.846,2.568)--(2.856,2.578)%
  --(2.866,2.587)--(2.877,2.596)--(2.887,2.606)--(2.898,2.615)--(2.908,2.624)--(2.918,2.634)%
  --(2.929,2.643)--(2.939,2.653)--(2.950,2.663)--(2.960,2.672)--(2.970,2.682)--(2.981,2.692)%
  --(2.991,2.701)--(3.002,2.711)--(3.012,2.721)--(3.022,2.731)--(3.033,2.741)--(3.043,2.751)%
  --(3.054,2.761)--(3.064,2.771)--(3.074,2.781)--(3.085,2.791)--(3.095,2.801)--(3.106,2.811)%
  --(3.116,2.821)--(3.126,2.831)--(3.137,2.842)--(3.147,2.852)--(3.158,2.862)--(3.168,2.873)%
  --(3.178,2.883)--(3.189,2.893)--(3.199,2.904)--(3.210,2.914)--(3.220,2.925)--(3.230,2.936)%
  --(3.241,2.946)--(3.251,2.957)--(3.261,2.968)--(3.272,2.978)--(3.282,2.989)--(3.293,3.000)%
  --(3.303,3.011)--(3.313,3.022)--(3.324,3.033)--(3.334,3.044)--(3.345,3.055)--(3.355,3.066)%
  --(3.365,3.077)--(3.376,3.088)--(3.386,3.099)--(3.397,3.110)--(3.407,3.122)--(3.417,3.133)%
  --(3.428,3.144)--(3.438,3.156)--(3.449,3.167)--(3.459,3.178)--(3.469,3.190)--(3.480,3.201)%
  --(3.490,3.213)--(3.501,3.225)--(3.511,3.236)--(3.521,3.248)--(3.532,3.259)--(3.542,3.271)%
  --(3.553,3.283)--(3.563,3.295)--(3.573,3.307)--(3.584,3.319)--(3.594,3.330)--(3.605,3.342)%
  --(3.615,3.354)--(3.625,3.366)--(3.636,3.379)--(3.646,3.391)--(3.657,3.403)--(3.667,3.415)%
  --(3.677,3.427)--(3.688,3.439)--(3.698,3.452)--(3.709,3.464)--(3.719,3.476)--(3.729,3.489)%
  --(3.740,3.501)--(3.750,3.514)--(3.761,3.526)--(3.771,3.539)--(3.781,3.551)--(3.792,3.564)%
  --(3.802,3.577)--(3.813,3.590)--(3.823,3.602)--(3.833,3.615)--(3.844,3.628)--(3.854,3.641)%
  --(3.865,3.654)--(3.875,3.667)--(3.885,3.680)--(3.896,3.693)--(3.906,3.706)--(3.917,3.719)%
  --(3.927,3.732)--(3.937,3.745)--(3.948,3.758)--(3.958,3.771)--(3.969,3.785)--(3.979,3.798)%
  --(3.989,3.811)--(4.000,3.825)--(4.010,3.838)--(4.021,3.852)--(4.031,3.865)--(4.041,3.879)%
  --(4.052,3.892)--(4.062,3.906)--(4.073,3.920)--(4.083,3.933)--(4.093,3.947)--(4.104,3.961)%
  --(4.114,3.975)--(4.125,3.988)--(4.135,4.002)--(4.145,4.016)--(4.156,4.030)--(4.166,4.044)%
  --(4.177,4.058)--(4.187,4.072)--(4.197,4.086)--(4.208,4.101)--(4.218,4.115)--(4.229,4.129)%
  --(4.239,4.143)--(4.249,4.158)--(4.260,4.172)--(4.270,4.186)--(4.281,4.201)--(4.291,4.215)%
  --(4.301,4.230)--(4.312,4.244)--(4.322,4.259)--(4.333,4.273)--(4.343,4.288)--(4.353,4.303)%
  --(4.364,4.317)--(4.374,4.332)--(4.385,4.347)--(4.395,4.362)--(4.405,4.377)--(4.416,4.391)%
  --(4.426,4.406)--(4.437,4.421)--(4.447,4.436)--(4.457,4.451)--(4.468,4.467)--(4.478,4.482)%
  --(4.489,4.497)--(4.499,4.512)--(4.509,4.527)--(4.520,4.543)--(4.530,4.558)--(4.541,4.573)%
  --(4.551,4.589)--(4.561,4.604)--(4.572,4.619)--(4.582,4.635)--(4.593,4.651)--(4.603,4.666)%
  --(4.613,4.682)--(4.624,4.697)--(4.634,4.713)--(4.645,4.729)--(4.655,4.745)--(4.665,4.760)%
  --(4.676,4.776)--(4.686,4.792)--(4.697,4.808)--(4.707,4.824)--(4.717,4.840)--(4.728,4.856)%
  --(4.738,4.872)--(4.749,4.888)--(4.759,4.904)--(4.769,4.921)--(4.780,4.937)--(4.790,4.953)%
  --(4.801,4.969)--(4.811,4.986)--(4.821,5.002)--(4.832,5.018)--(4.842,5.035)--(4.853,5.051)%
  --(4.863,5.068)--(4.873,5.084)--(4.884,5.101)--(4.894,5.118)--(4.905,5.134)--(4.915,5.151)%
  --(4.925,5.168)--(4.936,5.185)--(4.946,5.201)--(4.957,5.218)--(4.967,5.235)--(4.977,5.252)%
  --(4.988,5.269)--(4.998,5.286)--(5.009,5.303)--(5.019,5.320)--(5.029,5.337)--(5.040,5.355)%
  --(5.050,5.372)--(5.061,5.389)--(5.071,5.406)--(5.081,5.424)--(5.092,5.441)--(5.102,5.458)%
  --(5.113,5.476)--(5.123,5.493)--(5.133,5.511)--(5.144,5.528)--(5.154,5.546)--(5.165,5.563)%
  --(5.175,5.581)--(5.185,5.599)--(5.196,5.617)--(5.206,5.634)--(5.217,5.652)--(5.227,5.670)%
  --(5.237,5.688)--(5.248,5.706)--(5.258,5.724)--(5.269,5.742)--(5.279,5.760)--(5.289,5.778)%
  --(5.300,5.796)--(5.310,5.814)--(5.321,5.832)--(5.331,5.850)--(5.341,5.869)--(5.352,5.887)%
  --(5.362,5.905)--(5.373,5.924)--(5.383,5.942)--(5.393,5.961)--(5.404,5.979)--(5.414,5.998)%
  --(5.425,6.016)--(5.435,6.035)--(5.445,6.053)--(5.456,6.072)--(5.466,6.091)--(5.477,6.109)%
  --(5.487,6.128)--(5.497,6.147)--(5.508,6.166)--(5.518,6.185)--(5.529,6.204)--(5.539,6.223)%
  --(5.549,6.242)--(5.560,6.261)--(5.570,6.280)--(5.581,6.299)--(5.591,6.318)--(5.601,6.337)%
  --(5.612,6.357)--(5.622,6.376)--(5.633,6.395)--(5.643,6.415)--(5.653,6.434)--(5.664,6.453)%
  --(5.674,6.473)--(5.685,6.492)--(5.695,6.512)--(5.705,6.531)--(5.716,6.551)--(5.726,6.571)%
  --(5.737,6.590)--(5.747,6.610)--(5.757,6.630)--(5.768,6.650)--(5.778,6.670)--(5.789,6.689)%
  --(5.799,6.709)--(5.809,6.729)--(5.820,6.749)--(5.830,6.769)--(5.841,6.789)--(5.851,6.809)%
  --(5.861,6.830)--(5.872,6.850)--(5.882,6.870)--(5.893,6.890)--(5.903,6.911)--(5.913,6.931)%
  --(5.924,6.951)--(5.934,6.972)--(5.945,6.992)--(5.955,7.013)--(5.965,7.033)--(5.976,7.054)%
  --(5.986,7.074)--(5.997,7.095)--(6.007,7.116)--(6.017,7.136)--(6.028,7.157)--(6.038,7.178)%
  --(6.049,7.199)--(6.059,7.220)--(6.069,7.240)--(6.080,7.261)--(6.090,7.282)--(6.101,7.290)%
  --(6.111,7.269)--(6.121,7.248)--(6.132,7.227)--(6.142,7.206)--(6.153,7.185)--(6.163,7.165)%
  --(6.173,7.144)--(6.184,7.123)--(6.194,7.103)--(6.205,7.082)--(6.215,7.061)--(6.225,7.041)%
  --(6.236,7.020)--(6.246,7.000)--(6.257,6.979)--(6.267,6.959)--(6.277,6.938)--(6.288,6.918)%
  --(6.298,6.898)--(6.309,6.877)--(6.319,6.857)--(6.329,6.837)--(6.340,6.817)--(6.350,6.797)%
  --(6.361,6.777)--(6.371,6.757)--(6.381,6.737)--(6.392,6.717)--(6.402,6.697)--(6.413,6.677)%
  --(6.423,6.657)--(6.433,6.637)--(6.444,6.617)--(6.454,6.598)--(6.465,6.578)--(6.475,6.558)%
  --(6.485,6.539)--(6.496,6.519)--(6.506,6.499)--(6.517,6.480)--(6.527,6.461)--(6.537,6.441)%
  --(6.548,6.422)--(6.558,6.402)--(6.569,6.383)--(6.579,6.364)--(6.589,6.344)--(6.600,6.325)%
  --(6.610,6.306)--(6.621,6.287)--(6.631,6.268)--(6.641,6.249)--(6.652,6.230)--(6.662,6.211)%
  --(6.673,6.192)--(6.683,6.173)--(6.693,6.154)--(6.704,6.135)--(6.714,6.116)--(6.724,6.098)%
  --(6.735,6.079)--(6.745,6.060)--(6.756,6.042)--(6.766,6.023)--(6.776,6.004)--(6.787,5.986)%
  --(6.797,5.967)--(6.808,5.949)--(6.818,5.930)--(6.828,5.912)--(6.839,5.894)--(6.849,5.875)%
  --(6.860,5.857)--(6.870,5.839)--(6.880,5.821)--(6.891,5.803)--(6.901,5.784)--(6.912,5.766)%
  --(6.922,5.748)--(6.932,5.730)--(6.943,5.712)--(6.953,5.694)--(6.964,5.676)--(6.974,5.659)%
  --(6.984,5.641)--(6.995,5.623)--(7.005,5.605)--(7.016,5.588)--(7.026,5.570)--(7.036,5.552)%
  --(7.047,5.535)--(7.057,5.517)--(7.068,5.500)--(7.078,5.482)--(7.088,5.465)--(7.099,5.447)%
  --(7.109,5.430)--(7.120,5.413)--(7.130,5.395)--(7.140,5.378)--(7.151,5.361)--(7.161,5.344)%
  --(7.172,5.327)--(7.182,5.309)--(7.192,5.292)--(7.203,5.275)--(7.213,5.258)--(7.224,5.241)%
  --(7.234,5.224)--(7.244,5.208)--(7.255,5.191)--(7.265,5.174)--(7.276,5.157)--(7.286,5.140)%
  --(7.296,5.124)--(7.307,5.107)--(7.317,5.091)--(7.328,5.074)--(7.338,5.057)--(7.348,5.041)%
  --(7.359,5.024)--(7.369,5.008)--(7.380,4.992)--(7.390,4.975)--(7.400,4.959)--(7.411,4.943)%
  --(7.421,4.926)--(7.432,4.910)--(7.442,4.894)--(7.452,4.878)--(7.463,4.862)--(7.473,4.846)%
  --(7.484,4.830)--(7.494,4.814)--(7.504,4.798)--(7.515,4.782)--(7.525,4.766)--(7.536,4.750)%
  --(7.546,4.735)--(7.556,4.719)--(7.567,4.703)--(7.577,4.687)--(7.588,4.672)--(7.598,4.656)%
  --(7.608,4.641)--(7.619,4.625)--(7.629,4.610)--(7.640,4.594)--(7.650,4.579)--(7.660,4.563)%
  --(7.671,4.548)--(7.681,4.533)--(7.692,4.518)--(7.702,4.502)--(7.712,4.487)--(7.723,4.472)%
  --(7.733,4.457)--(7.744,4.442)--(7.754,4.427)--(7.764,4.412)--(7.775,4.397)--(7.785,4.382)%
  --(7.796,4.367)--(7.806,4.352)--(7.816,4.337)--(7.827,4.323)--(7.837,4.308)--(7.848,4.293)%
  --(7.858,4.279)--(7.868,4.264)--(7.879,4.249)--(7.889,4.235)--(7.900,4.220)--(7.910,4.206)%
  --(7.920,4.192)--(7.931,4.177)--(7.941,4.163)--(7.952,4.148)--(7.962,4.134)--(7.972,4.120)%
  --(7.983,4.106)--(7.993,4.092)--(8.004,4.077)--(8.014,4.063)--(8.024,4.049)--(8.035,4.035)%
  --(8.045,4.021)--(8.056,4.007)--(8.066,3.994)--(8.076,3.980)--(8.087,3.966)--(8.097,3.952)%
  --(8.108,3.938)--(8.118,3.925)--(8.128,3.911)--(8.139,3.897)--(8.149,3.884)--(8.160,3.870)%
  --(8.170,3.857)--(8.180,3.843)--(8.191,3.830)--(8.201,3.816)--(8.212,3.803)--(8.222,3.790)%
  --(8.232,3.776)--(8.243,3.763)--(8.253,3.750)--(8.264,3.737)--(8.274,3.724)--(8.284,3.710)%
  --(8.295,3.697)--(8.305,3.684)--(8.316,3.671)--(8.326,3.658)--(8.336,3.645)--(8.347,3.633)%
  --(8.357,3.620)--(8.368,3.607)--(8.378,3.594)--(8.388,3.581)--(8.399,3.569)--(8.409,3.556)%
  --(8.420,3.543)--(8.430,3.531)--(8.440,3.518)--(8.451,3.506)--(8.461,3.493)--(8.472,3.481)%
  --(8.482,3.469)--(8.492,3.456)--(8.503,3.444)--(8.513,3.432)--(8.524,3.419)--(8.534,3.407)%
  --(8.544,3.395)--(8.555,3.383)--(8.565,3.371)--(8.576,3.359)--(8.586,3.347)--(8.596,3.335)%
  --(8.607,3.323)--(8.617,3.311)--(8.628,3.299)--(8.638,3.287)--(8.648,3.276)--(8.659,3.264)%
  --(8.669,3.252)--(8.680,3.240)--(8.690,3.229)--(8.700,3.217)--(8.711,3.206)--(8.721,3.194)%
  --(8.732,3.183)--(8.742,3.171)--(8.752,3.160)--(8.763,3.148)--(8.773,3.137)--(8.784,3.126)%
  --(8.794,3.114)--(8.804,3.103)--(8.815,3.092)--(8.825,3.081)--(8.836,3.070)--(8.846,3.059)%
  --(8.856,3.048)--(8.867,3.037)--(8.877,3.026)--(8.888,3.015)--(8.898,3.004)--(8.908,2.993)%
  --(8.919,2.982)--(8.929,2.972)--(8.940,2.961)--(8.950,2.950)--(8.960,2.940)--(8.971,2.929)%
  --(8.981,2.918)--(8.992,2.908)--(9.002,2.897)--(9.012,2.887)--(9.023,2.876)--(9.033,2.866)%
  --(9.044,2.856)--(9.054,2.845)--(9.064,2.835)--(9.075,2.825)--(9.085,2.815)--(9.096,2.804)%
  --(9.106,2.794)--(9.116,2.784)--(9.127,2.774)--(9.137,2.764)--(9.148,2.754)--(9.158,2.744)%
  --(9.168,2.734)--(9.179,2.724)--(9.189,2.715)--(9.200,2.705)--(9.210,2.695)--(9.220,2.685)%
  --(9.231,2.676)--(9.241,2.666)--(9.252,2.657)--(9.262,2.647)--(9.272,2.637)--(9.283,2.628)%
  --(9.293,2.619)--(9.304,2.609)--(9.314,2.600)--(9.324,2.590)--(9.335,2.581)--(9.345,2.572)%
  --(9.356,2.563)--(9.366,2.553)--(9.376,2.544)--(9.387,2.535)--(9.397,2.526)--(9.408,2.517)%
  --(9.418,2.508)--(9.428,2.499)--(9.439,2.490)--(9.449,2.481)--(9.460,2.472)--(9.470,2.464)%
  --(9.480,2.455)--(9.491,2.446)--(9.501,2.437)--(9.512,2.429)--(9.522,2.420)--(9.532,2.412)%
  --(9.543,2.403)--(9.553,2.395)--(9.564,2.386)--(9.574,2.378)--(9.584,2.369)--(9.595,2.361)%
  --(9.605,2.353)--(9.616,2.344)--(9.626,2.336)--(9.636,2.328)--(9.647,2.320)--(9.657,2.312)%
  --(9.668,2.304)--(9.678,2.295)--(9.688,2.287)--(9.699,2.279)--(9.709,2.272)--(9.720,2.264)%
  --(9.730,2.256)--(9.740,2.248)--(9.751,2.240)--(9.761,2.232)--(9.772,2.225)--(9.782,2.217)%
  --(9.792,2.209)--(9.803,2.202)--(9.813,2.194)--(9.824,2.187)--(9.834,2.179)--(9.844,2.172)%
  --(9.855,2.164)--(9.865,2.157)--(9.876,2.150)--(9.886,2.142)--(9.896,2.135)--(9.907,2.128)%
  --(9.917,2.121)--(9.928,2.114)--(9.938,2.106)--(9.948,2.099)--(9.959,2.092)--(9.969,2.085)%
  --(9.980,2.078)--(9.990,2.071)--(10.000,2.065)--(10.011,2.058)--(10.021,2.051)--(10.032,2.044)%
  --(10.042,2.037)--(10.052,2.031)--(10.063,2.024)--(10.073,2.017)--(10.084,2.011)--(10.094,2.004)%
  --(10.104,1.998)--(10.115,1.991)--(10.125,1.985)--(10.136,1.979)--(10.146,1.972)--(10.156,1.966)%
  --(10.167,1.960)--(10.177,1.953)--(10.187,1.947)--(10.198,1.941)--(10.208,1.935)--(10.219,1.929)%
  --(10.229,1.923)--(10.239,1.917)--(10.250,1.911)--(10.260,1.905)--(10.271,1.899)--(10.281,1.893)%
  --(10.291,1.887)--(10.302,1.881)--(10.312,1.876)--(10.323,1.870)--(10.333,1.864)--(10.343,1.859)%
  --(10.354,1.853)--(10.364,1.847)--(10.375,1.842)--(10.385,1.836)--(10.395,1.831)--(10.406,1.826)%
  --(10.416,1.820)--(10.427,1.815)--(10.437,1.810)--(10.447,1.804)--(10.458,1.799)--(10.468,1.794)%
  --(10.479,1.789)--(10.489,1.784)--(10.499,1.779)--(10.510,1.774)--(10.520,1.769)--(10.531,1.764)%
  --(10.541,1.759)--(10.551,1.754)--(10.562,1.749)--(10.572,1.744)--(10.583,1.739)--(10.593,1.735)%
  --(10.603,1.730)--(10.614,1.725)--(10.624,1.721)--(10.635,1.716)--(10.645,1.712)--(10.655,1.707)%
  --(10.666,1.703)--(10.676,1.698)--(10.687,1.694)--(10.697,1.689)--(10.707,1.685)--(10.718,1.681)%
  --(10.728,1.677)--(10.739,1.673)--(10.749,1.669)--(10.759,1.665)--(10.770,1.661)--(10.780,1.657)%
  --(10.791,1.654)--(10.801,1.650)--(10.811,1.647)--(10.822,1.643)--(10.832,1.640)--(10.843,1.636)%
  --(10.853,1.633)--(10.863,1.630)--(10.874,1.627)--(10.884,1.624)--(10.895,1.621)--(10.905,1.618)%
  --(10.915,1.615)--(10.926,1.613)--(10.936,1.610)--(10.947,1.608)--(10.957,1.605)--(10.967,1.603)%
  --(10.978,1.600)--(10.988,1.598)--(10.999,1.596)--(11.009,1.594)--(11.019,1.592)--(11.030,1.590)%
  --(11.040,1.588)--(11.051,1.586)--(11.061,1.585)--(11.071,1.583)--(11.082,1.581)--(11.092,1.580)%
  --(11.103,1.579)--(11.113,1.577)--(11.123,1.576)--(11.134,1.575)--(11.144,1.574)--(11.155,1.573)%
  --(11.165,1.572)--(11.175,1.571)--(11.186,1.570)--(11.196,1.569)--(11.207,1.569)--(11.217,1.568)%
  --(11.227,1.568)--(11.238,1.567)--(11.248,1.567)--(11.259,1.566)--(11.269,1.566)--(11.279,1.566)%
  --(11.290,1.566)--(11.300,1.566)--(11.311,1.566)--(11.321,1.566)--(11.331,1.567)--(11.342,1.567)%
  --(11.352,1.567)--(11.363,1.568)--(11.373,1.568)--(11.383,1.569)--(11.394,1.570)--(11.404,1.570)%
  --(11.415,1.571)--(11.425,1.572)--(11.435,1.573)--(11.446,1.574)--(11.456,1.576)--(11.467,1.577)%
  --(11.477,1.578)--(11.487,1.579)--(11.498,1.581)--(11.508,1.582)--(11.519,1.584)--(11.529,1.586)%
  --(11.539,1.587)--(11.550,1.589)--(11.560,1.591)--(11.571,1.593)--(11.581,1.595)--(11.591,1.597)%
  --(11.602,1.600)--(11.612,1.602)--(11.623,1.604)--(11.633,1.607)--(11.643,1.609)--(11.654,1.612)%
  --(11.664,1.614)--(11.675,1.617)--(11.685,1.620)--(11.695,1.623)--(11.706,1.626)--(11.716,1.629)%
  --(11.727,1.632)--(11.737,1.635)--(11.747,1.638)--(11.758,1.642)--(11.768,1.645)--(11.779,1.649)%
  --(11.789,1.652)--(11.799,1.656)--(11.810,1.660)--(11.820,1.663)--(11.831,1.667)--(11.841,1.671)%
  --(11.851,1.675)--(11.862,1.679)--(11.872,1.684)--(11.883,1.688)--(11.893,1.692);
\gpsetlinewidth{1.00}
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(1.504,6.045)}
\gppoint{gp mark 1}{(1.544,5.963)}
\gppoint{gp mark 1}{(1.585,5.876)}
\gppoint{gp mark 1}{(1.625,5.896)}
\gppoint{gp mark 1}{(1.666,5.972)}
\gppoint{gp mark 1}{(1.706,5.850)}
\gppoint{gp mark 1}{(1.747,5.720)}
\gppoint{gp mark 1}{(1.787,5.807)}
\gppoint{gp mark 1}{(1.827,5.569)}
\gppoint{gp mark 1}{(1.868,5.793)}
\gppoint{gp mark 1}{(1.908,5.326)}
\gppoint{gp mark 1}{(1.949,5.562)}
\gppoint{gp mark 1}{(1.989,5.360)}
\gppoint{gp mark 1}{(2.030,5.083)}
\gppoint{gp mark 1}{(2.070,5.415)}
\gppoint{gp mark 1}{(2.110,5.083)}
\gppoint{gp mark 1}{(2.151,4.913)}
\gppoint{gp mark 1}{(2.191,5.039)}
\gppoint{gp mark 1}{(2.232,4.881)}
\gppoint{gp mark 1}{(2.272,5.113)}
\gppoint{gp mark 1}{(2.312,4.852)}
\gppoint{gp mark 1}{(2.353,5.065)}
\gppoint{gp mark 1}{(2.393,4.737)}
\gppoint{gp mark 1}{(2.434,4.790)}
\gppoint{gp mark 1}{(2.474,4.439)}
\gppoint{gp mark 1}{(2.515,4.780)}
\gppoint{gp mark 1}{(2.555,4.453)}
\gppoint{gp mark 1}{(2.595,4.780)}
\gppoint{gp mark 1}{(2.636,4.485)}
\gppoint{gp mark 1}{(2.676,4.790)}
\gppoint{gp mark 1}{(2.717,4.350)}
\gppoint{gp mark 1}{(2.757,4.542)}
\gppoint{gp mark 1}{(2.798,4.336)}
\gppoint{gp mark 1}{(2.838,4.297)}
\gppoint{gp mark 1}{(2.878,4.176)}
\gppoint{gp mark 1}{(2.919,4.157)}
\gppoint{gp mark 1}{(2.959,4.061)}
\gppoint{gp mark 1}{(3.000,4.022)}
\gppoint{gp mark 1}{(3.040,3.910)}
\gppoint{gp mark 1}{(3.081,3.832)}
\gppoint{gp mark 1}{(3.121,3.816)}
\gppoint{gp mark 1}{(3.161,3.710)}
\gppoint{gp mark 1}{(3.202,3.802)}
\gppoint{gp mark 1}{(3.242,3.431)}
\gppoint{gp mark 1}{(3.283,3.600)}
\gppoint{gp mark 1}{(3.323,3.321)}
\gppoint{gp mark 1}{(3.364,3.403)}
\gppoint{gp mark 1}{(3.404,3.165)}
\gppoint{gp mark 1}{(3.444,3.252)}
\gppoint{gp mark 1}{(3.485,2.915)}
\gppoint{gp mark 1}{(3.525,3.057)}
\gppoint{gp mark 1}{(3.566,2.954)}
\gppoint{gp mark 1}{(3.606,3.060)}
\gppoint{gp mark 1}{(3.646,2.936)}
\gppoint{gp mark 1}{(3.687,2.899)}
\gppoint{gp mark 1}{(3.727,2.950)}
\gppoint{gp mark 1}{(3.768,2.783)}
\gppoint{gp mark 1}{(3.808,2.771)}
\gppoint{gp mark 1}{(3.849,2.695)}
\gppoint{gp mark 1}{(3.889,2.835)}
\gppoint{gp mark 1}{(3.929,2.627)}
\gppoint{gp mark 1}{(3.970,2.838)}
\gppoint{gp mark 1}{(4.010,2.650)}
\gppoint{gp mark 1}{(4.051,2.760)}
\gppoint{gp mark 1}{(4.091,2.599)}
\gppoint{gp mark 1}{(4.132,2.739)}
\gppoint{gp mark 1}{(4.172,2.503)}
\gppoint{gp mark 1}{(4.212,2.638)}
\gppoint{gp mark 1}{(4.253,2.455)}
\gppoint{gp mark 1}{(4.293,2.489)}
\gppoint{gp mark 1}{(4.334,2.322)}
\gppoint{gp mark 1}{(4.374,2.427)}
\gppoint{gp mark 1}{(4.415,2.217)}
\gppoint{gp mark 1}{(4.455,2.324)}
\gppoint{gp mark 1}{(4.495,2.191)}
\gppoint{gp mark 1}{(4.536,2.242)}
\gppoint{gp mark 1}{(4.576,2.189)}
\gppoint{gp mark 1}{(4.617,2.134)}
\gppoint{gp mark 1}{(4.657,2.086)}
\gppoint{gp mark 1}{(4.698,2.070)}
\gppoint{gp mark 1}{(4.738,2.022)}
\gppoint{gp mark 1}{(4.778,2.024)}
\gppoint{gp mark 1}{(4.819,1.939)}
\gppoint{gp mark 1}{(4.859,2.008)}
\gppoint{gp mark 1}{(4.900,1.857)}
\gppoint{gp mark 1}{(4.940,1.967)}
\gppoint{gp mark 1}{(4.980,1.813)}
\gppoint{gp mark 1}{(5.021,1.999)}
\gppoint{gp mark 1}{(5.061,1.715)}
\gppoint{gp mark 1}{(5.102,1.967)}
\gppoint{gp mark 1}{(5.142,1.658)}
\gppoint{gp mark 1}{(5.183,1.935)}
\gppoint{gp mark 1}{(5.223,1.577)}
\gppoint{gp mark 1}{(5.263,1.722)}
\gppoint{gp mark 1}{(5.304,1.518)}
\gppoint{gp mark 1}{(5.344,1.733)}
\gppoint{gp mark 1}{(5.385,1.632)}
\gppoint{gp mark 1}{(5.425,1.655)}
\gppoint{gp mark 1}{(5.466,1.637)}
\gppoint{gp mark 1}{(5.506,1.790)}
\gppoint{gp mark 1}{(5.546,1.616)}
\gppoint{gp mark 1}{(5.587,1.761)}
\gppoint{gp mark 1}{(5.627,1.729)}
\gppoint{gp mark 1}{(5.668,1.772)}
\gppoint{gp mark 1}{(5.708,1.635)}
\gppoint{gp mark 1}{(5.749,1.715)}
\gppoint{gp mark 1}{(5.789,1.566)}
\gppoint{gp mark 1}{(5.829,1.559)}
\gppoint{gp mark 1}{(5.870,1.559)}
\gppoint{gp mark 1}{(5.910,1.587)}
\gppoint{gp mark 1}{(5.951,1.658)}
\gppoint{gp mark 1}{(5.991,1.596)}
\gppoint{gp mark 1}{(6.032,1.621)}
\gppoint{gp mark 1}{(6.072,1.635)}
\gppoint{gp mark 1}{(6.112,1.635)}
\gppoint{gp mark 1}{(6.153,1.641)}
\gppoint{gp mark 1}{(6.193,1.641)}
\gppoint{gp mark 1}{(6.234,1.635)}
\gppoint{gp mark 1}{(6.274,1.635)}
\gppoint{gp mark 1}{(6.314,1.621)}
\gppoint{gp mark 1}{(6.355,1.596)}
\gppoint{gp mark 1}{(6.395,1.658)}
\gppoint{gp mark 1}{(6.436,1.587)}
\gppoint{gp mark 1}{(6.476,1.559)}
\gppoint{gp mark 1}{(6.517,1.559)}
\gppoint{gp mark 1}{(6.557,1.566)}
\gppoint{gp mark 1}{(6.597,1.715)}
\gppoint{gp mark 1}{(6.638,1.635)}
\gppoint{gp mark 1}{(6.678,1.772)}
\gppoint{gp mark 1}{(6.719,1.729)}
\gppoint{gp mark 1}{(6.759,1.761)}
\gppoint{gp mark 1}{(6.800,1.616)}
\gppoint{gp mark 1}{(6.840,1.790)}
\gppoint{gp mark 1}{(6.880,1.637)}
\gppoint{gp mark 1}{(6.921,1.655)}
\gppoint{gp mark 1}{(6.961,1.632)}
\gppoint{gp mark 1}{(7.002,1.733)}
\gppoint{gp mark 1}{(7.042,1.518)}
\gppoint{gp mark 1}{(7.083,1.722)}
\gppoint{gp mark 1}{(7.123,1.577)}
\gppoint{gp mark 1}{(7.163,1.935)}
\gppoint{gp mark 1}{(7.204,1.658)}
\gppoint{gp mark 1}{(7.244,1.967)}
\gppoint{gp mark 1}{(7.285,1.715)}
\gppoint{gp mark 1}{(7.325,1.999)}
\gppoint{gp mark 1}{(7.365,1.813)}
\gppoint{gp mark 1}{(7.406,1.967)}
\gppoint{gp mark 1}{(7.446,1.857)}
\gppoint{gp mark 1}{(7.487,2.008)}
\gppoint{gp mark 1}{(7.527,1.939)}
\gppoint{gp mark 1}{(7.568,2.024)}
\gppoint{gp mark 1}{(7.608,2.022)}
\gppoint{gp mark 1}{(7.648,2.070)}
\gppoint{gp mark 1}{(7.689,2.086)}
\gppoint{gp mark 1}{(7.729,2.134)}
\gppoint{gp mark 1}{(7.770,2.189)}
\gppoint{gp mark 1}{(7.810,2.242)}
\gppoint{gp mark 1}{(7.851,2.191)}
\gppoint{gp mark 1}{(7.891,2.324)}
\gppoint{gp mark 1}{(7.931,2.217)}
\gppoint{gp mark 1}{(7.972,2.427)}
\gppoint{gp mark 1}{(8.012,2.322)}
\gppoint{gp mark 1}{(8.053,2.489)}
\gppoint{gp mark 1}{(8.093,2.455)}
\gppoint{gp mark 1}{(8.134,2.638)}
\gppoint{gp mark 1}{(8.174,2.503)}
\gppoint{gp mark 1}{(8.214,2.739)}
\gppoint{gp mark 1}{(8.255,2.599)}
\gppoint{gp mark 1}{(8.295,2.760)}
\gppoint{gp mark 1}{(8.336,2.650)}
\gppoint{gp mark 1}{(8.376,2.838)}
\gppoint{gp mark 1}{(8.417,2.627)}
\gppoint{gp mark 1}{(8.457,2.835)}
\gppoint{gp mark 1}{(8.497,2.695)}
\gppoint{gp mark 1}{(8.538,2.771)}
\gppoint{gp mark 1}{(8.578,2.783)}
\gppoint{gp mark 1}{(8.619,2.950)}
\gppoint{gp mark 1}{(8.659,2.899)}
\gppoint{gp mark 1}{(8.699,2.936)}
\gppoint{gp mark 1}{(8.740,3.060)}
\gppoint{gp mark 1}{(8.780,2.954)}
\gppoint{gp mark 1}{(8.821,3.057)}
\gppoint{gp mark 1}{(8.861,2.915)}
\gppoint{gp mark 1}{(8.902,3.252)}
\gppoint{gp mark 1}{(8.942,3.165)}
\gppoint{gp mark 1}{(8.982,3.403)}
\gppoint{gp mark 1}{(9.023,3.321)}
\gppoint{gp mark 1}{(9.063,3.600)}
\gppoint{gp mark 1}{(9.104,3.431)}
\gppoint{gp mark 1}{(9.144,3.802)}
\gppoint{gp mark 1}{(9.185,3.710)}
\gppoint{gp mark 1}{(9.225,3.816)}
\gppoint{gp mark 1}{(9.265,3.832)}
\gppoint{gp mark 1}{(9.306,3.910)}
\gppoint{gp mark 1}{(9.346,4.022)}
\gppoint{gp mark 1}{(9.387,4.061)}
\gppoint{gp mark 1}{(9.427,4.157)}
\gppoint{gp mark 1}{(9.468,4.176)}
\gppoint{gp mark 1}{(9.508,4.297)}
\gppoint{gp mark 1}{(9.548,4.336)}
\gppoint{gp mark 1}{(9.589,4.542)}
\gppoint{gp mark 1}{(9.629,4.350)}
\gppoint{gp mark 1}{(9.670,4.790)}
\gppoint{gp mark 1}{(9.710,4.485)}
\gppoint{gp mark 1}{(9.751,4.780)}
\gppoint{gp mark 1}{(9.791,4.453)}
\gppoint{gp mark 1}{(9.831,4.780)}
\gppoint{gp mark 1}{(9.872,4.439)}
\gppoint{gp mark 1}{(9.912,4.790)}
\gppoint{gp mark 1}{(9.953,4.737)}
\gppoint{gp mark 1}{(9.993,5.065)}
\gppoint{gp mark 1}{(10.033,4.852)}
\gppoint{gp mark 1}{(10.074,5.113)}
\gppoint{gp mark 1}{(10.114,4.881)}
\gppoint{gp mark 1}{(10.155,5.039)}
\gppoint{gp mark 1}{(10.195,4.913)}
\gppoint{gp mark 1}{(10.236,5.083)}
\gppoint{gp mark 1}{(10.276,5.415)}
\gppoint{gp mark 1}{(10.316,5.083)}
\gppoint{gp mark 1}{(10.357,5.360)}
\gppoint{gp mark 1}{(10.397,5.562)}
\gppoint{gp mark 1}{(10.438,5.326)}
\gppoint{gp mark 1}{(10.478,5.793)}
\gppoint{gp mark 1}{(10.519,5.569)}
\gppoint{gp mark 1}{(10.559,5.807)}
\gppoint{gp mark 1}{(10.599,5.720)}
\gppoint{gp mark 1}{(10.640,5.850)}
\gppoint{gp mark 1}{(10.680,5.972)}
\gppoint{gp mark 1}{(10.721,5.896)}
\gppoint{gp mark 1}{(10.761,5.876)}
\gppoint{gp mark 1}{(10.802,5.963)}
\gppoint{gp mark 1}{(10.842,6.045)}
\gppoint{gp mark 1}{(10.882,6.086)}
\gppoint{gp mark 1}{(10.923,6.061)}
\gppoint{gp mark 1}{(10.963,6.293)}
\gppoint{gp mark 1}{(11.004,6.254)}
\gppoint{gp mark 1}{(11.044,6.575)}
\gppoint{gp mark 1}{(11.085,6.313)}
\gppoint{gp mark 1}{(11.125,6.785)}
\gppoint{gp mark 1}{(11.165,6.302)}
\gppoint{gp mark 1}{(11.206,6.891)}
\gppoint{gp mark 1}{(11.246,6.668)}
\gppoint{gp mark 1}{(11.287,7.182)}
\gppoint{gp mark 1}{(11.327,6.955)}
\gppoint{gp mark 1}{(11.367,7.640)}
\gppoint{gp mark 1}{(11.408,6.955)}
\gppoint{gp mark 1}{(11.448,7.182)}
\gppoint{gp mark 1}{(11.489,6.668)}
\gppoint{gp mark 1}{(11.529,6.891)}
\gppoint{gp mark 1}{(11.570,6.302)}
\gppoint{gp mark 1}{(11.610,6.785)}
\gppoint{gp mark 1}{(11.650,6.313)}
\gppoint{gp mark 1}{(11.691,6.575)}
\gppoint{gp mark 1}{(11.731,6.254)}
\gppoint{gp mark 1}{(11.772,6.293)}
\gppoint{gp mark 1}{(11.812,6.061)}
\gppoint{gp mark 1}{(11.853,6.086)}
\gppoint{gp mark 7}{(1.504,1.788)}
\gppoint{gp mark 7}{(1.544,1.800)}
\gppoint{gp mark 7}{(1.585,1.824)}
\gppoint{gp mark 7}{(1.625,1.812)}
\gppoint{gp mark 7}{(1.666,1.785)}
\gppoint{gp mark 7}{(1.706,1.829)}
\gppoint{gp mark 7}{(1.747,1.837)}
\gppoint{gp mark 7}{(1.787,1.853)}
\gppoint{gp mark 7}{(1.827,1.864)}
\gppoint{gp mark 7}{(1.868,1.871)}
\gppoint{gp mark 7}{(1.908,1.867)}
\gppoint{gp mark 7}{(1.949,1.882)}
\gppoint{gp mark 7}{(1.989,1.998)}
\gppoint{gp mark 7}{(2.030,1.998)}
\gppoint{gp mark 7}{(2.070,1.989)}
\gppoint{gp mark 7}{(2.110,2.079)}
\gppoint{gp mark 7}{(2.151,2.092)}
\gppoint{gp mark 7}{(2.191,2.099)}
\gppoint{gp mark 7}{(2.232,2.076)}
\gppoint{gp mark 7}{(2.272,2.082)}
\gppoint{gp mark 7}{(2.312,2.101)}
\gppoint{gp mark 7}{(2.353,2.122)}
\gppoint{gp mark 7}{(2.393,2.177)}
\gppoint{gp mark 7}{(2.434,2.234)}
\gppoint{gp mark 7}{(2.474,2.220)}
\gppoint{gp mark 7}{(2.515,2.213)}
\gppoint{gp mark 7}{(2.555,2.227)}
\gppoint{gp mark 7}{(2.595,2.216)}
\gppoint{gp mark 7}{(2.636,2.252)}
\gppoint{gp mark 7}{(2.676,2.274)}
\gppoint{gp mark 7}{(2.717,2.338)}
\gppoint{gp mark 7}{(2.757,2.354)}
\gppoint{gp mark 7}{(2.798,2.431)}
\gppoint{gp mark 7}{(2.838,2.484)}
\gppoint{gp mark 7}{(2.878,2.526)}
\gppoint{gp mark 7}{(2.919,2.538)}
\gppoint{gp mark 7}{(2.959,2.559)}
\gppoint{gp mark 7}{(3.000,2.626)}
\gppoint{gp mark 7}{(3.040,2.657)}
\gppoint{gp mark 7}{(3.081,2.672)}
\gppoint{gp mark 7}{(3.121,2.719)}
\gppoint{gp mark 7}{(3.161,2.703)}
\gppoint{gp mark 7}{(3.202,2.787)}
\gppoint{gp mark 7}{(3.242,2.842)}
\gppoint{gp mark 7}{(3.283,2.870)}
\gppoint{gp mark 7}{(3.323,2.941)}
\gppoint{gp mark 7}{(3.364,3.014)}
\gppoint{gp mark 7}{(3.404,3.099)}
\gppoint{gp mark 7}{(3.444,3.183)}
\gppoint{gp mark 7}{(3.485,3.262)}
\gppoint{gp mark 7}{(3.525,3.329)}
\gppoint{gp mark 7}{(3.566,3.365)}
\gppoint{gp mark 7}{(3.606,3.388)}
\gppoint{gp mark 7}{(3.646,3.454)}
\gppoint{gp mark 7}{(3.687,3.484)}
\gppoint{gp mark 7}{(3.727,3.538)}
\gppoint{gp mark 7}{(3.768,3.623)}
\gppoint{gp mark 7}{(3.808,3.689)}
\gppoint{gp mark 7}{(3.849,3.726)}
\gppoint{gp mark 7}{(3.889,3.778)}
\gppoint{gp mark 7}{(3.929,3.818)}
\gppoint{gp mark 7}{(3.970,3.816)}
\gppoint{gp mark 7}{(4.010,3.869)}
\gppoint{gp mark 7}{(4.051,3.903)}
\gppoint{gp mark 7}{(4.091,3.946)}
\gppoint{gp mark 7}{(4.132,4.040)}
\gppoint{gp mark 7}{(4.172,4.090)}
\gppoint{gp mark 7}{(4.212,4.119)}
\gppoint{gp mark 7}{(4.253,4.202)}
\gppoint{gp mark 7}{(4.293,4.218)}
\gppoint{gp mark 7}{(4.334,4.286)}
\gppoint{gp mark 7}{(4.374,4.348)}
\gppoint{gp mark 7}{(4.415,4.418)}
\gppoint{gp mark 7}{(4.455,4.412)}
\gppoint{gp mark 7}{(4.495,4.426)}
\gppoint{gp mark 7}{(4.536,4.436)}
\gppoint{gp mark 7}{(4.576,4.499)}
\gppoint{gp mark 7}{(4.617,4.592)}
\gppoint{gp mark 7}{(4.657,4.596)}
\gppoint{gp mark 7}{(4.698,4.619)}
\gppoint{gp mark 7}{(4.738,4.688)}
\gppoint{gp mark 7}{(4.778,4.793)}
\gppoint{gp mark 7}{(4.819,4.884)}
\gppoint{gp mark 7}{(4.859,4.943)}
\gppoint{gp mark 7}{(4.900,5.005)}
\gppoint{gp mark 7}{(4.940,5.059)}
\gppoint{gp mark 7}{(4.980,5.080)}
\gppoint{gp mark 7}{(5.021,5.138)}
\gppoint{gp mark 7}{(5.061,5.159)}
\gppoint{gp mark 7}{(5.102,5.293)}
\gppoint{gp mark 7}{(5.142,5.391)}
\gppoint{gp mark 7}{(5.183,5.496)}
\gppoint{gp mark 7}{(5.223,5.561)}
\gppoint{gp mark 7}{(5.263,5.692)}
\gppoint{gp mark 7}{(5.304,5.732)}
\gppoint{gp mark 7}{(5.344,5.807)}
\gppoint{gp mark 7}{(5.385,5.878)}
\gppoint{gp mark 7}{(5.425,5.981)}
\gppoint{gp mark 7}{(5.466,6.056)}
\gppoint{gp mark 7}{(5.506,6.126)}
\gppoint{gp mark 7}{(5.546,6.186)}
\gppoint{gp mark 7}{(5.587,6.314)}
\gppoint{gp mark 7}{(5.627,6.409)}
\gppoint{gp mark 7}{(5.668,6.492)}
\gppoint{gp mark 7}{(5.708,6.581)}
\gppoint{gp mark 7}{(5.749,6.647)}
\gppoint{gp mark 7}{(5.789,6.647)}
\gppoint{gp mark 7}{(5.829,6.742)}
\gppoint{gp mark 7}{(5.870,6.838)}
\gppoint{gp mark 7}{(5.910,6.959)}
\gppoint{gp mark 7}{(5.951,6.981)}
\gppoint{gp mark 7}{(5.991,7.078)}
\gppoint{gp mark 7}{(6.032,7.196)}
\gppoint{gp mark 7}{(6.072,7.308)}
\gppoint{gp mark 7}{(6.112,7.405)}
\gppoint{gp mark 7}{(6.153,7.498)}
\gppoint{gp mark 7}{(6.193,7.405)}
\gppoint{gp mark 7}{(6.234,7.308)}
\gppoint{gp mark 7}{(6.274,7.196)}
\gppoint{gp mark 7}{(6.314,7.078)}
\gppoint{gp mark 7}{(6.355,6.981)}
\gppoint{gp mark 7}{(6.395,6.959)}
\gppoint{gp mark 7}{(6.436,6.838)}
\gppoint{gp mark 7}{(6.476,6.742)}
\gppoint{gp mark 7}{(6.517,6.647)}
\gppoint{gp mark 7}{(6.557,6.647)}
\gppoint{gp mark 7}{(6.597,6.581)}
\gppoint{gp mark 7}{(6.638,6.492)}
\gppoint{gp mark 7}{(6.678,6.409)}
\gppoint{gp mark 7}{(6.719,6.314)}
\gppoint{gp mark 7}{(6.759,6.186)}
\gppoint{gp mark 7}{(6.800,6.126)}
\gppoint{gp mark 7}{(6.840,6.056)}
\gppoint{gp mark 7}{(6.880,5.981)}
\gppoint{gp mark 7}{(6.921,5.878)}
\gppoint{gp mark 7}{(6.961,5.807)}
\gppoint{gp mark 7}{(7.002,5.732)}
\gppoint{gp mark 7}{(7.042,5.692)}
\gppoint{gp mark 7}{(7.083,5.561)}
\gppoint{gp mark 7}{(7.123,5.496)}
\gppoint{gp mark 7}{(7.163,5.391)}
\gppoint{gp mark 7}{(7.204,5.293)}
\gppoint{gp mark 7}{(7.244,5.159)}
\gppoint{gp mark 7}{(7.285,5.138)}
\gppoint{gp mark 7}{(7.325,5.080)}
\gppoint{gp mark 7}{(7.365,5.059)}
\gppoint{gp mark 7}{(7.406,5.005)}
\gppoint{gp mark 7}{(7.446,4.943)}
\gppoint{gp mark 7}{(7.487,4.884)}
\gppoint{gp mark 7}{(7.527,4.793)}
\gppoint{gp mark 7}{(7.568,4.688)}
\gppoint{gp mark 7}{(7.608,4.619)}
\gppoint{gp mark 7}{(7.648,4.596)}
\gppoint{gp mark 7}{(7.689,4.592)}
\gppoint{gp mark 7}{(7.729,4.499)}
\gppoint{gp mark 7}{(7.770,4.436)}
\gppoint{gp mark 7}{(7.810,4.426)}
\gppoint{gp mark 7}{(7.851,4.412)}
\gppoint{gp mark 7}{(7.891,4.418)}
\gppoint{gp mark 7}{(7.931,4.348)}
\gppoint{gp mark 7}{(7.972,4.286)}
\gppoint{gp mark 7}{(8.012,4.218)}
\gppoint{gp mark 7}{(8.053,4.202)}
\gppoint{gp mark 7}{(8.093,4.119)}
\gppoint{gp mark 7}{(8.134,4.090)}
\gppoint{gp mark 7}{(8.174,4.040)}
\gppoint{gp mark 7}{(8.214,3.946)}
\gppoint{gp mark 7}{(8.255,3.903)}
\gppoint{gp mark 7}{(8.295,3.869)}
\gppoint{gp mark 7}{(8.336,3.816)}
\gppoint{gp mark 7}{(8.376,3.818)}
\gppoint{gp mark 7}{(8.417,3.778)}
\gppoint{gp mark 7}{(8.457,3.726)}
\gppoint{gp mark 7}{(8.497,3.689)}
\gppoint{gp mark 7}{(8.538,3.623)}
\gppoint{gp mark 7}{(8.578,3.538)}
\gppoint{gp mark 7}{(8.619,3.484)}
\gppoint{gp mark 7}{(8.659,3.454)}
\gppoint{gp mark 7}{(8.699,3.388)}
\gppoint{gp mark 7}{(8.740,3.365)}
\gppoint{gp mark 7}{(8.780,3.329)}
\gppoint{gp mark 7}{(8.821,3.262)}
\gppoint{gp mark 7}{(8.861,3.183)}
\gppoint{gp mark 7}{(8.902,3.099)}
\gppoint{gp mark 7}{(8.942,3.014)}
\gppoint{gp mark 7}{(8.982,2.941)}
\gppoint{gp mark 7}{(9.023,2.870)}
\gppoint{gp mark 7}{(9.063,2.842)}
\gppoint{gp mark 7}{(9.104,2.787)}
\gppoint{gp mark 7}{(9.144,2.703)}
\gppoint{gp mark 7}{(9.185,2.719)}
\gppoint{gp mark 7}{(9.225,2.672)}
\gppoint{gp mark 7}{(9.265,2.657)}
\gppoint{gp mark 7}{(9.306,2.626)}
\gppoint{gp mark 7}{(9.346,2.559)}
\gppoint{gp mark 7}{(9.387,2.538)}
\gppoint{gp mark 7}{(9.427,2.526)}
\gppoint{gp mark 7}{(9.468,2.484)}
\gppoint{gp mark 7}{(9.508,2.431)}
\gppoint{gp mark 7}{(9.548,2.354)}
\gppoint{gp mark 7}{(9.589,2.338)}
\gppoint{gp mark 7}{(9.629,2.274)}
\gppoint{gp mark 7}{(9.670,2.252)}
\gppoint{gp mark 7}{(9.710,2.216)}
\gppoint{gp mark 7}{(9.751,2.227)}
\gppoint{gp mark 7}{(9.791,2.213)}
\gppoint{gp mark 7}{(9.831,2.220)}
\gppoint{gp mark 7}{(9.872,2.234)}
\gppoint{gp mark 7}{(9.912,2.177)}
\gppoint{gp mark 7}{(9.953,2.122)}
\gppoint{gp mark 7}{(9.993,2.101)}
\gppoint{gp mark 7}{(10.033,2.082)}
\gppoint{gp mark 7}{(10.074,2.076)}
\gppoint{gp mark 7}{(10.114,2.099)}
\gppoint{gp mark 7}{(10.155,2.092)}
\gppoint{gp mark 7}{(10.195,2.079)}
\gppoint{gp mark 7}{(10.236,1.989)}
\gppoint{gp mark 7}{(10.276,1.998)}
\gppoint{gp mark 7}{(10.316,1.998)}
\gppoint{gp mark 7}{(10.357,1.882)}
\gppoint{gp mark 7}{(10.397,1.867)}
\gppoint{gp mark 7}{(10.438,1.871)}
\gppoint{gp mark 7}{(10.478,1.864)}
\gppoint{gp mark 7}{(10.519,1.853)}
\gppoint{gp mark 7}{(10.559,1.837)}
\gppoint{gp mark 7}{(10.599,1.829)}
\gppoint{gp mark 7}{(10.640,1.785)}
\gppoint{gp mark 7}{(10.680,1.812)}
\gppoint{gp mark 7}{(10.721,1.824)}
\gppoint{gp mark 7}{(10.761,1.800)}
\gppoint{gp mark 7}{(10.802,1.788)}
\gppoint{gp mark 7}{(10.842,1.768)}
\gppoint{gp mark 7}{(10.882,1.760)}
\gppoint{gp mark 7}{(10.923,1.744)}
\gppoint{gp mark 7}{(10.963,1.730)}
\gppoint{gp mark 7}{(11.004,1.699)}
\gppoint{gp mark 7}{(11.044,1.697)}
\gppoint{gp mark 7}{(11.085,1.683)}
\gppoint{gp mark 7}{(11.125,1.684)}
\gppoint{gp mark 7}{(11.165,1.691)}
\gppoint{gp mark 7}{(11.206,1.645)}
\gppoint{gp mark 7}{(11.246,1.614)}
\gppoint{gp mark 7}{(11.287,1.604)}
\gppoint{gp mark 7}{(11.327,1.567)}
\gppoint{gp mark 7}{(11.367,1.567)}
\gppoint{gp mark 7}{(11.408,1.604)}
\gppoint{gp mark 7}{(11.448,1.614)}
\gppoint{gp mark 7}{(11.489,1.645)}
\gppoint{gp mark 7}{(11.529,1.691)}
\gppoint{gp mark 7}{(11.570,1.684)}
\gppoint{gp mark 7}{(11.610,1.683)}
\gppoint{gp mark 7}{(11.650,1.697)}
\gppoint{gp mark 7}{(11.691,1.699)}
\gppoint{gp mark 7}{(11.731,1.730)}
\gppoint{gp mark 7}{(11.772,1.744)}
\gppoint{gp mark 7}{(11.812,1.760)}
\gppoint{gp mark 7}{(11.853,1.768)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[gnuplot]
\path (0.000,0.000) rectangle (12.446,8.382);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.320,0.985) { 0.2};
\draw[gp path] (1.504,2.156)--(1.684,2.156);
\draw[gp path] (11.893,2.156)--(11.713,2.156);
\node[gp node right] at (1.320,2.156) { 0.4};
\draw[gp path] (1.504,3.328)--(1.684,3.328);
\draw[gp path] (11.893,3.328)--(11.713,3.328);
\node[gp node right] at (1.320,3.328) { 0.6};
\draw[gp path] (1.504,4.499)--(1.684,4.499);
\draw[gp path] (11.893,4.499)--(11.713,4.499);
\node[gp node right] at (1.320,4.499) { 0.8};
\draw[gp path] (1.504,5.670)--(1.684,5.670);
\draw[gp path] (11.893,5.670)--(11.713,5.670);
\node[gp node right] at (1.320,5.670) { 1};
\draw[gp path] (1.504,6.842)--(1.684,6.842);
\draw[gp path] (11.893,6.842)--(11.713,6.842);
\node[gp node right] at (1.320,6.842) { 1.2};
\draw[gp path] (1.504,8.013)--(1.684,8.013);
\draw[gp path] (11.893,8.013)--(11.713,8.013);
\node[gp node right] at (1.320,8.013) { 1.4};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.013)--(1.504,7.833);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (3.582,0.985)--(3.582,1.165);
\draw[gp path] (3.582,8.013)--(3.582,7.833);
\node[gp node center] at (3.582,0.677) { 0.2};
\draw[gp path] (5.660,0.985)--(5.660,1.165);
\draw[gp path] (5.660,8.013)--(5.660,7.833);
\node[gp node center] at (5.660,0.677) { 0.4};
\draw[gp path] (7.737,0.985)--(7.737,1.165);
\draw[gp path] (7.737,8.013)--(7.737,7.833);
\node[gp node center] at (7.737,0.677) { 0.6};
\draw[gp path] (9.815,0.985)--(9.815,1.165);
\draw[gp path] (9.815,8.013)--(9.815,7.833);
\node[gp node center] at (9.815,0.677) { 0.8};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,8.013)--(11.893,7.833);
\node[gp node center] at (11.893,0.677) { 1};
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.499) {Demerit Factor};
\node[gp node center] at (6.698,0.215) {Fractional Sum of Shifts};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{2.00}
\draw[gp path] (1.504,7.623)--(1.514,7.599)--(1.525,7.576)--(1.535,7.552)--(1.546,7.529)%
  --(1.556,7.506)--(1.566,7.483)--(1.577,7.460)--(1.587,7.436)--(1.598,7.413)--(1.608,7.390)%
  --(1.618,7.367)--(1.629,7.345)--(1.639,7.322)--(1.650,7.299)--(1.660,7.276)--(1.670,7.253)%
  --(1.681,7.231)--(1.691,7.208)--(1.702,7.185)--(1.712,7.163)--(1.722,7.140)--(1.733,7.118)%
  --(1.743,7.096)--(1.754,7.073)--(1.764,7.051)--(1.774,7.029)--(1.785,7.007)--(1.795,6.984)%
  --(1.806,6.962)--(1.816,6.940)--(1.826,6.918)--(1.837,6.896)--(1.847,6.874)--(1.858,6.852)%
  --(1.868,6.831)--(1.878,6.809)--(1.889,6.787)--(1.899,6.765)--(1.910,6.744)--(1.920,6.722)%
  --(1.930,6.701)--(1.941,6.679)--(1.951,6.658)--(1.962,6.636)--(1.972,6.615)--(1.982,6.594)%
  --(1.993,6.572)--(2.003,6.551)--(2.014,6.530)--(2.024,6.509)--(2.034,6.488)--(2.045,6.467)%
  --(2.055,6.446)--(2.066,6.425)--(2.076,6.404)--(2.086,6.383)--(2.097,6.362)--(2.107,6.341)%
  --(2.118,6.321)--(2.128,6.300)--(2.138,6.279)--(2.149,6.259)--(2.159,6.238)--(2.170,6.218)%
  --(2.180,6.197)--(2.190,6.177)--(2.201,6.157)--(2.211,6.136)--(2.222,6.116)--(2.232,6.096)%
  --(2.242,6.076)--(2.253,6.056)--(2.263,6.036)--(2.274,6.016)--(2.284,5.996)--(2.294,5.976)%
  --(2.305,5.956)--(2.315,5.936)--(2.326,5.916)--(2.336,5.897)--(2.346,5.877)--(2.357,5.857)%
  --(2.367,5.838)--(2.378,5.818)--(2.388,5.799)--(2.398,5.779)--(2.409,5.760)--(2.419,5.741)%
  --(2.430,5.721)--(2.440,5.702)--(2.450,5.683)--(2.461,5.664)--(2.471,5.645)--(2.482,5.626)%
  --(2.492,5.607)--(2.502,5.588)--(2.513,5.569)--(2.523,5.550)--(2.534,5.531)--(2.544,5.512)%
  --(2.554,5.494)--(2.565,5.475)--(2.575,5.456)--(2.586,5.438)--(2.596,5.419)--(2.606,5.401)%
  --(2.617,5.382)--(2.627,5.364)--(2.638,5.345)--(2.648,5.327)--(2.658,5.309)--(2.669,5.291)%
  --(2.679,5.272)--(2.690,5.254)--(2.700,5.236)--(2.710,5.218)--(2.721,5.200)--(2.731,5.182)%
  --(2.742,5.164)--(2.752,5.147)--(2.762,5.129)--(2.773,5.111)--(2.783,5.093)--(2.794,5.076)%
  --(2.804,5.058)--(2.814,5.041)--(2.825,5.023)--(2.835,5.006)--(2.846,4.988)--(2.856,4.971)%
  --(2.866,4.953)--(2.877,4.936)--(2.887,4.919)--(2.898,4.902)--(2.908,4.885)--(2.918,4.868)%
  --(2.929,4.850)--(2.939,4.833)--(2.950,4.817)--(2.960,4.800)--(2.970,4.783)--(2.981,4.766)%
  --(2.991,4.749)--(3.002,4.732)--(3.012,4.716)--(3.022,4.699)--(3.033,4.683)--(3.043,4.666)%
  --(3.054,4.650)--(3.064,4.633)--(3.074,4.617)--(3.085,4.600)--(3.095,4.584)--(3.106,4.568)%
  --(3.116,4.552)--(3.126,4.536)--(3.137,4.519)--(3.147,4.503)--(3.158,4.487)--(3.168,4.471)%
  --(3.178,4.456)--(3.189,4.440)--(3.199,4.424)--(3.210,4.408)--(3.220,4.392)--(3.230,4.377)%
  --(3.241,4.361)--(3.251,4.345)--(3.261,4.330)--(3.272,4.314)--(3.282,4.299)--(3.293,4.284)%
  --(3.303,4.268)--(3.313,4.253)--(3.324,4.238)--(3.334,4.222)--(3.345,4.207)--(3.355,4.192)%
  --(3.365,4.177)--(3.376,4.162)--(3.386,4.147)--(3.397,4.132)--(3.407,4.117)--(3.417,4.102)%
  --(3.428,4.088)--(3.438,4.073)--(3.449,4.058)--(3.459,4.044)--(3.469,4.029)--(3.480,4.014)%
  --(3.490,4.000)--(3.501,3.985)--(3.511,3.971)--(3.521,3.957)--(3.532,3.942)--(3.542,3.928)%
  --(3.553,3.914)--(3.563,3.900)--(3.573,3.886)--(3.584,3.871)--(3.594,3.857)--(3.605,3.843)%
  --(3.615,3.830)--(3.625,3.816)--(3.636,3.802)--(3.646,3.788)--(3.657,3.774)--(3.667,3.760)%
  --(3.677,3.747)--(3.688,3.733)--(3.698,3.720)--(3.709,3.706)--(3.719,3.693)--(3.729,3.679)%
  --(3.740,3.666)--(3.750,3.653)--(3.761,3.639)--(3.771,3.626)--(3.781,3.613)--(3.792,3.600)%
  --(3.802,3.587)--(3.813,3.574)--(3.823,3.560)--(3.833,3.548)--(3.844,3.535)--(3.854,3.522)%
  --(3.865,3.509)--(3.875,3.496)--(3.885,3.483)--(3.896,3.471)--(3.906,3.458)--(3.917,3.446)%
  --(3.927,3.433)--(3.937,3.421)--(3.948,3.408)--(3.958,3.396)--(3.969,3.383)--(3.979,3.371)%
  --(3.989,3.359)--(4.000,3.347)--(4.010,3.334)--(4.021,3.322)--(4.031,3.310)--(4.041,3.298)%
  --(4.052,3.286)--(4.062,3.274)--(4.073,3.262)--(4.083,3.251)--(4.093,3.239)--(4.104,3.227)%
  --(4.114,3.215)--(4.125,3.204)--(4.135,3.192)--(4.145,3.181)--(4.156,3.169)--(4.166,3.158)%
  --(4.177,3.146)--(4.187,3.135)--(4.197,3.124)--(4.208,3.112)--(4.218,3.101)--(4.229,3.090)%
  --(4.239,3.079)--(4.249,3.068)--(4.260,3.057)--(4.270,3.046)--(4.281,3.035)--(4.291,3.024)%
  --(4.301,3.013)--(4.312,3.002)--(4.322,2.991)--(4.333,2.981)--(4.343,2.970)--(4.353,2.960)%
  --(4.364,2.949)--(4.374,2.938)--(4.385,2.928)--(4.395,2.918)--(4.405,2.907)--(4.416,2.897)%
  --(4.426,2.887)--(4.437,2.876)--(4.447,2.866)--(4.457,2.856)--(4.468,2.846)--(4.478,2.836)%
  --(4.489,2.826)--(4.499,2.816)--(4.509,2.806)--(4.520,2.796)--(4.530,2.786)--(4.541,2.777)%
  --(4.551,2.767)--(4.561,2.757)--(4.572,2.748)--(4.582,2.738)--(4.593,2.728)--(4.603,2.719)%
  --(4.613,2.710)--(4.624,2.700)--(4.634,2.691)--(4.645,2.682)--(4.655,2.672)--(4.665,2.663)%
  --(4.676,2.654)--(4.686,2.645)--(4.697,2.636)--(4.707,2.627)--(4.717,2.618)--(4.728,2.609)%
  --(4.738,2.600)--(4.749,2.591)--(4.759,2.582)--(4.769,2.574)--(4.780,2.565)--(4.790,2.556)%
  --(4.801,2.548)--(4.811,2.539)--(4.821,2.531)--(4.832,2.522)--(4.842,2.514)--(4.853,2.505)%
  --(4.863,2.497)--(4.873,2.489)--(4.884,2.481)--(4.894,2.472)--(4.905,2.464)--(4.915,2.456)%
  --(4.925,2.448)--(4.936,2.440)--(4.946,2.432)--(4.957,2.424)--(4.967,2.417)--(4.977,2.409)%
  --(4.988,2.401)--(4.998,2.393)--(5.009,2.386)--(5.019,2.378)--(5.029,2.371)--(5.040,2.363)%
  --(5.050,2.356)--(5.061,2.348)--(5.071,2.341)--(5.081,2.333)--(5.092,2.326)--(5.102,2.319)%
  --(5.113,2.312)--(5.123,2.305)--(5.133,2.298)--(5.144,2.291)--(5.154,2.284)--(5.165,2.277)%
  --(5.175,2.270)--(5.185,2.263)--(5.196,2.256)--(5.206,2.249)--(5.217,2.243)--(5.227,2.236)%
  --(5.237,2.229)--(5.248,2.223)--(5.258,2.216)--(5.269,2.210)--(5.279,2.203)--(5.289,2.197)%
  --(5.300,2.191)--(5.310,2.184)--(5.321,2.178)--(5.331,2.172)--(5.341,2.166)--(5.352,2.160)%
  --(5.362,2.153)--(5.373,2.147)--(5.383,2.142)--(5.393,2.136)--(5.404,2.130)--(5.414,2.124)%
  --(5.425,2.118)--(5.435,2.112)--(5.445,2.107)--(5.456,2.101)--(5.466,2.096)--(5.477,2.090)%
  --(5.487,2.084)--(5.497,2.079)--(5.508,2.074)--(5.518,2.068)--(5.529,2.063)--(5.539,2.058)%
  --(5.549,2.053)--(5.560,2.047)--(5.570,2.042)--(5.581,2.037)--(5.591,2.032)--(5.601,2.027)%
  --(5.612,2.022)--(5.622,2.017)--(5.633,2.013)--(5.643,2.008)--(5.653,2.003)--(5.664,1.998)%
  --(5.674,1.994)--(5.685,1.989)--(5.695,1.984)--(5.705,1.980)--(5.716,1.976)--(5.726,1.971)%
  --(5.737,1.967)--(5.747,1.962)--(5.757,1.958)--(5.768,1.954)--(5.778,1.950)--(5.789,1.946)%
  --(5.799,1.942)--(5.809,1.937)--(5.820,1.933)--(5.830,1.930)--(5.841,1.926)--(5.851,1.922)%
  --(5.861,1.918)--(5.872,1.914)--(5.882,1.911)--(5.893,1.907)--(5.903,1.903)--(5.913,1.900)%
  --(5.924,1.896)--(5.934,1.893)--(5.945,1.889)--(5.955,1.886)--(5.965,1.883)--(5.976,1.879)%
  --(5.986,1.876)--(5.997,1.873)--(6.007,1.870)--(6.017,1.867)--(6.028,1.864)--(6.038,1.861)%
  --(6.049,1.858)--(6.059,1.855)--(6.069,1.852)--(6.080,1.849)--(6.090,1.846)--(6.101,1.843)%
  --(6.111,1.841)--(6.121,1.838)--(6.132,1.836)--(6.142,1.833)--(6.153,1.831)--(6.163,1.828)%
  --(6.173,1.826)--(6.184,1.823)--(6.194,1.821)--(6.205,1.819)--(6.215,1.817)--(6.225,1.814)%
  --(6.236,1.812)--(6.246,1.810)--(6.257,1.808)--(6.267,1.806)--(6.277,1.804)--(6.288,1.803)%
  --(6.298,1.801)--(6.309,1.799)--(6.319,1.797)--(6.329,1.795)--(6.340,1.794)--(6.350,1.792)%
  --(6.361,1.791)--(6.371,1.789)--(6.381,1.788)--(6.392,1.786)--(6.402,1.785)--(6.413,1.784)%
  --(6.423,1.782)--(6.433,1.781)--(6.444,1.780)--(6.454,1.779)--(6.465,1.778)--(6.475,1.777)%
  --(6.485,1.776)--(6.496,1.775)--(6.506,1.774)--(6.517,1.773)--(6.527,1.772)--(6.537,1.772)%
  --(6.548,1.771)--(6.558,1.770)--(6.569,1.770)--(6.579,1.769)--(6.589,1.768)--(6.600,1.768)%
  --(6.610,1.768)--(6.621,1.767)--(6.631,1.767)--(6.641,1.767)--(6.652,1.766)--(6.662,1.766)%
  --(6.673,1.766)--(6.683,1.766)--(6.693,1.766)--(6.704,1.766)--(6.714,1.766)--(6.724,1.766)%
  --(6.735,1.766)--(6.745,1.766)--(6.756,1.767)--(6.766,1.767)--(6.776,1.767)--(6.787,1.768)%
  --(6.797,1.768)--(6.808,1.768)--(6.818,1.769)--(6.828,1.770)--(6.839,1.770)--(6.849,1.771)%
  --(6.860,1.772)--(6.870,1.772)--(6.880,1.773)--(6.891,1.774)--(6.901,1.775)--(6.912,1.776)%
  --(6.922,1.777)--(6.932,1.778)--(6.943,1.779)--(6.953,1.780)--(6.964,1.781)--(6.974,1.782)%
  --(6.984,1.784)--(6.995,1.785)--(7.005,1.786)--(7.016,1.788)--(7.026,1.789)--(7.036,1.791)%
  --(7.047,1.792)--(7.057,1.794)--(7.068,1.795)--(7.078,1.797)--(7.088,1.799)--(7.099,1.801)%
  --(7.109,1.803)--(7.120,1.804)--(7.130,1.806)--(7.140,1.808)--(7.151,1.810)--(7.161,1.812)%
  --(7.172,1.814)--(7.182,1.817)--(7.192,1.819)--(7.203,1.821)--(7.213,1.823)--(7.224,1.826)%
  --(7.234,1.828)--(7.244,1.831)--(7.255,1.833)--(7.265,1.836)--(7.276,1.838)--(7.286,1.841)%
  --(7.296,1.843)--(7.307,1.846)--(7.317,1.849)--(7.328,1.852)--(7.338,1.855)--(7.348,1.858)%
  --(7.359,1.861)--(7.369,1.864)--(7.380,1.867)--(7.390,1.870)--(7.400,1.873)--(7.411,1.876)%
  --(7.421,1.879)--(7.432,1.883)--(7.442,1.886)--(7.452,1.889)--(7.463,1.893)--(7.473,1.896)%
  --(7.484,1.900)--(7.494,1.903)--(7.504,1.907)--(7.515,1.911)--(7.525,1.914)--(7.536,1.918)%
  --(7.546,1.922)--(7.556,1.926)--(7.567,1.930)--(7.577,1.933)--(7.588,1.937)--(7.598,1.942)%
  --(7.608,1.946)--(7.619,1.950)--(7.629,1.954)--(7.640,1.958)--(7.650,1.962)--(7.660,1.967)%
  --(7.671,1.971)--(7.681,1.976)--(7.692,1.980)--(7.702,1.984)--(7.712,1.989)--(7.723,1.994)%
  --(7.733,1.998)--(7.744,2.003)--(7.754,2.008)--(7.764,2.013)--(7.775,2.017)--(7.785,2.022)%
  --(7.796,2.027)--(7.806,2.032)--(7.816,2.037)--(7.827,2.042)--(7.837,2.047)--(7.848,2.053)%
  --(7.858,2.058)--(7.868,2.063)--(7.879,2.068)--(7.889,2.074)--(7.900,2.079)--(7.910,2.084)%
  --(7.920,2.090)--(7.931,2.096)--(7.941,2.101)--(7.952,2.107)--(7.962,2.112)--(7.972,2.118)%
  --(7.983,2.124)--(7.993,2.130)--(8.004,2.136)--(8.014,2.142)--(8.024,2.147)--(8.035,2.153)%
  --(8.045,2.160)--(8.056,2.166)--(8.066,2.172)--(8.076,2.178)--(8.087,2.184)--(8.097,2.191)%
  --(8.108,2.197)--(8.118,2.203)--(8.128,2.210)--(8.139,2.216)--(8.149,2.223)--(8.160,2.229)%
  --(8.170,2.236)--(8.180,2.243)--(8.191,2.249)--(8.201,2.256)--(8.212,2.263)--(8.222,2.270)%
  --(8.232,2.277)--(8.243,2.284)--(8.253,2.291)--(8.264,2.298)--(8.274,2.305)--(8.284,2.312)%
  --(8.295,2.319)--(8.305,2.326)--(8.316,2.333)--(8.326,2.341)--(8.336,2.348)--(8.347,2.356)%
  --(8.357,2.363)--(8.368,2.371)--(8.378,2.378)--(8.388,2.386)--(8.399,2.393)--(8.409,2.401)%
  --(8.420,2.409)--(8.430,2.417)--(8.440,2.424)--(8.451,2.432)--(8.461,2.440)--(8.472,2.448)%
  --(8.482,2.456)--(8.492,2.464)--(8.503,2.472)--(8.513,2.481)--(8.524,2.489)--(8.534,2.497)%
  --(8.544,2.505)--(8.555,2.514)--(8.565,2.522)--(8.576,2.531)--(8.586,2.539)--(8.596,2.548)%
  --(8.607,2.556)--(8.617,2.565)--(8.628,2.574)--(8.638,2.582)--(8.648,2.591)--(8.659,2.600)%
  --(8.669,2.609)--(8.680,2.618)--(8.690,2.627)--(8.700,2.636)--(8.711,2.645)--(8.721,2.654)%
  --(8.732,2.663)--(8.742,2.672)--(8.752,2.682)--(8.763,2.691)--(8.773,2.700)--(8.784,2.710)%
  --(8.794,2.719)--(8.804,2.728)--(8.815,2.738)--(8.825,2.748)--(8.836,2.757)--(8.846,2.767)%
  --(8.856,2.777)--(8.867,2.786)--(8.877,2.796)--(8.888,2.806)--(8.898,2.816)--(8.908,2.826)%
  --(8.919,2.836)--(8.929,2.846)--(8.940,2.856)--(8.950,2.866)--(8.960,2.876)--(8.971,2.887)%
  --(8.981,2.897)--(8.992,2.907)--(9.002,2.918)--(9.012,2.928)--(9.023,2.938)--(9.033,2.949)%
  --(9.044,2.960)--(9.054,2.970)--(9.064,2.981)--(9.075,2.991)--(9.085,3.002)--(9.096,3.013)%
  --(9.106,3.024)--(9.116,3.035)--(9.127,3.046)--(9.137,3.057)--(9.148,3.068)--(9.158,3.079)%
  --(9.168,3.090)--(9.179,3.101)--(9.189,3.112)--(9.200,3.124)--(9.210,3.135)--(9.220,3.146)%
  --(9.231,3.158)--(9.241,3.169)--(9.252,3.181)--(9.262,3.192)--(9.272,3.204)--(9.283,3.215)%
  --(9.293,3.227)--(9.304,3.239)--(9.314,3.251)--(9.324,3.262)--(9.335,3.274)--(9.345,3.286)%
  --(9.356,3.298)--(9.366,3.310)--(9.376,3.322)--(9.387,3.334)--(9.397,3.347)--(9.408,3.359)%
  --(9.418,3.371)--(9.428,3.383)--(9.439,3.396)--(9.449,3.408)--(9.460,3.421)--(9.470,3.433)%
  --(9.480,3.446)--(9.491,3.458)--(9.501,3.471)--(9.512,3.483)--(9.522,3.496)--(9.532,3.509)%
  --(9.543,3.522)--(9.553,3.535)--(9.564,3.548)--(9.574,3.560)--(9.584,3.574)--(9.595,3.587)%
  --(9.605,3.600)--(9.616,3.613)--(9.626,3.626)--(9.636,3.639)--(9.647,3.653)--(9.657,3.666)%
  --(9.668,3.679)--(9.678,3.693)--(9.688,3.706)--(9.699,3.720)--(9.709,3.733)--(9.720,3.747)%
  --(9.730,3.760)--(9.740,3.774)--(9.751,3.788)--(9.761,3.802)--(9.772,3.816)--(9.782,3.830)%
  --(9.792,3.843)--(9.803,3.857)--(9.813,3.871)--(9.824,3.886)--(9.834,3.900)--(9.844,3.914)%
  --(9.855,3.928)--(9.865,3.942)--(9.876,3.957)--(9.886,3.971)--(9.896,3.985)--(9.907,4.000)%
  --(9.917,4.014)--(9.928,4.029)--(9.938,4.044)--(9.948,4.058)--(9.959,4.073)--(9.969,4.088)%
  --(9.980,4.102)--(9.990,4.117)--(10.000,4.132)--(10.011,4.147)--(10.021,4.162)--(10.032,4.177)%
  --(10.042,4.192)--(10.052,4.207)--(10.063,4.222)--(10.073,4.238)--(10.084,4.253)--(10.094,4.268)%
  --(10.104,4.284)--(10.115,4.299)--(10.125,4.314)--(10.136,4.330)--(10.146,4.345)--(10.156,4.361)%
  --(10.167,4.377)--(10.177,4.392)--(10.187,4.408)--(10.198,4.424)--(10.208,4.440)--(10.219,4.456)%
  --(10.229,4.471)--(10.239,4.487)--(10.250,4.503)--(10.260,4.519)--(10.271,4.536)--(10.281,4.552)%
  --(10.291,4.568)--(10.302,4.584)--(10.312,4.600)--(10.323,4.617)--(10.333,4.633)--(10.343,4.650)%
  --(10.354,4.666)--(10.364,4.683)--(10.375,4.699)--(10.385,4.716)--(10.395,4.732)--(10.406,4.749)%
  --(10.416,4.766)--(10.427,4.783)--(10.437,4.800)--(10.447,4.817)--(10.458,4.833)--(10.468,4.850)%
  --(10.479,4.868)--(10.489,4.885)--(10.499,4.902)--(10.510,4.919)--(10.520,4.936)--(10.531,4.953)%
  --(10.541,4.971)--(10.551,4.988)--(10.562,5.006)--(10.572,5.023)--(10.583,5.041)--(10.593,5.058)%
  --(10.603,5.076)--(10.614,5.093)--(10.624,5.111)--(10.635,5.129)--(10.645,5.147)--(10.655,5.164)%
  --(10.666,5.182)--(10.676,5.200)--(10.687,5.218)--(10.697,5.236)--(10.707,5.254)--(10.718,5.272)%
  --(10.728,5.291)--(10.739,5.309)--(10.749,5.327)--(10.759,5.345)--(10.770,5.364)--(10.780,5.382)%
  --(10.791,5.401)--(10.801,5.419)--(10.811,5.438)--(10.822,5.456)--(10.832,5.475)--(10.843,5.494)%
  --(10.853,5.512)--(10.863,5.531)--(10.874,5.550)--(10.884,5.569)--(10.895,5.588)--(10.905,5.607)%
  --(10.915,5.626)--(10.926,5.645)--(10.936,5.664)--(10.947,5.683)--(10.957,5.702)--(10.967,5.721)%
  --(10.978,5.741)--(10.988,5.760)--(10.999,5.779)--(11.009,5.799)--(11.019,5.818)--(11.030,5.838)%
  --(11.040,5.857)--(11.051,5.877)--(11.061,5.897)--(11.071,5.916)--(11.082,5.936)--(11.092,5.956)%
  --(11.103,5.976)--(11.113,5.996)--(11.123,6.016)--(11.134,6.036)--(11.144,6.056)--(11.155,6.076)%
  --(11.165,6.096)--(11.175,6.116)--(11.186,6.136)--(11.196,6.157)--(11.207,6.177)--(11.217,6.197)%
  --(11.227,6.218)--(11.238,6.238)--(11.248,6.259)--(11.259,6.279)--(11.269,6.300)--(11.279,6.321)%
  --(11.290,6.341)--(11.300,6.362)--(11.311,6.383)--(11.321,6.404)--(11.331,6.425)--(11.342,6.446)%
  --(11.352,6.467)--(11.363,6.488)--(11.373,6.509)--(11.383,6.530)--(11.394,6.551)--(11.404,6.572)%
  --(11.415,6.594)--(11.425,6.615)--(11.435,6.636)--(11.446,6.658)--(11.456,6.679)--(11.467,6.701)%
  --(11.477,6.722)--(11.487,6.744)--(11.498,6.765)--(11.508,6.787)--(11.519,6.809)--(11.529,6.831)%
  --(11.539,6.852)--(11.550,6.874)--(11.560,6.896)--(11.571,6.918)--(11.581,6.940)--(11.591,6.962)%
  --(11.602,6.984)--(11.612,7.007)--(11.623,7.029)--(11.633,7.051)--(11.643,7.073)--(11.654,7.096)%
  --(11.664,7.118)--(11.675,7.140)--(11.685,7.163)--(11.695,7.185)--(11.706,7.208)--(11.716,7.231)%
  --(11.727,7.253)--(11.737,7.276)--(11.747,7.299)--(11.758,7.322)--(11.768,7.345)--(11.779,7.367)%
  --(11.789,7.390)--(11.799,7.413)--(11.810,7.436)--(11.820,7.460)--(11.831,7.483)--(11.841,7.506)%
  --(11.851,7.529)--(11.862,7.552)--(11.872,7.576)--(11.883,7.599)--(11.893,7.623);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.504,1.766)--(1.514,1.766)--(1.525,1.766)--(1.535,1.766)--(1.546,1.766)%
  --(1.556,1.766)--(1.566,1.767)--(1.577,1.767)--(1.587,1.767)--(1.598,1.768)--(1.608,1.768)%
  --(1.618,1.769)--(1.629,1.769)--(1.639,1.770)--(1.650,1.770)--(1.660,1.771)--(1.670,1.772)%
  --(1.681,1.773)--(1.691,1.773)--(1.702,1.774)--(1.712,1.775)--(1.722,1.776)--(1.733,1.777)%
  --(1.743,1.778)--(1.754,1.779)--(1.764,1.781)--(1.774,1.782)--(1.785,1.783)--(1.795,1.784)%
  --(1.806,1.786)--(1.816,1.787)--(1.826,1.788)--(1.837,1.790)--(1.847,1.791)--(1.858,1.793)%
  --(1.868,1.795)--(1.878,1.796)--(1.889,1.798)--(1.899,1.800)--(1.910,1.802)--(1.920,1.803)%
  --(1.930,1.805)--(1.941,1.807)--(1.951,1.809)--(1.962,1.811)--(1.972,1.813)--(1.982,1.816)%
  --(1.993,1.818)--(2.003,1.820)--(2.014,1.822)--(2.024,1.825)--(2.034,1.827)--(2.045,1.829)%
  --(2.055,1.832)--(2.066,1.834)--(2.076,1.837)--(2.086,1.840)--(2.097,1.842)--(2.107,1.845)%
  --(2.118,1.848)--(2.128,1.850)--(2.138,1.853)--(2.149,1.856)--(2.159,1.859)--(2.170,1.862)%
  --(2.180,1.865)--(2.190,1.868)--(2.201,1.871)--(2.211,1.874)--(2.222,1.878)--(2.232,1.881)%
  --(2.242,1.884)--(2.253,1.888)--(2.263,1.891)--(2.274,1.894)--(2.284,1.898)--(2.294,1.901)%
  --(2.305,1.905)--(2.315,1.909)--(2.326,1.912)--(2.336,1.916)--(2.346,1.920)--(2.357,1.924)%
  --(2.367,1.928)--(2.378,1.932)--(2.388,1.935)--(2.398,1.939)--(2.409,1.944)--(2.419,1.948)%
  --(2.430,1.952)--(2.440,1.956)--(2.450,1.960)--(2.461,1.965)--(2.471,1.969)--(2.482,1.973)%
  --(2.492,1.978)--(2.502,1.982)--(2.513,1.987)--(2.523,1.991)--(2.534,1.996)--(2.544,2.001)%
  --(2.554,2.005)--(2.565,2.010)--(2.575,2.015)--(2.586,2.020)--(2.596,2.025)--(2.606,2.030)%
  --(2.617,2.035)--(2.627,2.040)--(2.638,2.045)--(2.648,2.050)--(2.658,2.055)--(2.669,2.060)%
  --(2.679,2.066)--(2.690,2.071)--(2.700,2.076)--(2.710,2.082)--(2.721,2.087)--(2.731,2.093)%
  --(2.742,2.098)--(2.752,2.104)--(2.762,2.110)--(2.773,2.115)--(2.783,2.121)--(2.794,2.127)%
  --(2.804,2.133)--(2.814,2.139)--(2.825,2.144)--(2.835,2.150)--(2.846,2.157)--(2.856,2.163)%
  --(2.866,2.169)--(2.877,2.175)--(2.887,2.181)--(2.898,2.187)--(2.908,2.194)--(2.918,2.200)%
  --(2.929,2.206)--(2.939,2.213)--(2.950,2.219)--(2.960,2.226)--(2.970,2.233)--(2.981,2.239)%
  --(2.991,2.246)--(3.002,2.253)--(3.012,2.259)--(3.022,2.266)--(3.033,2.273)--(3.043,2.280)%
  --(3.054,2.287)--(3.064,2.294)--(3.074,2.301)--(3.085,2.308)--(3.095,2.315)--(3.106,2.323)%
  --(3.116,2.330)--(3.126,2.337)--(3.137,2.344)--(3.147,2.352)--(3.158,2.359)--(3.168,2.367)%
  --(3.178,2.374)--(3.189,2.382)--(3.199,2.390)--(3.210,2.397)--(3.220,2.405)--(3.230,2.413)%
  --(3.241,2.421)--(3.251,2.428)--(3.261,2.436)--(3.272,2.444)--(3.282,2.452)--(3.293,2.460)%
  --(3.303,2.468)--(3.313,2.477)--(3.324,2.485)--(3.334,2.493)--(3.345,2.501)--(3.355,2.510)%
  --(3.365,2.518)--(3.376,2.526)--(3.386,2.535)--(3.397,2.543)--(3.407,2.552)--(3.417,2.561)%
  --(3.428,2.569)--(3.438,2.578)--(3.449,2.587)--(3.459,2.596)--(3.469,2.604)--(3.480,2.613)%
  --(3.490,2.622)--(3.501,2.631)--(3.511,2.640)--(3.521,2.649)--(3.532,2.658)--(3.542,2.668)%
  --(3.553,2.677)--(3.563,2.686)--(3.573,2.695)--(3.584,2.705)--(3.594,2.714)--(3.605,2.724)%
  --(3.615,2.733)--(3.625,2.743)--(3.636,2.752)--(3.646,2.762)--(3.657,2.772)--(3.667,2.781)%
  --(3.677,2.791)--(3.688,2.801)--(3.698,2.811)--(3.709,2.821)--(3.719,2.831)--(3.729,2.841)%
  --(3.740,2.851)--(3.750,2.861)--(3.761,2.871)--(3.771,2.881)--(3.781,2.892)--(3.792,2.902)%
  --(3.802,2.912)--(3.813,2.923)--(3.823,2.933)--(3.833,2.944)--(3.844,2.954)--(3.854,2.965)%
  --(3.865,2.975)--(3.875,2.986)--(3.885,2.997)--(3.896,3.008)--(3.906,3.018)--(3.917,3.029)%
  --(3.927,3.040)--(3.937,3.051)--(3.948,3.062)--(3.958,3.073)--(3.969,3.084)--(3.979,3.096)%
  --(3.989,3.107)--(4.000,3.118)--(4.010,3.129)--(4.021,3.141)--(4.031,3.152)--(4.041,3.163)%
  --(4.052,3.175)--(4.062,3.186)--(4.073,3.198)--(4.083,3.210)--(4.093,3.221)--(4.104,3.233)%
  --(4.114,3.245)--(4.125,3.257)--(4.135,3.268)--(4.145,3.280)--(4.156,3.292)--(4.166,3.304)%
  --(4.177,3.316)--(4.187,3.328)--(4.197,3.341)--(4.208,3.353)--(4.218,3.365)--(4.229,3.377)%
  --(4.239,3.390)--(4.249,3.402)--(4.260,3.414)--(4.270,3.427)--(4.281,3.439)--(4.291,3.452)%
  --(4.301,3.464)--(4.312,3.477)--(4.322,3.490)--(4.333,3.503)--(4.343,3.515)--(4.353,3.528)%
  --(4.364,3.541)--(4.374,3.554)--(4.385,3.567)--(4.395,3.580)--(4.405,3.593)--(4.416,3.606)%
  --(4.426,3.619)--(4.437,3.633)--(4.447,3.646)--(4.457,3.659)--(4.468,3.673)--(4.478,3.686)%
  --(4.489,3.699)--(4.499,3.713)--(4.509,3.726)--(4.520,3.740)--(4.530,3.754)--(4.541,3.767)%
  --(4.551,3.781)--(4.561,3.795)--(4.572,3.809)--(4.582,3.823)--(4.593,3.836)--(4.603,3.850)%
  --(4.613,3.864)--(4.624,3.879)--(4.634,3.893)--(4.645,3.907)--(4.655,3.921)--(4.665,3.935)%
  --(4.676,3.950)--(4.686,3.964)--(4.697,3.978)--(4.707,3.993)--(4.717,4.007)--(4.728,4.022)%
  --(4.738,4.036)--(4.749,4.051)--(4.759,4.066)--(4.769,4.080)--(4.780,4.095)--(4.790,4.110)%
  --(4.801,4.125)--(4.811,4.140)--(4.821,4.155)--(4.832,4.170)--(4.842,4.185)--(4.853,4.200)%
  --(4.863,4.215)--(4.873,4.230)--(4.884,4.245)--(4.894,4.261)--(4.905,4.276)--(4.915,4.291)%
  --(4.925,4.307)--(4.936,4.322)--(4.946,4.338)--(4.957,4.353)--(4.967,4.369)--(4.977,4.385)%
  --(4.988,4.400)--(4.998,4.416)--(5.009,4.432)--(5.019,4.448)--(5.029,4.463)--(5.040,4.479)%
  --(5.050,4.495)--(5.061,4.511)--(5.071,4.528)--(5.081,4.544)--(5.092,4.560)--(5.102,4.576)%
  --(5.113,4.592)--(5.123,4.609)--(5.133,4.625)--(5.144,4.641)--(5.154,4.658)--(5.165,4.674)%
  --(5.175,4.691)--(5.185,4.708)--(5.196,4.724)--(5.206,4.741)--(5.217,4.758)--(5.227,4.774)%
  --(5.237,4.791)--(5.248,4.808)--(5.258,4.825)--(5.269,4.842)--(5.279,4.859)--(5.289,4.876)%
  --(5.300,4.893)--(5.310,4.910)--(5.321,4.928)--(5.331,4.945)--(5.341,4.962)--(5.352,4.979)%
  --(5.362,4.997)--(5.373,5.014)--(5.383,5.032)--(5.393,5.049)--(5.404,5.067)--(5.414,5.084)%
  --(5.425,5.102)--(5.435,5.120)--(5.445,5.138)--(5.456,5.155)--(5.466,5.173)--(5.477,5.191)%
  --(5.487,5.209)--(5.497,5.227)--(5.508,5.245)--(5.518,5.263)--(5.529,5.282)--(5.539,5.300)%
  --(5.549,5.318)--(5.560,5.336)--(5.570,5.355)--(5.581,5.373)--(5.591,5.391)--(5.601,5.410)%
  --(5.612,5.428)--(5.622,5.447)--(5.633,5.466)--(5.643,5.484)--(5.653,5.503)--(5.664,5.522)%
  --(5.674,5.540)--(5.685,5.559)--(5.695,5.578)--(5.705,5.597)--(5.716,5.616)--(5.726,5.635)%
  --(5.737,5.654)--(5.747,5.673)--(5.757,5.693)--(5.768,5.712)--(5.778,5.731)--(5.789,5.750)%
  --(5.799,5.770)--(5.809,5.789)--(5.820,5.809)--(5.830,5.828)--(5.841,5.848)--(5.851,5.867)%
  --(5.861,5.887)--(5.872,5.907)--(5.882,5.926)--(5.893,5.946)--(5.903,5.966)--(5.913,5.986)%
  --(5.924,6.006)--(5.934,6.026)--(5.945,6.046)--(5.955,6.066)--(5.965,6.086)--(5.976,6.106)%
  --(5.986,6.126)--(5.997,6.147)--(6.007,6.167)--(6.017,6.187)--(6.028,6.208)--(6.038,6.228)%
  --(6.049,6.249)--(6.059,6.269)--(6.069,6.290)--(6.080,6.310)--(6.090,6.331)--(6.101,6.352)%
  --(6.111,6.373)--(6.121,6.393)--(6.132,6.414)--(6.142,6.435)--(6.153,6.456)--(6.163,6.477)%
  --(6.173,6.498)--(6.184,6.519)--(6.194,6.540)--(6.205,6.562)--(6.215,6.583)--(6.225,6.604)%
  --(6.236,6.626)--(6.246,6.647)--(6.257,6.668)--(6.267,6.690)--(6.277,6.711)--(6.288,6.733)%
  --(6.298,6.755)--(6.309,6.776)--(6.319,6.798)--(6.329,6.820)--(6.340,6.841)--(6.350,6.863)%
  --(6.361,6.885)--(6.371,6.907)--(6.381,6.929)--(6.392,6.951)--(6.402,6.973)--(6.413,6.995)%
  --(6.423,7.018)--(6.433,7.040)--(6.444,7.062)--(6.454,7.084)--(6.465,7.107)--(6.475,7.129)%
  --(6.485,7.152)--(6.496,7.174)--(6.506,7.197)--(6.517,7.219)--(6.527,7.242)--(6.537,7.265)%
  --(6.548,7.287)--(6.558,7.310)--(6.569,7.333)--(6.579,7.356)--(6.589,7.379)--(6.600,7.402)%
  --(6.610,7.425)--(6.621,7.448)--(6.631,7.471)--(6.641,7.494)--(6.652,7.518)--(6.662,7.541)%
  --(6.673,7.564)--(6.683,7.587)--(6.693,7.611)--(6.704,7.611)--(6.714,7.587)--(6.724,7.564)%
  --(6.735,7.541)--(6.745,7.518)--(6.756,7.494)--(6.766,7.471)--(6.776,7.448)--(6.787,7.425)%
  --(6.797,7.402)--(6.808,7.379)--(6.818,7.356)--(6.828,7.333)--(6.839,7.310)--(6.849,7.287)%
  --(6.860,7.265)--(6.870,7.242)--(6.880,7.219)--(6.891,7.197)--(6.901,7.174)--(6.912,7.152)%
  --(6.922,7.129)--(6.932,7.107)--(6.943,7.084)--(6.953,7.062)--(6.964,7.040)--(6.974,7.018)%
  --(6.984,6.995)--(6.995,6.973)--(7.005,6.951)--(7.016,6.929)--(7.026,6.907)--(7.036,6.885)%
  --(7.047,6.863)--(7.057,6.841)--(7.068,6.820)--(7.078,6.798)--(7.088,6.776)--(7.099,6.755)%
  --(7.109,6.733)--(7.120,6.711)--(7.130,6.690)--(7.140,6.668)--(7.151,6.647)--(7.161,6.626)%
  --(7.172,6.604)--(7.182,6.583)--(7.192,6.562)--(7.203,6.540)--(7.213,6.519)--(7.224,6.498)%
  --(7.234,6.477)--(7.244,6.456)--(7.255,6.435)--(7.265,6.414)--(7.276,6.393)--(7.286,6.373)%
  --(7.296,6.352)--(7.307,6.331)--(7.317,6.310)--(7.328,6.290)--(7.338,6.269)--(7.348,6.249)%
  --(7.359,6.228)--(7.369,6.208)--(7.380,6.187)--(7.390,6.167)--(7.400,6.147)--(7.411,6.126)%
  --(7.421,6.106)--(7.432,6.086)--(7.442,6.066)--(7.452,6.046)--(7.463,6.026)--(7.473,6.006)%
  --(7.484,5.986)--(7.494,5.966)--(7.504,5.946)--(7.515,5.926)--(7.525,5.907)--(7.536,5.887)%
  --(7.546,5.867)--(7.556,5.848)--(7.567,5.828)--(7.577,5.809)--(7.588,5.789)--(7.598,5.770)%
  --(7.608,5.750)--(7.619,5.731)--(7.629,5.712)--(7.640,5.693)--(7.650,5.673)--(7.660,5.654)%
  --(7.671,5.635)--(7.681,5.616)--(7.692,5.597)--(7.702,5.578)--(7.712,5.559)--(7.723,5.540)%
  --(7.733,5.522)--(7.744,5.503)--(7.754,5.484)--(7.764,5.466)--(7.775,5.447)--(7.785,5.428)%
  --(7.796,5.410)--(7.806,5.391)--(7.816,5.373)--(7.827,5.355)--(7.837,5.336)--(7.848,5.318)%
  --(7.858,5.300)--(7.868,5.282)--(7.879,5.263)--(7.889,5.245)--(7.900,5.227)--(7.910,5.209)%
  --(7.920,5.191)--(7.931,5.173)--(7.941,5.155)--(7.952,5.138)--(7.962,5.120)--(7.972,5.102)%
  --(7.983,5.084)--(7.993,5.067)--(8.004,5.049)--(8.014,5.032)--(8.024,5.014)--(8.035,4.997)%
  --(8.045,4.979)--(8.056,4.962)--(8.066,4.945)--(8.076,4.928)--(8.087,4.910)--(8.097,4.893)%
  --(8.108,4.876)--(8.118,4.859)--(8.128,4.842)--(8.139,4.825)--(8.149,4.808)--(8.160,4.791)%
  --(8.170,4.774)--(8.180,4.758)--(8.191,4.741)--(8.201,4.724)--(8.212,4.708)--(8.222,4.691)%
  --(8.232,4.674)--(8.243,4.658)--(8.253,4.641)--(8.264,4.625)--(8.274,4.609)--(8.284,4.592)%
  --(8.295,4.576)--(8.305,4.560)--(8.316,4.544)--(8.326,4.528)--(8.336,4.511)--(8.347,4.495)%
  --(8.357,4.479)--(8.368,4.463)--(8.378,4.448)--(8.388,4.432)--(8.399,4.416)--(8.409,4.400)%
  --(8.420,4.385)--(8.430,4.369)--(8.440,4.353)--(8.451,4.338)--(8.461,4.322)--(8.472,4.307)%
  --(8.482,4.291)--(8.492,4.276)--(8.503,4.261)--(8.513,4.245)--(8.524,4.230)--(8.534,4.215)%
  --(8.544,4.200)--(8.555,4.185)--(8.565,4.170)--(8.576,4.155)--(8.586,4.140)--(8.596,4.125)%
  --(8.607,4.110)--(8.617,4.095)--(8.628,4.080)--(8.638,4.066)--(8.648,4.051)--(8.659,4.036)%
  --(8.669,4.022)--(8.680,4.007)--(8.690,3.993)--(8.700,3.978)--(8.711,3.964)--(8.721,3.950)%
  --(8.732,3.935)--(8.742,3.921)--(8.752,3.907)--(8.763,3.893)--(8.773,3.879)--(8.784,3.864)%
  --(8.794,3.850)--(8.804,3.836)--(8.815,3.823)--(8.825,3.809)--(8.836,3.795)--(8.846,3.781)%
  --(8.856,3.767)--(8.867,3.754)--(8.877,3.740)--(8.888,3.726)--(8.898,3.713)--(8.908,3.699)%
  --(8.919,3.686)--(8.929,3.673)--(8.940,3.659)--(8.950,3.646)--(8.960,3.633)--(8.971,3.619)%
  --(8.981,3.606)--(8.992,3.593)--(9.002,3.580)--(9.012,3.567)--(9.023,3.554)--(9.033,3.541)%
  --(9.044,3.528)--(9.054,3.515)--(9.064,3.503)--(9.075,3.490)--(9.085,3.477)--(9.096,3.464)%
  --(9.106,3.452)--(9.116,3.439)--(9.127,3.427)--(9.137,3.414)--(9.148,3.402)--(9.158,3.390)%
  --(9.168,3.377)--(9.179,3.365)--(9.189,3.353)--(9.200,3.341)--(9.210,3.328)--(9.220,3.316)%
  --(9.231,3.304)--(9.241,3.292)--(9.252,3.280)--(9.262,3.268)--(9.272,3.257)--(9.283,3.245)%
  --(9.293,3.233)--(9.304,3.221)--(9.314,3.210)--(9.324,3.198)--(9.335,3.186)--(9.345,3.175)%
  --(9.356,3.163)--(9.366,3.152)--(9.376,3.141)--(9.387,3.129)--(9.397,3.118)--(9.408,3.107)%
  --(9.418,3.096)--(9.428,3.084)--(9.439,3.073)--(9.449,3.062)--(9.460,3.051)--(9.470,3.040)%
  --(9.480,3.029)--(9.491,3.018)--(9.501,3.008)--(9.512,2.997)--(9.522,2.986)--(9.532,2.975)%
  --(9.543,2.965)--(9.553,2.954)--(9.564,2.944)--(9.574,2.933)--(9.584,2.923)--(9.595,2.912)%
  --(9.605,2.902)--(9.616,2.892)--(9.626,2.881)--(9.636,2.871)--(9.647,2.861)--(9.657,2.851)%
  --(9.668,2.841)--(9.678,2.831)--(9.688,2.821)--(9.699,2.811)--(9.709,2.801)--(9.720,2.791)%
  --(9.730,2.781)--(9.740,2.772)--(9.751,2.762)--(9.761,2.752)--(9.772,2.743)--(9.782,2.733)%
  --(9.792,2.724)--(9.803,2.714)--(9.813,2.705)--(9.824,2.695)--(9.834,2.686)--(9.844,2.677)%
  --(9.855,2.668)--(9.865,2.658)--(9.876,2.649)--(9.886,2.640)--(9.896,2.631)--(9.907,2.622)%
  --(9.917,2.613)--(9.928,2.604)--(9.938,2.596)--(9.948,2.587)--(9.959,2.578)--(9.969,2.569)%
  --(9.980,2.561)--(9.990,2.552)--(10.000,2.543)--(10.011,2.535)--(10.021,2.526)--(10.032,2.518)%
  --(10.042,2.510)--(10.052,2.501)--(10.063,2.493)--(10.073,2.485)--(10.084,2.477)--(10.094,2.468)%
  --(10.104,2.460)--(10.115,2.452)--(10.125,2.444)--(10.136,2.436)--(10.146,2.428)--(10.156,2.421)%
  --(10.167,2.413)--(10.177,2.405)--(10.187,2.397)--(10.198,2.390)--(10.208,2.382)--(10.219,2.374)%
  --(10.229,2.367)--(10.239,2.359)--(10.250,2.352)--(10.260,2.344)--(10.271,2.337)--(10.281,2.330)%
  --(10.291,2.323)--(10.302,2.315)--(10.312,2.308)--(10.323,2.301)--(10.333,2.294)--(10.343,2.287)%
  --(10.354,2.280)--(10.364,2.273)--(10.375,2.266)--(10.385,2.259)--(10.395,2.253)--(10.406,2.246)%
  --(10.416,2.239)--(10.427,2.233)--(10.437,2.226)--(10.447,2.219)--(10.458,2.213)--(10.468,2.206)%
  --(10.479,2.200)--(10.489,2.194)--(10.499,2.187)--(10.510,2.181)--(10.520,2.175)--(10.531,2.169)%
  --(10.541,2.163)--(10.551,2.157)--(10.562,2.150)--(10.572,2.144)--(10.583,2.139)--(10.593,2.133)%
  --(10.603,2.127)--(10.614,2.121)--(10.624,2.115)--(10.635,2.110)--(10.645,2.104)--(10.655,2.098)%
  --(10.666,2.093)--(10.676,2.087)--(10.687,2.082)--(10.697,2.076)--(10.707,2.071)--(10.718,2.066)%
  --(10.728,2.060)--(10.739,2.055)--(10.749,2.050)--(10.759,2.045)--(10.770,2.040)--(10.780,2.035)%
  --(10.791,2.030)--(10.801,2.025)--(10.811,2.020)--(10.822,2.015)--(10.832,2.010)--(10.843,2.005)%
  --(10.853,2.001)--(10.863,1.996)--(10.874,1.991)--(10.884,1.987)--(10.895,1.982)--(10.905,1.978)%
  --(10.915,1.973)--(10.926,1.969)--(10.936,1.965)--(10.947,1.960)--(10.957,1.956)--(10.967,1.952)%
  --(10.978,1.948)--(10.988,1.944)--(10.999,1.939)--(11.009,1.935)--(11.019,1.932)--(11.030,1.928)%
  --(11.040,1.924)--(11.051,1.920)--(11.061,1.916)--(11.071,1.912)--(11.082,1.909)--(11.092,1.905)%
  --(11.103,1.901)--(11.113,1.898)--(11.123,1.894)--(11.134,1.891)--(11.144,1.888)--(11.155,1.884)%
  --(11.165,1.881)--(11.175,1.878)--(11.186,1.874)--(11.196,1.871)--(11.207,1.868)--(11.217,1.865)%
  --(11.227,1.862)--(11.238,1.859)--(11.248,1.856)--(11.259,1.853)--(11.269,1.850)--(11.279,1.848)%
  --(11.290,1.845)--(11.300,1.842)--(11.311,1.840)--(11.321,1.837)--(11.331,1.834)--(11.342,1.832)%
  --(11.352,1.829)--(11.363,1.827)--(11.373,1.825)--(11.383,1.822)--(11.394,1.820)--(11.404,1.818)%
  --(11.415,1.816)--(11.425,1.813)--(11.435,1.811)--(11.446,1.809)--(11.456,1.807)--(11.467,1.805)%
  --(11.477,1.803)--(11.487,1.802)--(11.498,1.800)--(11.508,1.798)--(11.519,1.796)--(11.529,1.795)%
  --(11.539,1.793)--(11.550,1.791)--(11.560,1.790)--(11.571,1.788)--(11.581,1.787)--(11.591,1.786)%
  --(11.602,1.784)--(11.612,1.783)--(11.623,1.782)--(11.633,1.781)--(11.643,1.779)--(11.654,1.778)%
  --(11.664,1.777)--(11.675,1.776)--(11.685,1.775)--(11.695,1.774)--(11.706,1.773)--(11.716,1.773)%
  --(11.727,1.772)--(11.737,1.771)--(11.747,1.770)--(11.758,1.770)--(11.768,1.769)--(11.779,1.769)%
  --(11.789,1.768)--(11.799,1.768)--(11.810,1.767)--(11.820,1.767)--(11.831,1.767)--(11.841,1.766)%
  --(11.851,1.766)--(11.862,1.766)--(11.872,1.766)--(11.883,1.766)--(11.893,1.766);
\gpsetlinewidth{1.00}
\gpsetpointsize{2.00}
\gppoint{gp mark 1}{(1.504,7.583)}
\gppoint{gp mark 1}{(1.544,7.581)}
\gppoint{gp mark 1}{(1.585,7.787)}
\gppoint{gp mark 1}{(1.625,7.581)}
\gppoint{gp mark 1}{(1.666,7.583)}
\gppoint{gp mark 1}{(1.706,7.472)}
\gppoint{gp mark 1}{(1.747,7.252)}
\gppoint{gp mark 1}{(1.787,7.332)}
\gppoint{gp mark 1}{(1.827,7.000)}
\gppoint{gp mark 1}{(1.868,7.246)}
\gppoint{gp mark 1}{(1.908,6.811)}
\gppoint{gp mark 1}{(1.949,7.080)}
\gppoint{gp mark 1}{(1.989,6.700)}
\gppoint{gp mark 1}{(2.030,6.523)}
\gppoint{gp mark 1}{(2.070,6.746)}
\gppoint{gp mark 1}{(2.110,6.580)}
\gppoint{gp mark 1}{(2.151,6.154)}
\gppoint{gp mark 1}{(2.191,6.766)}
\gppoint{gp mark 1}{(2.232,5.993)}
\gppoint{gp mark 1}{(2.272,6.608)}
\gppoint{gp mark 1}{(2.312,5.602)}
\gppoint{gp mark 1}{(2.353,6.360)}
\gppoint{gp mark 1}{(2.393,5.442)}
\gppoint{gp mark 1}{(2.434,6.199)}
\gppoint{gp mark 1}{(2.474,5.321)}
\gppoint{gp mark 1}{(2.515,5.868)}
\gppoint{gp mark 1}{(2.555,5.487)}
\gppoint{gp mark 1}{(2.595,5.596)}
\gppoint{gp mark 1}{(2.636,5.490)}
\gppoint{gp mark 1}{(2.676,5.436)}
\gppoint{gp mark 1}{(2.717,5.307)}
\gppoint{gp mark 1}{(2.757,5.382)}
\gppoint{gp mark 1}{(2.798,5.107)}
\gppoint{gp mark 1}{(2.838,5.021)}
\gppoint{gp mark 1}{(2.878,5.201)}
\gppoint{gp mark 1}{(2.919,4.970)}
\gppoint{gp mark 1}{(2.959,4.907)}
\gppoint{gp mark 1}{(3.000,4.915)}
\gppoint{gp mark 1}{(3.040,4.895)}
\gppoint{gp mark 1}{(3.081,4.729)}
\gppoint{gp mark 1}{(3.121,4.812)}
\gppoint{gp mark 1}{(3.161,4.455)}
\gppoint{gp mark 1}{(3.202,4.884)}
\gppoint{gp mark 1}{(3.242,3.952)}
\gppoint{gp mark 1}{(3.283,4.835)}
\gppoint{gp mark 1}{(3.323,4.152)}
\gppoint{gp mark 1}{(3.364,4.469)}
\gppoint{gp mark 1}{(3.404,4.149)}
\gppoint{gp mark 1}{(3.444,4.215)}
\gppoint{gp mark 1}{(3.485,3.995)}
\gppoint{gp mark 1}{(3.525,4.240)}
\gppoint{gp mark 1}{(3.566,3.946)}
\gppoint{gp mark 1}{(3.606,4.066)}
\gppoint{gp mark 1}{(3.646,3.914)}
\gppoint{gp mark 1}{(3.687,3.614)}
\gppoint{gp mark 1}{(3.727,4.040)}
\gppoint{gp mark 1}{(3.768,3.523)}
\gppoint{gp mark 1}{(3.808,3.932)}
\gppoint{gp mark 1}{(3.849,3.411)}
\gppoint{gp mark 1}{(3.889,3.932)}
\gppoint{gp mark 1}{(3.929,3.288)}
\gppoint{gp mark 1}{(3.970,3.700)}
\gppoint{gp mark 1}{(4.010,3.325)}
\gppoint{gp mark 1}{(4.051,3.571)}
\gppoint{gp mark 1}{(4.091,3.274)}
\gppoint{gp mark 1}{(4.132,3.254)}
\gppoint{gp mark 1}{(4.172,3.291)}
\gppoint{gp mark 1}{(4.212,3.240)}
\gppoint{gp mark 1}{(4.253,3.220)}
\gppoint{gp mark 1}{(4.293,3.025)}
\gppoint{gp mark 1}{(4.334,2.985)}
\gppoint{gp mark 1}{(4.374,2.962)}
\gppoint{gp mark 1}{(4.415,3.002)}
\gppoint{gp mark 1}{(4.455,2.848)}
\gppoint{gp mark 1}{(4.495,3.002)}
\gppoint{gp mark 1}{(4.536,2.691)}
\gppoint{gp mark 1}{(4.576,2.894)}
\gppoint{gp mark 1}{(4.617,2.656)}
\gppoint{gp mark 1}{(4.657,2.762)}
\gppoint{gp mark 1}{(4.698,2.613)}
\gppoint{gp mark 1}{(4.738,2.656)}
\gppoint{gp mark 1}{(4.778,2.548)}
\gppoint{gp mark 1}{(4.819,2.673)}
\gppoint{gp mark 1}{(4.859,2.499)}
\gppoint{gp mark 1}{(4.900,2.639)}
\gppoint{gp mark 1}{(4.940,2.456)}
\gppoint{gp mark 1}{(4.980,2.579)}
\gppoint{gp mark 1}{(5.021,2.465)}
\gppoint{gp mark 1}{(5.061,2.450)}
\gppoint{gp mark 1}{(5.102,2.525)}
\gppoint{gp mark 1}{(5.142,2.356)}
\gppoint{gp mark 1}{(5.183,2.456)}
\gppoint{gp mark 1}{(5.223,2.236)}
\gppoint{gp mark 1}{(5.263,2.462)}
\gppoint{gp mark 1}{(5.304,2.150)}
\gppoint{gp mark 1}{(5.344,2.470)}
\gppoint{gp mark 1}{(5.385,2.144)}
\gppoint{gp mark 1}{(5.425,2.322)}
\gppoint{gp mark 1}{(5.466,2.159)}
\gppoint{gp mark 1}{(5.506,2.256)}
\gppoint{gp mark 1}{(5.546,2.061)}
\gppoint{gp mark 1}{(5.587,2.273)}
\gppoint{gp mark 1}{(5.627,2.084)}
\gppoint{gp mark 1}{(5.668,2.116)}
\gppoint{gp mark 1}{(5.708,2.119)}
\gppoint{gp mark 1}{(5.749,2.027)}
\gppoint{gp mark 1}{(5.789,1.998)}
\gppoint{gp mark 1}{(5.829,2.121)}
\gppoint{gp mark 1}{(5.870,1.956)}
\gppoint{gp mark 1}{(5.910,1.978)}
\gppoint{gp mark 1}{(5.951,1.973)}
\gppoint{gp mark 1}{(5.991,2.044)}
\gppoint{gp mark 1}{(6.032,1.818)}
\gppoint{gp mark 1}{(6.072,2.104)}
\gppoint{gp mark 1}{(6.112,1.761)}
\gppoint{gp mark 1}{(6.153,2.133)}
\gppoint{gp mark 1}{(6.193,1.675)}
\gppoint{gp mark 1}{(6.234,2.204)}
\gppoint{gp mark 1}{(6.274,1.587)}
\gppoint{gp mark 1}{(6.314,2.184)}
\gppoint{gp mark 1}{(6.355,1.515)}
\gppoint{gp mark 1}{(6.395,2.199)}
\gppoint{gp mark 1}{(6.436,1.552)}
\gppoint{gp mark 1}{(6.476,2.113)}
\gppoint{gp mark 1}{(6.517,1.521)}
\gppoint{gp mark 1}{(6.557,2.124)}
\gppoint{gp mark 1}{(6.597,1.595)}
\gppoint{gp mark 1}{(6.638,1.996)}
\gppoint{gp mark 1}{(6.678,1.730)}
\gppoint{gp mark 1}{(6.719,1.896)}
\gppoint{gp mark 1}{(6.759,1.781)}
\gppoint{gp mark 1}{(6.800,1.781)}
\gppoint{gp mark 1}{(6.840,1.896)}
\gppoint{gp mark 1}{(6.880,1.730)}
\gppoint{gp mark 1}{(6.921,1.996)}
\gppoint{gp mark 1}{(6.961,1.595)}
\gppoint{gp mark 1}{(7.002,2.124)}
\gppoint{gp mark 1}{(7.042,1.521)}
\gppoint{gp mark 1}{(7.083,2.113)}
\gppoint{gp mark 1}{(7.123,1.552)}
\gppoint{gp mark 1}{(7.163,2.199)}
\gppoint{gp mark 1}{(7.204,1.515)}
\gppoint{gp mark 1}{(7.244,2.184)}
\gppoint{gp mark 1}{(7.285,1.587)}
\gppoint{gp mark 1}{(7.325,2.204)}
\gppoint{gp mark 1}{(7.365,1.675)}
\gppoint{gp mark 1}{(7.406,2.133)}
\gppoint{gp mark 1}{(7.446,1.761)}
\gppoint{gp mark 1}{(7.487,2.104)}
\gppoint{gp mark 1}{(7.527,1.818)}
\gppoint{gp mark 1}{(7.568,2.044)}
\gppoint{gp mark 1}{(7.608,1.973)}
\gppoint{gp mark 1}{(7.648,1.978)}
\gppoint{gp mark 1}{(7.689,1.956)}
\gppoint{gp mark 1}{(7.729,2.121)}
\gppoint{gp mark 1}{(7.770,1.998)}
\gppoint{gp mark 1}{(7.810,2.027)}
\gppoint{gp mark 1}{(7.851,2.119)}
\gppoint{gp mark 1}{(7.891,2.116)}
\gppoint{gp mark 1}{(7.931,2.084)}
\gppoint{gp mark 1}{(7.972,2.273)}
\gppoint{gp mark 1}{(8.012,2.061)}
\gppoint{gp mark 1}{(8.053,2.256)}
\gppoint{gp mark 1}{(8.093,2.159)}
\gppoint{gp mark 1}{(8.134,2.322)}
\gppoint{gp mark 1}{(8.174,2.144)}
\gppoint{gp mark 1}{(8.214,2.470)}
\gppoint{gp mark 1}{(8.255,2.150)}
\gppoint{gp mark 1}{(8.295,2.462)}
\gppoint{gp mark 1}{(8.336,2.236)}
\gppoint{gp mark 1}{(8.376,2.456)}
\gppoint{gp mark 1}{(8.417,2.356)}
\gppoint{gp mark 1}{(8.457,2.525)}
\gppoint{gp mark 1}{(8.497,2.450)}
\gppoint{gp mark 1}{(8.538,2.465)}
\gppoint{gp mark 1}{(8.578,2.579)}
\gppoint{gp mark 1}{(8.619,2.456)}
\gppoint{gp mark 1}{(8.659,2.639)}
\gppoint{gp mark 1}{(8.699,2.499)}
\gppoint{gp mark 1}{(8.740,2.673)}
\gppoint{gp mark 1}{(8.780,2.548)}
\gppoint{gp mark 1}{(8.821,2.656)}
\gppoint{gp mark 1}{(8.861,2.613)}
\gppoint{gp mark 1}{(8.902,2.762)}
\gppoint{gp mark 1}{(8.942,2.656)}
\gppoint{gp mark 1}{(8.982,2.894)}
\gppoint{gp mark 1}{(9.023,2.691)}
\gppoint{gp mark 1}{(9.063,3.002)}
\gppoint{gp mark 1}{(9.104,2.848)}
\gppoint{gp mark 1}{(9.144,3.002)}
\gppoint{gp mark 1}{(9.185,2.962)}
\gppoint{gp mark 1}{(9.225,2.985)}
\gppoint{gp mark 1}{(9.265,3.025)}
\gppoint{gp mark 1}{(9.306,3.220)}
\gppoint{gp mark 1}{(9.346,3.240)}
\gppoint{gp mark 1}{(9.387,3.291)}
\gppoint{gp mark 1}{(9.427,3.254)}
\gppoint{gp mark 1}{(9.468,3.274)}
\gppoint{gp mark 1}{(9.508,3.571)}
\gppoint{gp mark 1}{(9.548,3.325)}
\gppoint{gp mark 1}{(9.589,3.700)}
\gppoint{gp mark 1}{(9.629,3.288)}
\gppoint{gp mark 1}{(9.670,3.932)}
\gppoint{gp mark 1}{(9.710,3.411)}
\gppoint{gp mark 1}{(9.751,3.932)}
\gppoint{gp mark 1}{(9.791,3.523)}
\gppoint{gp mark 1}{(9.831,4.040)}
\gppoint{gp mark 1}{(9.872,3.614)}
\gppoint{gp mark 1}{(9.912,3.914)}
\gppoint{gp mark 1}{(9.953,4.066)}
\gppoint{gp mark 1}{(9.993,3.946)}
\gppoint{gp mark 1}{(10.033,4.240)}
\gppoint{gp mark 1}{(10.074,3.995)}
\gppoint{gp mark 1}{(10.114,4.215)}
\gppoint{gp mark 1}{(10.155,4.149)}
\gppoint{gp mark 1}{(10.195,4.469)}
\gppoint{gp mark 1}{(10.236,4.152)}
\gppoint{gp mark 1}{(10.276,4.835)}
\gppoint{gp mark 1}{(10.316,3.952)}
\gppoint{gp mark 1}{(10.357,4.884)}
\gppoint{gp mark 1}{(10.397,4.455)}
\gppoint{gp mark 1}{(10.438,4.812)}
\gppoint{gp mark 1}{(10.478,4.729)}
\gppoint{gp mark 1}{(10.519,4.895)}
\gppoint{gp mark 1}{(10.559,4.915)}
\gppoint{gp mark 1}{(10.599,4.907)}
\gppoint{gp mark 1}{(10.640,4.970)}
\gppoint{gp mark 1}{(10.680,5.201)}
\gppoint{gp mark 1}{(10.721,5.021)}
\gppoint{gp mark 1}{(10.761,5.107)}
\gppoint{gp mark 1}{(10.802,5.382)}
\gppoint{gp mark 1}{(10.842,5.307)}
\gppoint{gp mark 1}{(10.882,5.436)}
\gppoint{gp mark 1}{(10.923,5.490)}
\gppoint{gp mark 1}{(10.963,5.596)}
\gppoint{gp mark 1}{(11.004,5.487)}
\gppoint{gp mark 1}{(11.044,5.868)}
\gppoint{gp mark 1}{(11.085,5.321)}
\gppoint{gp mark 1}{(11.125,6.199)}
\gppoint{gp mark 1}{(11.165,5.442)}
\gppoint{gp mark 1}{(11.206,6.360)}
\gppoint{gp mark 1}{(11.246,5.602)}
\gppoint{gp mark 1}{(11.287,6.608)}
\gppoint{gp mark 1}{(11.327,5.993)}
\gppoint{gp mark 1}{(11.367,6.766)}
\gppoint{gp mark 1}{(11.408,6.154)}
\gppoint{gp mark 1}{(11.448,6.580)}
\gppoint{gp mark 1}{(11.489,6.746)}
\gppoint{gp mark 1}{(11.529,6.523)}
\gppoint{gp mark 1}{(11.570,6.700)}
\gppoint{gp mark 1}{(11.610,7.080)}
\gppoint{gp mark 1}{(11.650,6.811)}
\gppoint{gp mark 1}{(11.691,7.246)}
\gppoint{gp mark 1}{(11.731,7.000)}
\gppoint{gp mark 1}{(11.772,7.332)}
\gppoint{gp mark 1}{(11.812,7.252)}
\gppoint{gp mark 1}{(11.853,7.472)}
\gppoint{gp mark 7}{(1.504,1.873)}
\gppoint{gp mark 7}{(1.544,1.873)}
\gppoint{gp mark 7}{(1.585,1.873)}
\gppoint{gp mark 7}{(1.625,1.873)}
\gppoint{gp mark 7}{(1.666,1.833)}
\gppoint{gp mark 7}{(1.706,1.853)}
\gppoint{gp mark 7}{(1.747,1.855)}
\gppoint{gp mark 7}{(1.787,1.884)}
\gppoint{gp mark 7}{(1.827,1.887)}
\gppoint{gp mark 7}{(1.868,1.873)}
\gppoint{gp mark 7}{(1.908,1.855)}
\gppoint{gp mark 7}{(1.949,1.847)}
\gppoint{gp mark 7}{(1.989,1.933)}
\gppoint{gp mark 7}{(2.030,1.904)}
\gppoint{gp mark 7}{(2.070,1.873)}
\gppoint{gp mark 7}{(2.110,1.964)}
\gppoint{gp mark 7}{(2.151,1.921)}
\gppoint{gp mark 7}{(2.191,1.930)}
\gppoint{gp mark 7}{(2.232,1.893)}
\gppoint{gp mark 7}{(2.272,1.944)}
\gppoint{gp mark 7}{(2.312,1.996)}
\gppoint{gp mark 7}{(2.353,1.990)}
\gppoint{gp mark 7}{(2.393,2.021)}
\gppoint{gp mark 7}{(2.434,2.004)}
\gppoint{gp mark 7}{(2.474,2.050)}
\gppoint{gp mark 7}{(2.515,1.998)}
\gppoint{gp mark 7}{(2.555,2.016)}
\gppoint{gp mark 7}{(2.595,2.010)}
\gppoint{gp mark 7}{(2.636,2.047)}
\gppoint{gp mark 7}{(2.676,2.061)}
\gppoint{gp mark 7}{(2.717,2.076)}
\gppoint{gp mark 7}{(2.757,2.104)}
\gppoint{gp mark 7}{(2.798,2.167)}
\gppoint{gp mark 7}{(2.838,2.176)}
\gppoint{gp mark 7}{(2.878,2.167)}
\gppoint{gp mark 7}{(2.919,2.239)}
\gppoint{gp mark 7}{(2.959,2.276)}
\gppoint{gp mark 7}{(3.000,2.316)}
\gppoint{gp mark 7}{(3.040,2.319)}
\gppoint{gp mark 7}{(3.081,2.327)}
\gppoint{gp mark 7}{(3.121,2.365)}
\gppoint{gp mark 7}{(3.161,2.362)}
\gppoint{gp mark 7}{(3.202,2.470)}
\gppoint{gp mark 7}{(3.242,2.467)}
\gppoint{gp mark 7}{(3.283,2.442)}
\gppoint{gp mark 7}{(3.323,2.510)}
\gppoint{gp mark 7}{(3.364,2.573)}
\gppoint{gp mark 7}{(3.404,2.608)}
\gppoint{gp mark 7}{(3.444,2.653)}
\gppoint{gp mark 7}{(3.485,2.665)}
\gppoint{gp mark 7}{(3.525,2.676)}
\gppoint{gp mark 7}{(3.566,2.713)}
\gppoint{gp mark 7}{(3.606,2.711)}
\gppoint{gp mark 7}{(3.646,2.854)}
\gppoint{gp mark 7}{(3.687,2.799)}
\gppoint{gp mark 7}{(3.727,2.854)}
\gppoint{gp mark 7}{(3.768,2.925)}
\gppoint{gp mark 7}{(3.808,2.942)}
\gppoint{gp mark 7}{(3.849,2.974)}
\gppoint{gp mark 7}{(3.889,2.968)}
\gppoint{gp mark 7}{(3.929,3.091)}
\gppoint{gp mark 7}{(3.970,3.059)}
\gppoint{gp mark 7}{(4.010,3.134)}
\gppoint{gp mark 7}{(4.051,3.160)}
\gppoint{gp mark 7}{(4.091,3.245)}
\gppoint{gp mark 7}{(4.132,3.277)}
\gppoint{gp mark 7}{(4.172,3.300)}
\gppoint{gp mark 7}{(4.212,3.340)}
\gppoint{gp mark 7}{(4.253,3.417)}
\gppoint{gp mark 7}{(4.293,3.457)}
\gppoint{gp mark 7}{(4.334,3.508)}
\gppoint{gp mark 7}{(4.374,3.517)}
\gppoint{gp mark 7}{(4.415,3.583)}
\gppoint{gp mark 7}{(4.455,3.588)}
\gppoint{gp mark 7}{(4.495,3.626)}
\gppoint{gp mark 7}{(4.536,3.731)}
\gppoint{gp mark 7}{(4.576,3.749)}
\gppoint{gp mark 7}{(4.617,3.812)}
\gppoint{gp mark 7}{(4.657,3.837)}
\gppoint{gp mark 7}{(4.698,3.892)}
\gppoint{gp mark 7}{(4.738,3.972)}
\gppoint{gp mark 7}{(4.778,4.020)}
\gppoint{gp mark 7}{(4.819,4.118)}
\gppoint{gp mark 7}{(4.859,4.166)}
\gppoint{gp mark 7}{(4.900,4.206)}
\gppoint{gp mark 7}{(4.940,4.263)}
\gppoint{gp mark 7}{(4.980,4.289)}
\gppoint{gp mark 7}{(5.021,4.383)}
\gppoint{gp mark 7}{(5.061,4.389)}
\gppoint{gp mark 7}{(5.102,4.566)}
\gppoint{gp mark 7}{(5.142,4.615)}
\gppoint{gp mark 7}{(5.183,4.658)}
\gppoint{gp mark 7}{(5.223,4.724)}
\gppoint{gp mark 7}{(5.263,4.798)}
\gppoint{gp mark 7}{(5.304,4.807)}
\gppoint{gp mark 7}{(5.344,4.918)}
\gppoint{gp mark 7}{(5.385,5.021)}
\gppoint{gp mark 7}{(5.425,5.047)}
\gppoint{gp mark 7}{(5.466,5.156)}
\gppoint{gp mark 7}{(5.506,5.184)}
\gppoint{gp mark 7}{(5.546,5.239)}
\gppoint{gp mark 7}{(5.587,5.324)}
\gppoint{gp mark 7}{(5.627,5.427)}
\gppoint{gp mark 7}{(5.668,5.473)}
\gppoint{gp mark 7}{(5.708,5.610)}
\gppoint{gp mark 7}{(5.749,5.587)}
\gppoint{gp mark 7}{(5.789,5.645)}
\gppoint{gp mark 7}{(5.829,5.808)}
\gppoint{gp mark 7}{(5.870,5.862)}
\gppoint{gp mark 7}{(5.910,5.922)}
\gppoint{gp mark 7}{(5.951,5.953)}
\gppoint{gp mark 7}{(5.991,6.062)}
\gppoint{gp mark 7}{(6.032,6.174)}
\gppoint{gp mark 7}{(6.072,6.234)}
\gppoint{gp mark 7}{(6.112,6.340)}
\gppoint{gp mark 7}{(6.153,6.425)}
\gppoint{gp mark 7}{(6.193,6.503)}
\gppoint{gp mark 7}{(6.234,6.571)}
\gppoint{gp mark 7}{(6.274,6.611)}
\gppoint{gp mark 7}{(6.314,6.728)}
\gppoint{gp mark 7}{(6.355,6.783)}
\gppoint{gp mark 7}{(6.395,6.926)}
\gppoint{gp mark 7}{(6.436,6.946)}
\gppoint{gp mark 7}{(6.476,7.077)}
\gppoint{gp mark 7}{(6.517,7.160)}
\gppoint{gp mark 7}{(6.557,7.295)}
\gppoint{gp mark 7}{(6.597,7.309)}
\gppoint{gp mark 7}{(6.638,7.483)}
\gppoint{gp mark 7}{(6.678,7.512)}
\gppoint{gp mark 7}{(6.719,7.592)}
\gppoint{gp mark 7}{(6.759,7.638)}
\gppoint{gp mark 7}{(6.800,7.592)}
\gppoint{gp mark 7}{(6.840,7.512)}
\gppoint{gp mark 7}{(6.880,7.483)}
\gppoint{gp mark 7}{(6.921,7.309)}
\gppoint{gp mark 7}{(6.961,7.295)}
\gppoint{gp mark 7}{(7.002,7.160)}
\gppoint{gp mark 7}{(7.042,7.077)}
\gppoint{gp mark 7}{(7.083,6.946)}
\gppoint{gp mark 7}{(7.123,6.926)}
\gppoint{gp mark 7}{(7.163,6.783)}
\gppoint{gp mark 7}{(7.204,6.728)}
\gppoint{gp mark 7}{(7.244,6.611)}
\gppoint{gp mark 7}{(7.285,6.571)}
\gppoint{gp mark 7}{(7.325,6.503)}
\gppoint{gp mark 7}{(7.365,6.425)}
\gppoint{gp mark 7}{(7.406,6.340)}
\gppoint{gp mark 7}{(7.446,6.234)}
\gppoint{gp mark 7}{(7.487,6.174)}
\gppoint{gp mark 7}{(7.527,6.062)}
\gppoint{gp mark 7}{(7.568,5.953)}
\gppoint{gp mark 7}{(7.608,5.922)}
\gppoint{gp mark 7}{(7.648,5.862)}
\gppoint{gp mark 7}{(7.689,5.808)}
\gppoint{gp mark 7}{(7.729,5.645)}
\gppoint{gp mark 7}{(7.770,5.587)}
\gppoint{gp mark 7}{(7.810,5.610)}
\gppoint{gp mark 7}{(7.851,5.473)}
\gppoint{gp mark 7}{(7.891,5.427)}
\gppoint{gp mark 7}{(7.931,5.324)}
\gppoint{gp mark 7}{(7.972,5.239)}
\gppoint{gp mark 7}{(8.012,5.184)}
\gppoint{gp mark 7}{(8.053,5.156)}
\gppoint{gp mark 7}{(8.093,5.047)}
\gppoint{gp mark 7}{(8.134,5.021)}
\gppoint{gp mark 7}{(8.174,4.918)}
\gppoint{gp mark 7}{(8.214,4.807)}
\gppoint{gp mark 7}{(8.255,4.798)}
\gppoint{gp mark 7}{(8.295,4.724)}
\gppoint{gp mark 7}{(8.336,4.658)}
\gppoint{gp mark 7}{(8.376,4.615)}
\gppoint{gp mark 7}{(8.417,4.566)}
\gppoint{gp mark 7}{(8.457,4.389)}
\gppoint{gp mark 7}{(8.497,4.383)}
\gppoint{gp mark 7}{(8.538,4.289)}
\gppoint{gp mark 7}{(8.578,4.263)}
\gppoint{gp mark 7}{(8.619,4.206)}
\gppoint{gp mark 7}{(8.659,4.166)}
\gppoint{gp mark 7}{(8.699,4.118)}
\gppoint{gp mark 7}{(8.740,4.020)}
\gppoint{gp mark 7}{(8.780,3.972)}
\gppoint{gp mark 7}{(8.821,3.892)}
\gppoint{gp mark 7}{(8.861,3.837)}
\gppoint{gp mark 7}{(8.902,3.812)}
\gppoint{gp mark 7}{(8.942,3.749)}
\gppoint{gp mark 7}{(8.982,3.731)}
\gppoint{gp mark 7}{(9.023,3.626)}
\gppoint{gp mark 7}{(9.063,3.588)}
\gppoint{gp mark 7}{(9.104,3.583)}
\gppoint{gp mark 7}{(9.144,3.517)}
\gppoint{gp mark 7}{(9.185,3.508)}
\gppoint{gp mark 7}{(9.225,3.457)}
\gppoint{gp mark 7}{(9.265,3.417)}
\gppoint{gp mark 7}{(9.306,3.340)}
\gppoint{gp mark 7}{(9.346,3.300)}
\gppoint{gp mark 7}{(9.387,3.277)}
\gppoint{gp mark 7}{(9.427,3.245)}
\gppoint{gp mark 7}{(9.468,3.160)}
\gppoint{gp mark 7}{(9.508,3.134)}
\gppoint{gp mark 7}{(9.548,3.059)}
\gppoint{gp mark 7}{(9.589,3.091)}
\gppoint{gp mark 7}{(9.629,2.968)}
\gppoint{gp mark 7}{(9.670,2.974)}
\gppoint{gp mark 7}{(9.710,2.942)}
\gppoint{gp mark 7}{(9.751,2.925)}
\gppoint{gp mark 7}{(9.791,2.854)}
\gppoint{gp mark 7}{(9.831,2.799)}
\gppoint{gp mark 7}{(9.872,2.854)}
\gppoint{gp mark 7}{(9.912,2.711)}
\gppoint{gp mark 7}{(9.953,2.713)}
\gppoint{gp mark 7}{(9.993,2.676)}
\gppoint{gp mark 7}{(10.033,2.665)}
\gppoint{gp mark 7}{(10.074,2.653)}
\gppoint{gp mark 7}{(10.114,2.608)}
\gppoint{gp mark 7}{(10.155,2.573)}
\gppoint{gp mark 7}{(10.195,2.510)}
\gppoint{gp mark 7}{(10.236,2.442)}
\gppoint{gp mark 7}{(10.276,2.467)}
\gppoint{gp mark 7}{(10.316,2.470)}
\gppoint{gp mark 7}{(10.357,2.362)}
\gppoint{gp mark 7}{(10.397,2.365)}
\gppoint{gp mark 7}{(10.438,2.327)}
\gppoint{gp mark 7}{(10.478,2.319)}
\gppoint{gp mark 7}{(10.519,2.316)}
\gppoint{gp mark 7}{(10.559,2.276)}
\gppoint{gp mark 7}{(10.599,2.239)}
\gppoint{gp mark 7}{(10.640,2.167)}
\gppoint{gp mark 7}{(10.680,2.176)}
\gppoint{gp mark 7}{(10.721,2.167)}
\gppoint{gp mark 7}{(10.761,2.104)}
\gppoint{gp mark 7}{(10.802,2.076)}
\gppoint{gp mark 7}{(10.842,2.061)}
\gppoint{gp mark 7}{(10.882,2.047)}
\gppoint{gp mark 7}{(10.923,2.010)}
\gppoint{gp mark 7}{(10.963,2.016)}
\gppoint{gp mark 7}{(11.004,1.998)}
\gppoint{gp mark 7}{(11.044,2.050)}
\gppoint{gp mark 7}{(11.085,2.004)}
\gppoint{gp mark 7}{(11.125,2.021)}
\gppoint{gp mark 7}{(11.165,1.990)}
\gppoint{gp mark 7}{(11.206,1.996)}
\gppoint{gp mark 7}{(11.246,1.944)}
\gppoint{gp mark 7}{(11.287,1.893)}
\gppoint{gp mark 7}{(11.327,1.930)}
\gppoint{gp mark 7}{(11.367,1.921)}
\gppoint{gp mark 7}{(11.408,1.964)}
\gppoint{gp mark 7}{(11.448,1.873)}
\gppoint{gp mark 7}{(11.489,1.904)}
\gppoint{gp mark 7}{(11.529,1.933)}
\gppoint{gp mark 7}{(11.570,1.847)}
\gppoint{gp mark 7}{(11.610,1.855)}
\gppoint{gp mark 7}{(11.650,1.873)}
\gppoint{gp mark 7}{(11.691,1.887)}
\gppoint{gp mark 7}{(11.731,1.884)}
\gppoint{gp mark 7}{(11.772,1.855)}
\gppoint{gp mark 7}{(11.812,1.853)}
\gppoint{gp mark 7}{(11.853,1.833)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,8.013)--(1.504,0.985)--(11.893,0.985)--(11.893,8.013)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.893cm}{8.013cm}}
\end{tikzpicture}
